A Hybrid Model-based and Data-driven Approach to Spectrum Sharing in mmWave Cellular Networks

Inter-operator spectrum sharing in millimeter-wave bands has the potential of substantially increasing the spectrum utilization and providing a larger bandwidth to individual user equipment at the expense of increasing inter-operator interference. Unfortunately, traditional model-based spectrum sharing schemes make idealistic assumptions about inter-operator coordination mechanisms in terms of latency and protocol overhead, while being sensitive to missing channel state information. In this paper, we propose hybrid model-based and data-driven multi-operator spectrum sharing mechanisms, which incorporate model-based beamforming and user association complemented by data-driven model refinements. Our solution has the same computational complexity as a model-based approach but has the major advantage of having substantially less signaling overhead. We discuss how limited channel state information and quantized codebook-based beamforming affect the learning and the spectrum sharing performance. We show that the proposed hybrid sharing scheme significantly improves spectrum utilization under realistic assumptions on inter-operator coordination and channel state information acquisition.

==> DynamicNoUEs.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.86\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=30000,
xlabel={CI index ($\times 1000$)},
scaled ticks=false,
tick label style={/pgf/number format/fixed},
xtick={0,5000,10000,15000,20000, 23000, 30000},
xticklabels={0,5, 10, 15, 20, 23, 30},
ymin=0,
ymax=150,
ytick={0,30,60,90,120,150},
ylabel={Network sum rate [Gbps]},
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
ymajorgrids,
legend style={at={(0.99,0.4)}, anchor=south east, legend cell align=left, align=left,legend columns=2}
]
\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
1	119.571013600804\\
135.221476510067	119.290139004427\\
269.442953020134	119.192327919896\\
403.664429530201	119.93035140249\\
537.885906040268	119.282101930123\\
672.107382550336	120.024575701823\\
806.328859060403	119.973708180344\\
940.55033557047	120.305810163094\\
1074.77181208054	120.485517403501\\
1208.9932885906	120.805593946384\\
1343.21476510067	121.664394939374\\
1477.43624161074	121.74105530738\\
1611.65771812081	122.09606924648\\
1745.87919463087	122.342865332125\\
1880.10067114094	122.359334049872\\
2014.32214765101	122.463812892327\\
2148.54362416107	123.178046036869\\
2282.76510067114	122.586295855536\\
2416.98657718121	124.075738454306\\
2551.20805369128	123.946178197856\\
2685.42953020134	124.390429124519\\
2819.65100671141	124.602693791964\\
2953.87248322148	124.618052867764\\
3088.09395973154	124.561025452349\\
3222.31543624161	125.668882987878\\
3356.53691275168	125.386239938135\\
3490.75838926174	126.109438211046\\
3624.97986577181	126.846354446599\\
3759.20134228188	127.186934582423\\
3893.42281879195	127.55875280651\\
4027.64429530201	128.399483985252\\
4161.86577181208	127.920605742222\\
4296.08724832215	128.488320397655\\
4430.30872483221	128.39474169991\\
4564.53020134228	128.651648634956\\
4698.75167785235	128.435776923567\\
4832.97315436242	128.105073577373\\
4967.19463087248	128.417893680065\\
5101.41610738255	128.736485154501\\
5235.63758389262	128.679415832827\\
5369.85906040268	128.728367240023\\
5504.08053691275	128.071333822596\\
5638.30201342282	129.302759315037\\
5772.52348993289	129.070451452291\\
5906.74496644295	129.443824669735\\
6040.96644295302	129.521073598192\\
6175.18791946309	129.576538280502\\
6309.40939597315	129.878016655103\\
6443.63087248322	129.915086113453\\
6577.85234899329	129.892663115294\\
6712.07382550336	129.090266491448\\
6846.29530201342	129.570974323548\\
6980.51677852349	130.106884487125\\
7114.73825503356	130.030240132363\\
7248.95973154362	129.793383959918\\
7383.18120805369	130.269885029343\\
7517.40268456376	130.270842405249\\
7651.62416107383	130.160466427606\\
7785.84563758389	130.551875512537\\
7920.06711409396	130.445504574645\\
8054.28859060403	130.806429307413\\
8188.51006711409	131.085825606007\\
8322.73154362416	130.908945473318\\
8456.95302013423	130.812212590136\\
8591.17449664429	131.769138771797\\
8725.39597315436	131.042790500885\\
8859.61744966443	131.492430895848\\
8993.8389261745	131.444540275802\\
9128.06040268456	131.895685907395\\
9262.28187919463	131.374879520059\\
9396.5033557047	131.575677285855\\
9530.72483221476	132.012535241107\\
9664.94630872483	131.539165817624\\
9799.1677852349	131.389142130003\\
9933.38926174497	131.724574405983\\
10067.610738255	131.804240729853\\
10201.8322147651	131.929318455779\\
10336.0536912752	132.244654019839\\
10470.2751677852	131.672407531336\\
10604.4966442953	131.418420639367\\
10738.7181208054	131.775734240673\\
10872.9395973154	132.052524751779\\
11007.1610738255	131.407311728662\\
11141.3825503356	131.69481984491\\
11275.6040268456	131.266573414307\\
11409.8255033557	132.204433074083\\
11544.0469798658	131.939530703617\\
11678.2684563758	132.28013199108\\
11812.4899328859	132.174689206447\\
11946.711409396	131.830809873598\\
12080.932885906	131.289288382609\\
12215.1543624161	131.874853973353\\
12349.3758389262	131.759315931213\\
12483.5973154362	131.986487900397\\
12617.8187919463	132.356221747963\\
12752.0402684564	132.96388271221\\
12886.2617449664	132.572898360333\\
13020.4832214765	132.312763086529\\
13154.7046979866	131.678288129447\\
13288.9261744966	131.534619472871\\
13423.1476510067	131.633437556216\\
13557.3691275168	132.087618450342\\
13691.5906040268	131.744731970416\\
13825.8120805369	132.378415563481\\
13960.033557047	131.765068690326\\
14094.255033557	132.174188443936\\
14228.4765100671	131.807123678865\\
14362.6979865772	132.12475883718\\
14496.9194630872	132.144716167118\\
14631.1409395973	131.890502550423\\
14765.3624161074	131.683918128506\\
14899.5838926174	131.801657135549\\
15033.8053691275	132.423294569235\\
15168.0268456376	132.187149171251\\
15302.2483221477	131.850404909317\\
15436.4697986577	132.41189226636\\
15570.6912751678	131.850760706619\\
15704.9127516779	131.966137601541\\
15839.1342281879	132.332381267083\\
15973.355704698	131.71221689881\\
16107.5771812081	131.899896440442\\
16241.7986577181	132.207979053921\\
16376.0201342282	132.414562647125\\
16510.2416107383	131.970092718688\\
16644.4630872483	131.789245385712\\
16778.6845637584	132.417112980196\\
16912.9060402685	132.322833061121\\
17047.1275167785	132.197284380627\\
17181.3489932886	132.551943434522\\
17315.5704697987	132.513663492926\\
17449.7919463087	132.769547765175\\
17584.0134228188	132.450016255749\\
17718.2348993289	131.96049808789\\
17852.4563758389	133.101267613712\\
17986.677852349	132.148796177498\\
18120.8993288591	132.664235758431\\
18255.1208053691	132.624224674131\\
18389.3422818792	132.889025770708\\
18523.5637583893	132.646663859515\\
18657.7852348993	132.672119289194\\
18792.0067114094	132.954938349975\\
18926.2281879195	133.25\\
19060.4496644295	132.506657307478\\
19194.6711409396	132.737555171138\\
19328.8926174497	133.036691933437\\
19463.1140939597	133.25\\
19597.3355704698	133.25\\
19731.5570469799	132.876512035119\\
19865.7785234899	133.25\\
20000	133.25\\
20001	133.455455450666\\
20062.2040816327	133.279193257281\\
20123.4081632653	134.35334743639\\
20184.612244898	134.140846360473\\
20245.8163265306	134.098957820902\\
20307.0204081633	134.028249205839\\
20368.2244897959	134.127953629216\\
20429.4285714286	134.546635087166\\
20490.6326530612	134.222099324624\\
20551.8367346939	134.91069385684\\
20613.0408163265	134.65898659973\\
20674.2448979592	135.257170152636\\
20735.4489795918	135.097677460193\\
20796.6530612245	134.594378479945\\
20857.8571428571	135.666083671284\\
20919.0612244898	134.901265792308\\
20980.2653061224	134.992827844179\\
21041.4693877551	135.253938768073\\
21102.6734693878	135.043840678069\\
21163.8775510204	135.482923301908\\
21225.0816326531	134.996313202982\\
21286.2857142857	135.694974320853\\
21347.4897959184	135.657092508651\\
21408.693877551	135.29278483041\\
21469.8979591837	135.79426953707\\
21531.1020408163	135.8\\
21592.306122449	135.311849360394\\
21653.5102040816	135.598851103344\\
21714.7142857143	135.165724221865\\
21775.9183673469	135.8\\
21837.1224489796	135.8\\
21898.3265306122	135.8\\
21959.5306122449	135.8\\
22020.7346938776	135.538605216345\\
22081.9387755102	134.879152780345\\
22143.1428571429	135.627616816547\\
22204.3469387755	135.8\\
22265.5510204082	135.614945122111\\
22326.7551020408	135.489614018403\\
22387.9591836735	135.8\\
22449.1632653061	135.488316325508\\
22510.3673469388	135.363778137022\\
22571.5714285714	135.596326308577\\
22632.7755102041	135.8\\
22693.9795918367	135.8\\
22755.1836734694	135.50809333988\\
22816.387755102	135.335042448244\\
22877.5918367347	135.350565925923\\
22938.7959183673	135.8\\
23000	135.8\\
23000	138.704839842344\\
23070.7070707071	139.526653964679\\
23141.4141414141	139.637022084001\\
23212.1212121212	139.34733900498\\
23282.8282828283	139.95573760986\\
23353.5353535354	140.042977386403\\
23424.2424242424	140.618189233093\\
23494.9494949495	141.624586428877\\
23565.6565656566	141.367970023888\\
23636.3636363636	141.756779607407\\
23707.0707070707	141.906455648429\\
23777.7777777778	142.117553490296\\
23848.4848484848	142.415273324378\\
23919.1919191919	142.514826297181\\
23989.898989899	143.364895659917\\
24060.6060606061	143.171586736072\\
24131.3131313131	144.134307996142\\
24202.0202020202	144.501973104369\\
24272.7272727273	144.261925327394\\
24343.4343434343	144.560875644279\\
24414.1414141414	144.86185379957\\
24484.8484848485	145.271292854605\\
24555.5555555556	144.816832857455\\
24626.2626262626	145.288897933954\\
24696.9696969697	145.187144433726\\
24767.6767676768	144.683392134176\\
24838.3838383838	144.884655393696\\
24909.0909090909	144.932160193004\\
24979.797979798	145.545501628936\\
25050.505050505	145.876930156395\\
25121.2121212121	145.253557857661\\
25191.9191919192	145.265745825995\\
25262.6262626263	145.708292773728\\
25333.3333333333	145.839746472748\\
25404.0404040404	145.471606657079\\
25474.7474747475	145.628820151026\\
25545.4545454545	145.560932846264\\
25616.1616161616	145.246120766436\\
25686.8686868687	145.474054638058\\
25757.5757575758	145.521576225496\\
25828.2828282828	145.915875648257\\
25898.9898989899	145.695400009653\\
25969.696969697	145.507303383124\\
26040.404040404	145.265463727124\\
26111.1111111111	145.737404023443\\
26181.8181818182	145.203671316804\\
26252.5252525253	145.115474792163\\
26323.2323232323	145.976755287286\\
26393.9393939394	145.507835891295\\
26464.6464646465	146.047591793083\\
26535.3535353535	146.103588472684\\
26606.0606060606	146.335001608289\\
26676.7676767677	146.029742798298\\
26747.4747474747	146.409699597646\\
26818.1818181818	146.418840800036\\
26888.8888888889	147.081388294299\\
26959.595959596	146.775047792939\\
27030.303030303	146.447948069861\\
27101.0101010101	146.493522768099\\
27171.7171717172	146.837770499018\\
27242.4242424242	147.076476058117\\
27313.1313131313	146.861819933591\\
27383.8383838384	146.760306067868\\
27454.5454545455	147.546980212403\\
27525.2525252525	147.099100458085\\
27595.9595959596	146.612192583885\\
27666.6666666667	146.542352540891\\
27737.3737373737	147.339347220834\\
27808.0808080808	147.157496101644\\
27878.7878787879	147.6\\
27949.494949495	147.372483231395\\
28020.202020202	147.415770969632\\
28090.9090909091	147.6\\
28161.6161616162	147.167204614607\\
28232.3232323232	147.407378778449\\
28303.0303030303	147.505609849971\\
28373.7373737374	147.6\\
28444.4444444444	147.6\\
28515.1515151515	147.548036026357\\
28585.8585858586	147.219269448884\\
28656.5656565657	147.344004765178\\
28727.2727272727	147.203715487441\\
28797.9797979798	147.6\\
28868.6868686869	147.455906864748\\
28939.3939393939	146.916608461633\\
29010.101010101	147.6\\
29080.8080808081	147.584813433004\\
29151.5151515152	147.6\\
29222.2222222222	147.471491769443\\
29292.9292929293	147.453828993437\\
29363.6363636364	147.6\\
29434.3434343434	147.6\\
29505.0505050505	147.363794917637\\
29575.7575757576	147.03342768362\\
29646.4646464646	147.6\\
29717.1717171717	147.089618158188\\
29787.8787878788	147.6\\
29858.5858585859	147.6\\
29929.2929292929	147.6\\
30000	147.6\\
};
\addlegendentry{$N_{\BS} = 64,N_{\UE}=16$};

\addplot [color=black, dashed, line width=1.2pt, on layer=foreground]
  table[row sep=crcr]{%
1	133.36\\
20000	133.36\\
};
\addlegendentry{Oracle}


\addplot [forget plot, color=black, dashed, line width=1.2pt, on layer=foreground]
  table[row sep=crcr]{%
20001	135.81\\
23000	135.81\\
};

\addplot [forget plot, color=black, dashed, line width=1.2pt, on layer=foreground]
  table[row sep=crcr]{%
23000	147.7\\
30000	147.7\\
};

\addplot [forget plot, color=black, dashed, line width=1.2pt, on layer=foreground]
  table[row sep=crcr]{%
1	33.32\\
20000	33.32\\
};


\addplot [forget plot, color=black, dashed, line width=1.2pt, on layer=foreground]
  table[row sep=crcr]{%
20001	33.928\\
23000	33.928\\
};

\addplot [forget plot, color=black, dashed, line width=1.2pt, on layer=foreground]
  table[row sep=crcr]{%
23000	36.85\\
30000	36.85\\
};

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
1	29.8320263677029\\
135.221476510067	29.7984036539604\\
269.442953020134	29.8455636826526\\
403.664429530201	29.7020660277739\\
537.885906040268	30.2755878916891\\
672.107382550336	29.9834829048933\\
806.328859060403	30.1588709017312\\
940.55033557047	30.1002222397285\\
1074.77181208054	30.7426376403331\\
1208.9932885906	30.453924024706\\
1343.21476510067	30.2896764532112\\
1477.43624161074	30.9104370029326\\
1611.65771812081	30.4450183341865\\
1745.87919463087	30.6386242414138\\
1880.10067114094	30.521309018622\\
2014.32214765101	30.7365172773063\\
2148.54362416107	30.4694783307194\\
2282.76510067114	31.2414640050071\\
2416.98657718121	31.1733899564085\\
2551.20805369128	31.2115232451367\\
2685.42953020134	31.2406533828412\\
2819.65100671141	31.2980723902659\\
2953.87248322148	31.3484697338176\\
3088.09395973154	31.0782225608955\\
3222.31543624161	31.1050284392522\\
3356.53691275168	30.7947578609222\\
3490.75838926174	31.7610272390971\\
3624.97986577181	31.6458090738962\\
3759.20134228188	31.6670129579268\\
3893.42281879195	32.068018324497\\
4027.64429530201	32.958497060885\\
4161.86577181208	31.4998918175823\\
4296.08724832215	31.4997346513834\\
4430.30872483221	31.870024152478\\
4564.53020134228	31.9997729207919\\
4698.75167785235	31.6790059432087\\
4832.97315436242	31.5213033516004\\
4967.19463087248	31.6772708813137\\
5101.41610738255	32.507577843\\
5235.63758389262	31.8252698600911\\
5369.85906040268	31.9916471026071\\
5504.08053691275	31.8426135506831\\
5638.30201342282	32.6519953646235\\
5772.52348993289	31.9750273155601\\
5906.74496644295	32.1805360445061\\
6040.96644295302	31.6500797343941\\
6175.18791946309	32.4848481945849\\
6309.40939597315	32.2320224361963\\
6443.63087248322	32.3855029577218\\
6577.85234899329	33.2695519689385\\
6712.07382550336	32.1402660060696\\
6846.29530201342	32.9414116220855\\
6980.51677852349	32.4280024870174\\
7114.73825503356	32.9835751177304\\
7248.95973154362	32.2774729973826\\
7383.18120805369	33.2462832668596\\
7517.40268456376	32.0953018593499\\
7651.62416107383	32.9177824466436\\
7785.84563758389	32.8324132873046\\
7920.06711409396	32.4988143405795\\
8054.28859060403	32.8279020036715\\
8188.51006711409	33.3125\\
8322.73154362416	32.7407222125853\\
8456.95302013423	33.1076153062401\\
8591.17449664429	33.0297196787008\\
8725.39597315436	32.4297527022433\\
8859.61744966443	32.5044236049697\\
8993.8389261745	33.0026700168066\\
9128.06040268456	32.4673659453732\\
9262.28187919463	32.702890693926\\
9396.5033557047	32.8882488904234\\
9530.72483221476	32.5559902952341\\
9664.94630872483	33.24918978225\\
9799.1677852349	32.9965736693315\\
9933.38926174497	32.7565210644347\\
10067.610738255	32.9436835004389\\
10201.8322147651	32.7782833262458\\
10336.0536912752	32.964930046174\\
10470.2751677852	33.3125\\
10604.4966442953	32.2960741106727\\
10738.7181208054	32.4107899841974\\
10872.9395973154	32.9000738709964\\
11007.1610738255	33.1406669012232\\
11141.3825503356	32.9111979547238\\
11275.6040268456	33.1170075014255\\
11409.8255033557	32.9022960950304\\
11544.0469798658	32.6286892734133\\
11678.2684563758	32.9047921503975\\
11812.4899328859	33.243448631613\\
11946.711409396	33.1852170863774\\
12080.932885906	33.0288041460266\\
12215.1543624161	32.7117227571177\\
12349.3758389262	33.0630077052712\\
12483.5973154362	32.9107702255534\\
12617.8187919463	32.7544578922831\\
12752.0402684564	32.7850300306467\\
12886.2617449664	33.3125\\
13020.4832214765	33.3125\\
13154.7046979866	33.1610380878495\\
13288.9261744966	33.3125\\
13423.1476510067	33.052965136424\\
13557.3691275168	32.6204008724292\\
13691.5906040268	32.731131046711\\
13825.8120805369	32.3364155097347\\
13960.033557047	32.8901631825679\\
14094.255033557	33.2015006214716\\
14228.4765100671	32.8070195080113\\
14362.6979865772	32.8413051343073\\
14496.9194630872	33.0993817194806\\
14631.1409395973	32.8346532621293\\
14765.3624161074	32.6183008695389\\
14899.5838926174	32.7979882299225\\
15033.8053691275	33.1594374917297\\
15168.0268456376	32.7138889842128\\
15302.2483221477	33.1578824819087\\
15436.4697986577	33.1239969019514\\
15570.6912751678	33.3125\\
15704.9127516779	33.0681529793044\\
15839.1342281879	33.3125\\
15973.355704698	32.8888361542048\\
16107.5771812081	33.3125\\
16241.7986577181	33.1773922142145\\
16376.0201342282	32.5785708782267\\
16510.2416107383	33.3125\\
16644.4630872483	33.0391126683581\\
16778.6845637584	32.7744245422614\\
16912.9060402685	33.277517542943\\
17047.1275167785	33.238663173667\\
17181.3489932886	33.2074989134389\\
17315.5704697987	32.9705254033305\\
17449.7919463087	33.3125\\
17584.0134228188	32.73074239034\\
17718.2348993289	32.9516628184603\\
17852.4563758389	33.3125\\
17986.677852349	33.047633192337\\
18120.8993288591	33.3125\\
18255.1208053691	33.2679784293171\\
18389.3422818792	33.0212386220717\\
18523.5637583893	33.1024717593534\\
18657.7852348993	33.199323850753\\
18792.0067114094	33.0663306827448\\
18926.2281879195	33.3125\\
19060.4496644295	32.9721349984156\\
19194.6711409396	32.9305132274362\\
19328.8926174497	33.3125\\
19463.1140939597	33.3125\\
19597.3355704698	33.3125\\
19731.5570469799	32.5138870780035\\
19865.7785234899	33.2626082209915\\
20000	33.3125\\
20001	33.1310770683683\\
20062.2040816327	33.264239379106\\
20123.4081632653	33.6756463602375\\
20184.612244898	33.6801708487626\\
20245.8163265306	33.6065066732996\\
20307.0204081633	33.1069834583866\\
20368.2244897959	33.772639488944\\
20429.4285714286	33.6844458766455\\
20490.6326530612	33.95\\
20551.8367346939	33.8826309393052\\
20613.0408163265	33.3081110813041\\
20674.2448979592	33.9183277198617\\
20735.4489795918	33.7242339017426\\
20796.6530612245	33.7569901028409\\
20857.8571428571	33.8055690671888\\
20919.0612244898	33.7325598863024\\
20980.2653061224	33.6958395304177\\
21041.4693877551	33.5912553976327\\
21102.6734693878	33.3205410988465\\
21163.8775510204	33.95\\
21225.0816326531	33.2695730712333\\
21286.2857142857	33.95\\
21347.4897959184	33.6790217708258\\
21408.693877551	33.8101552871642\\
21469.8979591837	33.750974708927\\
21531.1020408163	33.95\\
21592.306122449	33.8869128846364\\
21653.5102040816	33.4778877824996\\
21714.7142857143	33.2051030285519\\
21775.9183673469	33.8347211447413\\
21837.1224489796	33.8674001043607\\
21898.3265306122	33.95\\
21959.5306122449	33.7893677700978\\
22020.7346938776	33.95\\
22081.9387755102	33.95\\
22143.1428571429	33.5002635493164\\
22204.3469387755	33.95\\
22265.5510204082	33.8894022334002\\
22326.7551020408	33.5707320539033\\
22387.9591836735	33.8988932602989\\
22449.1632653061	33.79055708802\\
22510.3673469388	33.95\\
22571.5714285714	33.8531819224551\\
22632.7755102041	33.95\\
22693.9795918367	33.95\\
22755.1836734694	33.95\\
22816.387755102	33.5027384528193\\
22877.5918367347	33.7484833245158\\
22938.7959183673	33.4412843742636\\
23000	33.927070765184\\
23000	35.0733886938548\\
23070.7070707071	34.8769930882029\\
23141.4141414141	34.4392754824547\\
23212.1212121212	35.2991028880082\\
23282.8282828283	34.5711387740615\\
23353.5353535354	35.2073118945307\\
23424.2424242424	34.8321618433245\\
23494.9494949495	35.2107787397127\\
23565.6565656566	35.2713921366889\\
23636.3636363636	36.1882891077811\\
23707.0707070707	35.4312371649183\\
23777.7777777778	35.3965135215898\\
23848.4848484848	36.1844095544841\\
23919.1919191919	35.893034675714\\
23989.898989899	36.0239241982764\\
24060.6060606061	36.1955883582848\\
24131.3131313131	36.311026747851\\
24202.0202020202	36.566842441507\\
24272.7272727273	36.7702584195832\\
24343.4343434343	36.2156080175797\\
24414.1414141414	36.7981536502327\\
24484.8484848485	36.2993904398231\\
24555.5555555556	36.3035856788281\\
24626.2626262626	35.5982543367256\\
24696.9696969697	36.5856663655061\\
24767.6767676768	36.7665981375452\\
24838.3838383838	36.4852539324115\\
24909.0909090909	36.455407431835\\
24979.797979798	36.3924207300017\\
25050.505050505	36.5789609259099\\
25121.2121212121	36.5752725943183\\
25191.9191919192	36.4183348486516\\
25262.6262626263	36.3062986477846\\
25333.3333333333	35.8527235754394\\
25404.0404040404	36.4818711592091\\
25474.7474747475	35.8707188068107\\
25545.4545454545	36.1087726758109\\
25616.1616161616	35.9640755093529\\
25686.8686868687	36.4429841624788\\
25757.5757575758	35.9016187847508\\
25828.2828282828	36.2349469163357\\
25898.9898989899	36.4498453775248\\
25969.696969697	36.6313072232338\\
26040.404040404	36.141466670235\\
26111.1111111111	36.4020804810083\\
26181.8181818182	36.1790519425564\\
26252.5252525253	36.0294392321152\\
26323.2323232323	36.6650975109971\\
26393.9393939394	36.5718590464129\\
26464.6464646465	36.7424142962041\\
26535.3535353535	36.3034240199826\\
26606.0606060606	36.8410572019541\\
26676.7676767677	36.1979085633043\\
26747.4747474747	36.674460852284\\
26818.1818181818	36.7161602551313\\
26888.8888888889	36.1098418047633\\
26959.595959596	36.8831275420054\\
27030.303030303	36.9\\
27101.0101010101	36.9\\
27171.7171717172	36.7014820085994\\
27242.4242424242	36.8165836764534\\
27313.1313131313	36.6484759215275\\
27383.8383838384	36.4930268788543\\
27454.5454545455	36.5843863995373\\
27525.2525252525	36.8988197326413\\
27595.9595959596	36.7337483303546\\
27666.6666666667	36.9\\
27737.3737373737	36.9\\
27808.0808080808	36.9\\
27878.7878787879	36.7554971358545\\
27949.494949495	36.8072651640624\\
28020.202020202	36.5544935149091\\
28090.9090909091	36.9\\
28161.6161616162	36.5286779601559\\
28232.3232323232	36.7243333992795\\
28303.0303030303	36.6451670076577\\
28373.7373737374	36.9\\
28444.4444444444	36.9\\
28515.1515151515	36.7690059721859\\
28585.8585858586	36.8364993113089\\
28656.5656565657	36.9\\
28727.2727272727	36.6981978242353\\
28797.9797979798	36.6189612346635\\
28868.6868686869	36.9\\
28939.3939393939	36.9\\
29010.101010101	36.9\\
29080.8080808081	36.9\\
29151.5151515152	36.5374475630345\\
29222.2222222222	36.9\\
29292.9292929293	36.9\\
29363.6363636364	36.9\\
29434.3434343434	36.9\\
29505.0505050505	36.8538786942896\\
29575.7575757576	36.9\\
29646.4646464646	36.6581574293158\\
29717.1717171717	36.201171074685\\
29787.8787878788	36.9\\
29858.5858585859	36.7725875703138\\
29929.2929292929	36.813036531729\\
30000	36.8469500103862\\
};
\addlegendentry{$N_{\BS} = 8,N_{\UE}=2$}


\addplot [forget plot, color=green!60!black, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=1.2pt, on layer=foreground]
  table[row sep=crcr]{%
1	120\\
20000	120\\
};

\addplot [forget plot, color=green!60!black, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=1.2pt, on layer=foreground]
  table[row sep=crcr]{%
20001	123\\
23000	123\\
};
\addplot [forget plot, color=green!60!black, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=1.2pt]
  table[row sep=crcr]{%
23001	128   \\
30000	128\\
};

\addplot [forget plot, color=green!60!black, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=1.2pt, on layer=foreground]
  table[row sep=crcr]{%
1	30\\
20000	30\\
};

\addplot [forget plot, color=green!60!black, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=1.2pt, on layer=foreground]
  table[row sep=crcr]{%
20001	30.5\\
23000	30.5\\
};
\addplot [color=green!60!black, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=1.2pt, on layer=foreground]
  table[row sep=crcr]{%
23001	31.5\\
30000	31.5\\
};

\addlegendentry{Closest BS}

\end{axis}
\end{tikzpicture}% 

==> Example1_1.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.99\columnwidth,
height=0.75\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=260,
xtick={0,50,100,150,200,250},
xticklabels=\empty,
ymin=0,
ymax=200,
yticklabels=\empty,
axis background/.style={fill=white},
%ymajorgrids
]
\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
100	90\\
20	10\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
100	90\\
45	135\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
175	90\\
165	140\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
175	90\\
200	20\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
100	90\\
120	55\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
140	125\\
98	119\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
140	125\\
135	85\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
200	150\\
220	107\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
200	150\\
185	185\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
200	150\\
230	125\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
100	90\\
20	10\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
100	90\\
45	135\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
100	90\\
120	55\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
175	90\\
165	140\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
175	90\\
200	20\\
};


\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
140	125\\
98	119\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
140	125\\
135	85\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
200	150\\
220	107\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
200	150\\
185	185\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
200	150\\
230	125\\
};

\node[font=\bfseries,draw=blue,rectangle,fill=blue,minimum size=3mm,font=\color{white}] at (100,90){\textbf{1}};
\node[font=\bfseries,draw=blue,rectangle,fill=blue,minimum size=3mm,font=\color{white}] at (175,90){\textbf{2}};
\node[font=\bfseries,draw=red,rectangle,fill=red,minimum size=3mm,font=\color{white}] at (140,125){\textbf{3}};
\node[font=\bfseries,draw=red,rectangle,fill=red,minimum size=3mm,font=\color{white}] at (200,150){\textbf{4}};

\addplot [color=blue, draw=none, mark size=3.0pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
20	10\\
45	135\\
165	140\\
200	20\\
120	55\\
};

\addplot [color=red, draw=none, mark size=3.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
98	119\\
135	85\\
220	107\\
185	185\\
230	125\\
};

\node[right, align=left]
at (axis cs:26.25,10) {1};
\node[right, align=left]
at (axis cs:51.25,135) {2};
\node[right, align=left]
at (axis cs:171.25,140) {3};
\node[right, align=left]
at (axis cs:206.25,20) {4};
\node[right, align=left]
at (axis cs:126.25,55) {5};
\node[right, align=left]
at (axis cs:99,130) {6};
\node[right, align=left]
at (axis cs:141.25,91) {7};
\node[right, align=left]
at (axis cs:226.25,107) {8};
\node[right, align=left]
at (axis cs:191.25,185) {9};
\node[right, align=left]
at (axis cs:236.25,125) {10};

\end{axis}
\end{tikzpicture}% 

==> Example1_2.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.99\columnwidth,
height=0.75\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=260,
xtick={0,50,100,150,200,250},
xticklabels=\empty,
ymin=0,
ymax=200,
yticklabels=\empty,
axis background/.style={fill=white},
%ymajorgrids
]
\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
100	90\\
20	10\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
100	90\\
45	135\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
175	90\\
165	140\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
175	90\\
200	20\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
100	90\\
120	55\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
140	125\\
98	119\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
140	125\\
135	85\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
200	150\\
220	107\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
200	150\\
185	185\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
200	150\\
230	125\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
100	90\\
20	10\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
100	90\\
45	135\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
100	90\\
120	55\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
175	90\\
165	140\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
175	90\\
200	20\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
98	119\\
100 90\\
};


\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
140	125\\
98	119\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
140	125\\
135	85\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
200	150\\
220	107\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
200	150\\
185	185\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
200	150\\
230	125\\
};

\node[font=\bfseries,draw=blue,rectangle,fill=blue,minimum size=3mm,font=\color{white}] at (100,90){\textbf{1}};
\node[font=\bfseries,draw=blue,rectangle,fill=blue,minimum size=3mm,font=\color{white}] at (175,90){\textbf{2}};
\node[font=\bfseries,draw=red,rectangle,fill=red,minimum size=3mm,font=\color{white}] at (140,125){\textbf{3}};
\node[font=\bfseries,draw=red,rectangle,fill=red,minimum size=3mm,font=\color{white}] at (200,150){\textbf{4}};

\addplot [color=blue, draw=none, mark size=3.0pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
20	10\\
45	135\\
165	140\\
200	20\\
120	55\\
};

\addplot [color=red, draw=none, mark size=3.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
98	119\\
135	85\\
220	107\\
185	185\\
230	125\\
};

\node[right, align=left]
at (axis cs:26.25,10) {1};
\node[right, align=left]
at (axis cs:51.25,135) {2};
\node[right, align=left]
at (axis cs:171.25,140) {3};
\node[right, align=left]
at (axis cs:206.25,20) {4};
\node[right, align=left]
at (axis cs:126.25,55) {5};
\node[right, align=left]
at (axis cs:99,130) {6};
\node[right, align=left]
at (axis cs:141.25,91) {7};
\node[right, align=left]
at (axis cs:226.25,107) {8};
\node[right, align=left]
at (axis cs:191.25,185) {9};
\node[right, align=left]
at (axis cs:236.25,125) {10};

\end{axis}
\end{tikzpicture}% 

==> Example1_3.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.95\columnwidth,
height=0.75\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=260,
xtick={0,50,100,150,200,250},
xticklabels=\empty,
ymin=0,
ymax=200,
yticklabels=\empty,
axis background/.style={fill=white},
%ymajorgrids
]
\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
100	90\\
20	10\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
100	90\\
45	135\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
175	90\\
165	140\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
175	90\\
200	20\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
100	90\\
120	55\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
140	125\\
98	119\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
140	125\\
135	85\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
200	150\\
220	107\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
200	150\\
185	185\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
200	150\\
230	125\\
};


\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
98	119\\
100 90\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
98	119\\
175 90\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
98	119\\
140 125\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
98	119\\
200 150\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
135	85\\
100 90\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
135	85\\
175 90\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
135	85\\
140 125\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
135	85\\
200 150\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
220	107\\
100 90\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
220	107\\
175 90\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
220	107\\
140 125\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
220	107\\
200 150\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
185	185\\
100 90\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
185	185\\
175 90\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
185	185\\
140 125\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
185	185\\
200 150\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
230	125\\
100 90\\
};
\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
230	125\\
175 90\\
};
\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
230	125\\
140 125\\
};
\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
230	125\\
200 150\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
20	10\\
100 90\\
};
\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
20	10\\
175 90\\
};
\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
20	10\\
140 125\\
};
\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
20	10\\
200 150\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
45	135\\
100 90\\
};
\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
45	135\\
175 90\\
};
\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
45	135\\
140 125\\
};
\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
45	135\\
200 150\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
165	140\\
100 90\\
};
\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
165	140\\
175 90\\
};
\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
165	140\\
140 125\\
};
\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
165	140\\
200 150\\
};


\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
200	20\\
100 90\\
};
\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
200	20\\
175 90\\
};
\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
200	20\\
140 125\\
};
\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
200	20\\
200 150\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
120	55\\
100 90\\
};
\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
120	55\\
175 90\\
};
\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
120	55\\
140 125\\
};
\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
120	55\\
200 150\\
};

\node[font=\bfseries,draw=blue,rectangle,fill=blue,minimum size=3mm,font=\color{white}] at (100,90){\textbf{1}};
\node[font=\bfseries,draw=blue,rectangle,fill=blue,minimum size=3mm,font=\color{white}] at (175,90){\textbf{2}};
\node[font=\bfseries,draw=red,rectangle,fill=red,minimum size=3mm,font=\color{white}] at (140,125){\textbf{3}};
\node[font=\bfseries,draw=red,rectangle,fill=red,minimum size=3mm,font=\color{white}] at (200,150){\textbf{4}};

\addplot [color=blue, draw=none, mark size=3.0pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
20	10\\
45	135\\
165	140\\
200	20\\
120	55\\
};

\addplot [color=red, draw=none, mark size=3.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
98	119\\
135	85\\
220	107\\
185	185\\
230	125\\
};

\node[right, align=left]
at (axis cs:26.25,10) {1};
\node[right, align=left]
at (axis cs:51.25,135) {2};
\node[right, align=left]
at (axis cs:171.25,140) {3};
\node[right, align=left]
at (axis cs:206.25,20) {4};
\node[right, align=left]
at (axis cs:126.25,55) {5};
\node[right, align=left]
at (axis cs:99,130) {6};
\node[right, align=left]
at (axis cs:141.25,91) {7};
\node[right, align=left]
at (axis cs:226.25,107) {8};
\node[right, align=left]
at (axis cs:191.25,185) {9};
\node[right, align=left]
at (axis cs:236.25,125) {10};

\end{axis}
\end{tikzpicture}% 

==> Example1_4.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.99\columnwidth,
height=0.75\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=260,
xtick={0,50,100,150,200,250},
xticklabels=\empty,
ymin=0,
ymax=200,
yticklabels=\empty,
axis background/.style={fill=white},
%ymajorgrids
]
\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
100	90\\
20	10\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
100	90\\
45	135\\
};


\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
175	90\\
200	20\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
100	90\\
120	55\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
140	125\\
165	140\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
175	90\\
135	85\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
100	90\\
98	119\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
200	150\\
220	107\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
200	150\\
185	185\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
200	150\\
230	125\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
100	90\\
20	10\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
100	90\\
45	135\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
140	125\\
165	140\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
100	90\\
120	55\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
175	90\\
135	85\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
175	90\\
200	20\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
100	90\\
98	119\\
};


\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
200	150\\
220	107\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
200	150\\
185	185\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
200	150\\
230	125\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
120 55\\
175 90\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
140 125\\
185 185\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
200 150\\
200 20\\
};

\addplot [color=green, line width=0.9pt]
  table[row sep=crcr]{%
100 90\\
135 85\\
};

\node[font=\bfseries,draw=blue,rectangle,fill=blue,minimum size=3mm,font=\color{white}] at (100,90){\textbf{1}};
\node[font=\bfseries,draw=blue,rectangle,fill=blue,minimum size=3mm,font=\color{white}] at (175,90){\textbf{2}};
\node[font=\bfseries,draw=red,rectangle,fill=red,minimum size=3mm,font=\color{white}] at (140,125){\textbf{3}};
\node[font=\bfseries,draw=red,rectangle,fill=red,minimum size=3mm,font=\color{white}] at (200,150){\textbf{4}};

\addplot [color=blue, draw=none, mark size=3.0pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
20	10\\
45	135\\
165	140\\
200	20\\
120	55\\
};

\addplot [color=red, draw=none, mark size=3.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
98	119\\
135	85\\
220	107\\
185	185\\
230	125\\
};

\node[right, align=left]
at (axis cs:26.25,10) {1};
\node[right, align=left]
at (axis cs:51.25,135) {2};
\node[right, align=left]
at (axis cs:171.25,140) {3};
\node[right, align=left]
at (axis cs:206.25,20) {4};
\node[right, align=left]
at (axis cs:126.25,55) {5};
\node[right, align=left]
at (axis cs:99,130) {6};
\node[right, align=left]
at (axis cs:141.25,91) {7};
\node[right, align=left]
at (axis cs:226.25,107) {8};
\node[right, align=left]
at (axis cs:191.25,185) {9};
\node[right, align=left]
at (axis cs:236.25,125) {10};

\end{axis}
\end{tikzpicture}% 

==> MinRate.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.86\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=20000,
xlabel={CI index ($\times 1000$)},
scaled ticks=false,
tick label style={/pgf/number format/fixed},
xtick={0,5000,10000,15000,20000},
xticklabels={0,5,10,15,20},
ymin=0,
ymax=2.6,
ytick={0,0.5,1,1.5, 2, 2.5},
ylabel={Minimum rate of \acp{UE} [Gbps]},
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
ymajorgrids,
legend style={at={(0.99,0.3)}, anchor=south east, legend cell align=left, align=left,legend columns=2}
]
\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
1   1.71074699580045\\
51.0490490490490   1.68880319040110\\
101.098098098098   1.67925632436781\\
151.147147147147   1.73714711362486\\
201.196196196196   1.71825696497109\\
251.245245245245   1.69929295919006\\
301.294294294294   1.73773524657116\\
351.343343343343   1.74886741128601\\
401.392392392392   1.71289798309989\\
451.441441441441   1.78157940455404\\
501.490490490491   1.76352162289007\\
551.539539539540   1.75374936802209\\
601.588588588589   1.76734099121052\\
651.637637637638   1.79160005785589\\
701.686686686687   1.73653769216255\\
751.735735735736   1.75712558760036\\
801.784784784785   1.76345893704015\\
851.833833833834   1.72187901828300\\
901.882882882883   1.73224908902743\\
951.931931931932   1.75475519672011\\
1001.98098098098   1.72898246700120\\
1052.03003003003   1.71846055584121\\
1102.07907907908   1.74425015807192\\
1152.12812812813   1.75031028928214\\
1202.17717717718   1.84145264011094\\
1252.22622622623   1.83896763620553\\
1302.27527527528   1.85190035099715\\
1352.32432432432   1.80842192233113\\
1402.37337337337   1.85339322364851\\
1452.42242242242   1.82264919856919\\
1502.47147147147   1.81465333019525\\
1552.52052052052   1.84376503845555\\
1602.56956956957   1.81651306260866\\
1652.61861861862   1.84393599643434\\
1702.66766766767   1.87987444608713\\
1752.71671671672   1.91000712277751\\
1802.76576576577   1.91922913601458\\
1852.81481481481   1.92144574587317\\
1902.86386386386   1.88869671559012\\
1952.91291291291   1.91898503598108\\
2002.96196196196   1.90089235663926\\
2053.01101101101   1.88703257741863\\
2103.06006006006   1.90837398265431\\
2153.10910910911   1.92473964108826\\
2203.15815815816   1.96572714802924\\
2253.20720720721   1.86428011744196\\
2303.25625625626   1.88987780160637\\
2353.30530530531   1.90370230533226\\
2403.35435435435   1.88756086494563\\
2453.40340340340   1.92163884482678\\
2503.45245245245   1.93113564424843\\
2553.50150150150   1.90482166516185\\
2603.55055055055   1.90114805932284\\
2653.59959959960   1.92912901349637\\
2703.64864864865   1.94032958743486\\
2753.69769769770   1.93254935003154\\
2803.74674674675   1.92015227537841\\
2853.79579579580   1.92030871359038\\
2903.84484484484   1.90267993424990\\
2953.89389389389   1.94917099890009\\
3003.94294294294   1.89681821411919\\
3053.99199199199   1.91695183950688\\
3104.04104104104   1.88473000779859\\
3154.09009009009   1.89245939451839\\
3204.13913913914   1.94013059210757\\
3254.18818818819   1.92290326434410\\
3304.23723723724   1.92381210099433\\
3354.28628628629   1.88700490916822\\
3404.33533533534   1.92288327234777\\
3454.38438438438   1.88365341412500\\
3504.43343343343   1.90383799390355\\
3554.48248248248   1.90586173281504\\
3604.53153153153   1.90673153491969\\
3654.58058058058   1.89899502466956\\
3704.62962962963   1.94880370582501\\
3754.67867867868   1.90093241570361\\
3804.72772772773   1.92583622110905\\
3854.77677677678   1.89501903148741\\
3904.82582582583   1.93315270894723\\
3954.87487487487   1.91606774708112\\
4004.92392392392   1.91646112650570\\
4054.97297297297   1.91725023669145\\
4105.02202202202   1.90656951035804\\
4155.07107107107   2.15220057215766\\
4205.12012012012   2.06624014572393\\
4255.16916916917   2.09184506099951\\
4305.21821821822   2.14319567152883\\
4355.26726726727   2.11527890274910\\
4405.31631631632   2.09565705679204\\
4455.36536536537   2.11603134247711\\
4505.41441441441   2.09595960886839\\
4555.46346346346   2.08963143674842\\
4605.51251251251   2.06495366848550\\
4655.56156156156   2.15604362564286\\
4705.61061061061   2.07323921715652\\
4755.65965965966   2.06595208247042\\
4805.70870870871   2.09507542006997\\
4855.75775775776   2.10079861927686\\
4905.80680680681   2.17281353854745\\
4955.85585585586   2.18233193425140\\
5005.90490490490   2.15605688574909\\
5055.95395395395   2.12429270950575\\
5106.00300300300   2.16335155342834\\
5156.05205205205   2.15480574929279\\
5206.10110110110   2.14532219790798\\
5256.15015015015   2.14898260313620\\
5306.19919919920   2.15623381049211\\
5356.24824824825   2.14172533902550\\
5406.29729729730   2.15129028195145\\
5456.34634634635   2.13666664977580\\
5506.39539539540   2.17066204257637\\
5556.44444444444   2.15489396775078\\
5606.49349349349   2.16997625337079\\
5656.54254254254   2.17998987294181\\
5706.59159159159   2.12573378960205\\
5756.64064064064   2.17739274148905\\
5806.68968968969   2.16705318467690\\
5856.73873873874   2.15762129841593\\
5906.78778778779   2.14592547655760\\
5956.83683683684   2.16622468810056\\
6006.88588588589   2.15060653482702\\
6056.93493493493   2.11351593330468\\
6106.98398398398   2.17589537224974\\
6157.03303303303   2.11127067612712\\
6207.08208208208   2.08515778833924\\
6257.13113113113   2.06211246376538\\
6307.18018018018   2.08241139551675\\
6357.22922922923   2.04540592166975\\
6407.27827827828   2.11875659299806\\
6457.32732732733   2.08769458556437\\
6507.37637637638   2.07618984316610\\
6557.42542542543   2.08559171328620\\
6607.47447447447   2.06596597237650\\
6657.52352352352   2.05427718564419\\
6707.57257257257   2.06477213091663\\
6757.62162162162   2.10034901396808\\
6807.67067067067   2.07408057560974\\
6857.71971971972   2.07472175170286\\
6907.76876876877   2.11879822206375\\
6957.81781781782   2.08219360923630\\
7007.86686686687   2.06446281511893\\
7057.91591591592   2.03971136726370\\
7107.96496496496   2.06866185970639\\
7158.01401401401   2.07446781385387\\
7208.06306306306   2.08266673763880\\
7258.11211211211   2.06071916781793\\
7308.16116116116   2.06694340749111\\
7358.21021021021   2.01406983537082\\
7408.25925925926   2.10282940288406\\
7458.30830830831   2.08752246960134\\
7508.35735735736   2.05067682200910\\
7558.40640640641   2.07887175892578\\
7608.45545545546   2.08199699314338\\
7658.50450450450   2.06532248931311\\
7708.55355355355   2.08441582081787\\
7758.60260260260   2.10039993113261\\
7808.65165165165   2.09085702030584\\
7858.70070070070   2.07601227112491\\
7908.74974974975   2.05369244402806\\
7958.79879879880   2.06536379503445\\
8008.84784784785   2.04570991582353\\
8058.89689689690   2.09360373864903\\
8108.94594594595   2.05105372712110\\
8158.99499499500   2.09183706813753\\
8209.04404404404   2.07731247662314\\
8259.09309309309   2.08512154442967\\
8309.14214214214   2.07398716598823\\
8359.19119119119   2.07450355283438\\
8409.24024024024   2.06492985445170\\
8459.28928928929   2.05403637616479\\
8509.33833833834   2.25129793406226\\
8559.38738738739   2.29807196960891\\
8609.43643643644   2.28517484239443\\
8659.48548548549   2.30501182669829\\
8709.53453453453   2.31727492324091\\
8759.58358358358   2.27783305124844\\
8809.63263263263   2.29570955783600\\
8859.68168168168   2.26912685504392\\
8909.73073073073   2.26409375315120\\
8959.77977977978   2.28175402310139\\
9009.82882882883   2.33478619932477\\
9059.87787787788   2.28293037356383\\
9109.92692692693   2.32853086689063\\
9159.97597597598   2.30837866344572\\
9210.02502502502   2.25098148873205\\
9260.07407407407   2.30327402962409\\
9310.12312312312   2.23463690670360\\
9360.17217217217   2.25981911872113\\
9410.22122122122   2.25755224239416\\
9460.27027027027   2.26922337602049\\
9510.31931931932   2.29773560007514\\
9560.36836836837   2.28606468692128\\
9610.41741741742   2.26412189347268\\
9660.46646646647   2.24797656806993\\
9710.51551551552   2.29864626416300\\
9760.56456456457   2.28842858436402\\
9810.61361361361   2.29285792083989\\
9860.66266266266   2.28200740279107\\
9910.71171171171   2.31630429301864\\
9960.76076076076   2.26339196317090\\
10010.8098098098   2.30329175195948\\
10060.8588588589   2.31549481636957\\
10110.9079079079   2.31304816127488\\
10160.9569569570   2.31281684995418\\
10211.0060060060   2.28634924324395\\
10261.0550550551   2.30868388756151\\
10311.1041041041   2.29734353515197\\
10361.1531531532   2.34916446104813\\
10411.2022022022   2.27237084206423\\
10461.2512512513   2.29625408011501\\
10511.3003003003   2.33460436025211\\
10561.3493493493   2.31702121206051\\
10611.3983983984   2.28492056611577\\
10661.4474474474   2.31308697272809\\
10711.4964964965   2.28764658740147\\
10761.5455455455   2.32423871203262\\
10811.5945945946   2.31334757269891\\
10861.6436436436   2.29871397019428\\
10911.6926926927   2.32481558651393\\
10961.7417417417   2.29116769009562\\
11011.7907907908   2.33007836162662\\
11061.8398398398   2.32832466776257\\
11111.8888888889   2.33097103992992\\
11161.9379379379   2.29837493120752\\
11211.9869869870   2.33261031529490\\
11262.0360360360   2.29618154686230\\
11312.0850850851   2.33275136328803\\
11362.1341341341   2.32574657146223\\
11412.1831831832   2.35463040093030\\
11462.2322322322   2.29436840792577\\
11512.2812812813   2.36861105540443\\
11562.3303303303   2.34158813958423\\
11612.3793793794   2.36147907357162\\
11662.4284284284   2.30056874843776\\
11712.4774774775   2.33069088253838\\
11762.5265265265   2.29631760786248\\
11812.5755755756   2.34355953902997\\
11862.6246246246   2.39548887365487\\
11912.6736736737   2.29062114577600\\
11962.7227227227   2.35941803286471\\
12012.7717717718   2.35585606936796\\
12062.8208208208   2.35392859960627\\
12112.8698698699   2.32947873191880\\
12162.9189189189   2.34459198840154\\
12212.9679679680   2.37174610974773\\
12263.0170170170   2.27311411378260\\
12313.0660660661   2.34782896315283\\
12363.1151151151   2.35459006245875\\
12413.1641641642   2.31851263460040\\
12463.2132132132   2.34619411804555\\
12513.2622622623   2.38796607554430\\
12563.3113113113   2.36138851781569\\
12613.3603603604   2.37122154613612\\
12663.4094094094   2.30346494764029\\
12713.4584584585   2.33431962570459\\
12763.5075075075   2.37953695531846\\
12813.5565565566   2.37148166233055\\
12863.6056056056   2.35656768923934\\
12913.6546546547   2.29638995142336\\
12963.7037037037   2.37460796935753\\
13013.7527527528   2.37120215787871\\
13063.8018018018   2.37633325359536\\
13113.8508508509   2.33870967981570\\
13163.8998998999   2.39256380532941\\
13213.9489489489   2.33079987914146\\
13263.9979979980   2.31979069636133\\
13314.0470470470   2.36079701358637\\
13364.0960960961   2.36520383461086\\
13414.1451451451   2.33451703056511\\
13464.1941941942   2.30574238638552\\
13514.2432432432   2.31531599188220\\
13564.2922922923   2.30973927673157\\
13614.3413413413   2.33831968082073\\
13664.3903903904   2.32515269197274\\
13714.4394394394   2.33770584795886\\
13764.4884884885   2.32329273148793\\
13814.5375375375   2.33748150673041\\
13864.5865865866   2.31731118508460\\
13914.6356356356   2.33055641096434\\
13964.6846846847   2.35845663151869\\
14014.7337337337   2.32840843748052\\
14064.7827827828   2.34276240623901\\
14114.8318318318   2.34116077203618\\
14164.8808808809   2.30030757679128\\
14214.9299299299   2.36585965824414\\
14264.9789789790   2.35650973647994\\
14315.0280280280   2.34326059452999\\
14365.0770770771   2.34175992289102\\
14415.1261261261   2.34929085422462\\
14465.1751751752   2.37486871995461\\
14515.2242242242   2.35005271836923\\
14565.2732732733   2.34031566371255\\
14615.3223223223   2.29374423884378\\
14665.3713713714   2.37764563253663\\
14715.4204204204   2.39544192642575\\
14765.4694694695   2.36781016712810\\
14815.5185185185   2.36693100612158\\
14865.5675675676   2.36888993947834\\
14915.6166166166   2.40794677991322\\
14965.6656656657   2.35861879630534\\
15015.7147147147   2.36907665775580\\
15065.7637637638   2.40425689542281\\
15115.8128128128   2.34184622044771\\
15165.8618618619   2.41592739272611\\
15215.9109109109   2.32067975866544\\
15265.9599599600   2.35989508964075\\
15316.0090090090   2.36371366292751\\
15366.0580580581   2.38700626407201\\
15416.1071071071   2.34911567025472\\
15466.1561561562   2.40215364051089\\
15516.2052052052   2.36116736104873\\
15566.2542542543   2.36627721878268\\
15616.3033033033   2.35745892379102\\
15666.3523523524   2.40461240105618\\
15716.4014014014   2.39336045138211\\
15766.4504504505   2.36160425101938\\
15816.4994994995   2.37176184709352\\
15866.5485485485   2.37150360131836\\
15916.5975975976   2.33472038508513\\
15966.6466466466   2.39678043689333\\
16016.6956956957   2.38395584471977\\
16066.7447447447   2.37613631188119\\
16116.7937937938   2.34238876106420\\
16166.8428428428   2.32945276820063\\
16216.8918918919   2.38560111838099\\
16266.9409409409   2.39384835833339\\
16316.9899899900   2.34859701838042\\
16367.0390390390   2.38312619144610\\
16417.0880880881   2.39150794838974\\
16467.1371371371   2.42868475229089\\
16517.1861861862   2.39027454455427\\
16567.2352352352   2.38314893649451\\
16617.2842842843   2.33855924274889\\
16667.3333333333   2.35001103243901\\
16717.3823823824   2.43119479297910\\
16767.4314314314   2.40069286157274\\
16817.4804804805   2.37262849392330\\
16867.5295295295   2.36252234045024\\
16917.5785785786   2.36130230972164\\
16967.6276276276   2.36849207706284\\
17017.6766766767   2.34418555506978\\
17067.7257257257   2.35259483011878\\
17117.7747747748   2.33880921157090\\
17167.8238238238   2.33255028174289\\
17217.8728728729   2.39362797235866\\
17267.9219219219   2.36368206564310\\
17317.9709709710   2.38006830852324\\
17368.0200200200   2.38127539219629\\
17418.0690690691   2.35782926478652\\
17468.1181181181   2.41290425244341\\
17518.1671671672   2.38294473161589\\
17568.2162162162   2.33089540125948\\
17618.2652652653   2.39503376531498\\
17668.3143143143   2.40724626863642\\
17718.3633633634   2.35866717688584\\
17768.4124124124   2.35172591850374\\
17818.4614614615   2.37399217641132\\
17868.5105105105   2.34889464536106\\
17918.5595595596   2.38417206375930\\
17968.6086086086   2.36962435924055\\
18018.6576576577   2.40753641887775\\
18068.7067067067   2.40624505154513\\
18118.7557557558   2.38473576464557\\
18168.8048048048   2.40289494107575\\
18218.8538538539   2.36087410363951\\
18268.9029029029   2.40799639380179\\
18318.9519519520   2.38994285393000\\
18369.0010010010   2.35652108427948\\
18419.0500500500   2.38511600030493\\
18469.0990990991   2.39346779624666\\
18519.1481481481   2.39769509588105\\
18569.1971971972   2.40052371590428\\
18619.2462462462   2.37049243315009\\
18669.2952952953   2.40193898653934\\
18719.3443443443   2.37628472978033\\
18769.3933933934   2.34709986555874\\
18819.4424424424   2.37269990292474\\
18869.4914914915   2.37535469547192\\
18919.5405405405   2.37575649424177\\
18969.5895895896   2.40258003613434\\
19019.6386386386   2.43751019324555\\
19069.6876876877   2.33122284579132\\
19119.7367367367   2.39746098531171\\
19169.7857857858   2.36823247010700\\
19219.8348348348   2.39144770714610\\
19269.8838838839   2.38262476787089\\
19319.9329329329   2.38605933852021\\
19369.9819819820   2.38231423906385\\
19420.0310310310   2.35938120189459\\
19470.0800800801   2.38904494257388\\
19520.1291291291   2.38720702329982\\
19570.1781781782   2.34120143170689\\
19620.2272272272   2.37747229382101\\
19670.2762762763   2.35413649499281\\
19720.3253253253   2.36607070750555\\
19770.3743743744   2.39984996016835\\
19820.4234234234   2.40330802695530\\
19870.4724724725   2.37383257832229\\
19920.5215215215   2.39681276533265\\
19970.5705705706   2.38574585239431\\
20020.6196196196   2.36682665737023\\
20070.6686686687   2.38187954250741\\
%20120.7177177177   2.38759833304709\\
%20170.7667667668   2.41705151043511\\
%20220.8158158158   2.45309358914864\\
%20270.8648648649   2.37427474643509\\
%20320.9139139139   2.42482625411381\\
%20370.9629629630   2.38198781619237\\
%20421.0120120120   2.39257412181473\\
%20471.0610610611   2.38875896883515\\
%20521.1101101101   2.38401096015749\\
%20571.1591591592   2.39565875693171\\
%20621.2082082082   2.42749322459710\\
%20671.2572572573   2.42386485106801\\
%20721.3063063063   2.38074406071898\\
%20771.3553553554   2.42451518492494\\
%20821.4044044044   2.36954086739425\\
%20871.4534534535   2.41803604184833\\
%20921.5025025025   2.38732325055347\\
%20971.5515515516   2.42194504145197\\
%21021.6006006006   2.41095320523826\\
%21071.6496496497   2.38331294796455\\
%21121.6986986987   2.43765614373695\\
%21171.7477477477   2.39665226779778\\
%21221.7967967968   2.37091653673084\\
%21271.8458458458   2.41604366569545\\
%21321.8948948949   2.39755364999925\\
%21371.9439439439   2.39325657931619\\
%21421.9929929930   2.39228476677248\\
%21472.0420420420   2.40075403958967\\
%21522.0910910911   2.40228838806080\\
%21572.1401401401   2.41324229186941\\
%21622.1891891892   2.40801838982582\\
%21672.2382382382   2.40709466462854\\
%21722.2872872873   2.38703350744831\\
%21772.3363363363   2.43722696801576\\
%21822.3853853854   2.39501592636244\\
%21872.4344344344   2.38126369227726\\
%21922.4834834835   2.38687495611388\\
%21972.5325325325   2.40223774007730\\
%22022.5815815816   2.45110173401911\\
%22072.6306306306   2.38983414298997\\
%22122.6796796797   2.40222991966782\\
%22172.7287287287   2.42784259918970\\
%22222.7777777778   2.37987738537757\\
%22272.8268268268   2.40225006301501\\
%22322.8758758759   2.39188602401239\\
%22372.9249249249   2.38088677671717\\
%22422.9739739740   2.42529416514938\\
%22473.0230230230   2.42732239402610\\
%22523.0720720721   2.39630188307505\\
%22573.1211211211   2.38224553302788\\
%22623.1701701702   2.40866660920804\\
%22673.2192192192   2.40822304961743\\
%22723.2682682683   2.35556090901222\\
%22773.3173173173   2.39685428576925\\
%22823.3663663664   2.38942013137303\\
%22873.4154154154   2.42473290874260\\
%22923.4644644645   2.37322774570904\\
%22973.5135135135   2.40175255628855\\
%23023.5625625626   2.42443920297827\\
%23073.6116116116   2.39720376134964\\
%23123.6606606607   2.40479513734979\\
%23173.7097097097   2.45247424323400\\
%23223.7587587588   2.40805265195267\\
%23273.8078078078   2.40753749876382\\
%23323.8568568569   2.37708307949542\\
%23373.9059059059   2.45570015118954\\
%23423.9549549550   2.39356995185653\\
%23474.0040040040   2.37736129379885\\
%23524.0530530531   2.42567880840368\\
%23574.1021021021   2.40898726760475\\
%23624.1511511512   2.37155463348375\\
%23674.2002002002   2.42837106124977\\
%23724.2492492492   2.37294980517377\\
%23774.2982982983   2.40669209377024\\
%23824.3473473473   2.41446596281912\\
%23874.3963963964   2.35722041079256\\
%23924.4454454454   2.37843291261345\\
%23974.4944944945   2.39203088707569\\
%24024.5435435435   2.39940166477365\\
%24074.5925925926   2.39487036202961\\
%24124.6416416416   2.40029623495067\\
%24174.6906906907   2.43673632237088\\
%24224.7397397397   2.42002626461205\\
%24274.7887887888   2.39809394326240\\
%24324.8378378378   2.41664239819023\\
%24374.8868868869   2.41933470204679\\
%24424.9359359359   2.42279428237736\\
%24474.9849849850   2.41076491272726\\
%24525.0340340340   2.40949680587878\\
%24575.0830830831   2.42106063040479\\
%24625.1321321321   2.40509724532161\\
%24675.1811811812   2.42905876571219\\
%24725.2302302302   2.41031685151884\\
%24775.2792792793   2.41033311237301\\
%24825.3283283283   2.39813461989656\\
%24875.3773773774   2.41003208055398\\
%24925.4264264264   2.42882751568209\\
%24975.4754754755   2.39756883568220\\
%25025.5245245245   2.41155598438111\\
%25075.5735735736   2.39089391589369\\
%25125.6226226226   2.37461778549843\\
%25175.6716716717   2.39987805811237\\
%25225.7207207207   2.42748068609249\\
%25275.7697697698   2.43862528099909\\
%25325.8188188188   2.39360203723131\\
%25375.8678678679   2.40336724970403\\
%25425.9169169169   2.44095551706519\\
%25475.9659659660   2.39990131718157\\
%25526.0150150150   2.42595550625383\\
%25576.0640640641   2.39840698253433\\
%25626.1131131131   2.39025838502229\\
%25676.1621621622   2.36312613124408\\
%25726.2112112112   2.36794173755790\\
%25776.2602602603   2.41395950243399\\
%25826.3093093093   2.39669888332672\\
%25876.3583583584   2.45580654453029\\
%25926.4074074074   2.34629580659992\\
%25976.4564564565   2.40710134781733\\
%26026.5055055055   2.42603640415271\\
%26076.5545545546   2.37102446302414\\
%26126.6036036036   2.33649632684522\\
%26176.6526526527   2.30874640527912\\
%26226.7017017017   2.29926941996588\\
%26276.7507507508   2.28575670635140\\
%26326.7997997998   2.31096458551479\\
%26376.8488488488   2.29540417306323\\
%26426.8978978979   2.29161219947579\\
%26476.9469469469   2.30461374663926\\
%26526.9959959960   2.34806867693236\\
%26577.0450450450   2.29027821691422\\
%26627.0940940941   2.29147731116577\\
%26677.1431431431   2.28192447380385\\
%26727.1921921922   2.28671622355648\\
%26777.2412412412   2.28084292669419\\
%26827.2902902903   2.35364515114821\\
%26877.3393393393   2.29915752568884\\
%26927.3883883884   2.32427237859016\\
%26977.4374374374   2.29652821782248\\
%27027.4864864865   2.35397357663192\\
%27077.5355355355   2.32717102168216\\
%27127.5845845846   2.28848820440223\\
%27177.6336336336   2.27941529965064\\
%27227.6826826827   2.34830394459393\\
%27277.7317317317   2.27568400676951\\
%27327.7807807808   2.32327905598439\\
%27377.8298298298   2.30700792391483\\
%27427.8788788789   2.27817647331307\\
%27477.9279279279   2.30598288093502\\
%27527.9769769770   2.25122855893471\\
%27578.0260260260   2.31213535276601\\
%27628.0750750751   2.28117830579879\\
%27678.1241241241   2.31872391102099\\
%27728.1731731732   2.31539209694810\\
%27778.2222222222   2.32476481387647\\
%27828.2712712713   2.30301753041768\\
%27878.3203203203   2.29565670098139\\
%27928.3693693694   2.30442685389698\\
%27978.4184184184   2.26004427806303\\
%28028.4674674675   2.27815478126924\\
%28078.5165165165   2.27161408374725\\
%28128.5655655656   2.28891068112044\\
%28178.6146146146   2.28273520136028\\
%28228.6636636637   2.30519728781703\\
%28278.7127127127   2.26519161427026\\
%28328.7617617618   2.31537693413620\\
%28378.8108108108   2.28154424736725\\
%28428.8598598599   2.30023485067110\\
%28478.9089089089   2.32579509283404\\
%28528.9579579580   2.29652853156158\\
%28579.0070070070   2.32366097132047\\
%28629.0560560561   2.30719432207884\\
%28679.1051051051   2.24833339664439\\
%28729.1541541542   2.30899278448260\\
%28779.2032032032   2.27917962748074\\
%28829.2522522523   2.28480705131389\\
%28879.3013013013   2.29168610944900\\
%28929.3503503503   2.28398744665920\\
%28979.3993993994   2.29249195892532\\
%29029.4484484484   2.31785581762442\\
%29079.4974974975   2.30008826429399\\
%29129.5465465465   2.31004022583875\\
%29179.5955955956   2.30421559683328\\
%29229.6446446446   2.30859026492270\\
%29279.6936936937   2.31776462480973\\
%29329.7427427427   2.26053964145370\\
%29379.7917917918   2.31341258843029\\
%29429.8408408408   2.28349110514042\\
%29479.8898898899   2.26729504655315\\
%29529.9389389389   2.33711249787293\\
%29579.9879879880   2.29328118767866\\
%29630.0370370370   2.31755884686386\\
%29680.0860860861   2.32290728427982\\
%29730.1351351351   2.27399222962785\\
%29780.1841841842   2.30010898871341\\
%29830.2332332332   2.30134354752276\\
%29880.2822822823   2.27576386116187\\
%29930.3313313313   2.26024137785253\\
%29980.3803803804   2.32520444246521\\
%30030.4294294294   2.28210933521275\\
%30080.4784784785   2.28277001839877\\
%30130.5275275275   2.30339572312328\\
%30180.5765765766   2.31269795289810\\
%30230.6256256256   2.31084745623785\\
%30280.6746746747   2.32199299732215\\
%30330.7237237237   2.32035289194532\\
%30380.7727727728   2.28487304632223\\
%30430.8218218218   2.34783053866035\\
%30480.8708708709   2.31849555641183\\
%30530.9199199199   2.28114681733144\\
%30580.9689689690   2.27318199066372\\
%30631.0180180180   2.32355809456231\\
%30681.0670670671   2.29121541370509\\
%30731.1161161161   2.32064706199335\\
%30781.1651651652   2.28140181239704\\
%30831.2142142142   2.29655895950106\\
%30881.2632632633   2.37892004655733\\
%30931.3123123123   2.40019886453330\\
%30981.3613613614   2.36176249835010\\
%31031.4104104104   2.39176027562146\\
%31081.4594594595   2.37929399686290\\
%31131.5085085085   2.39039880395234\\
%31181.5575575576   2.45974903807803\\
%31231.6066066066   2.37057702362065\\
%31281.6556556557   2.38980648583290\\
%31331.7047047047   2.38206876150958\\
%31381.7537537538   2.41175047046053\\
%31431.8028028028   2.43901933431154\\
%31481.8518518519   2.43420254721056\\
%31531.9009009009   2.45057263158871\\
%31581.9499499500   2.38785409326274\\
%31631.9989989990   2.41216313464827\\
%31682.0480480480   2.39398719701568\\
%31732.0970970971   2.40728338702568\\
%31782.1461461461   2.40560484527281\\
%31832.1951951952   2.42342981271527\\
%31882.2442442442   2.38973462910412\\
%31932.2932932933   2.43227330807098\\
%31982.3423423423   2.41092323507157\\
%32032.3913913914   2.36621160108089\\
%32082.4404404404   2.37471129855298\\
%32132.4894894895   2.44585420791913\\
%32182.5385385385   2.43239795044268\\
%32232.5875875876   2.42083821555312\\
%32282.6366366366   2.42899723253536\\
%32332.6856856857   2.42281300661586\\
%32382.7347347347   2.37596051164485\\
%32432.7837837838   2.37298916995585\\
%32482.8328328328   2.45758397536550\\
%32532.8818818819   2.37431414165245\\
%32582.9309309309   2.41923650192465\\
%32632.9799799800   2.37482965191109\\
%32683.0290290290   2.43510236624879\\
%32733.0780780781   2.42923306602541\\
%32783.1271271271   2.40362384089931\\
%32833.1761761762   2.45292095777369\\
%32883.2252252252   2.43167816804156\\
%32933.2742742743   2.39825469702767\\
%32983.3233233233   2.38060047208383\\
%33033.3723723724   2.40874243092001\\
%33083.4214214214   2.41276348130169\\
%33133.4704704705   2.38579884862125\\
%33183.5195195195   2.43173921696954\\
%33233.5685685686   2.38249551754661\\
%33283.6176176176   2.41906941017228\\
%33333.6666666667   2.40201140262176\\
%33383.7157157157   2.43649098504120\\
%33433.7647647648   2.40570481079066\\
%33483.8138138138   2.40286557535872\\
%33533.8628628629   2.42759512785264\\
%33583.9119119119   2.40806795183365\\
%33633.9609609610   2.45213185157704\\
%33684.0100100100   2.45200775572224\\
%33734.0590590591   2.43416773795616\\
%33784.1081081081   2.44346244898452\\
%33834.1571571572   2.43166975190862\\
%33884.2062062062   2.42111869961348\\
%33934.2552552553   2.43739455786762\\
%33984.3043043043   2.42031399174621\\
%34034.3533533534   2.42046224230094\\
%34084.4024024024   2.37929237112648\\
%34134.4514514515   2.42031715735658\\
%34184.5005005005   2.39762961229478\\
%34234.5495495495   2.44278314825036\\
%34284.5985985986   2.44467125063991\\
%34334.6476476476   2.43489060092573\\
%34384.6966966967   2.42463128134354\\
%34434.7457457457   2.41932057159853\\
%34484.7947947948   2.41494379217052\\
%34534.8438438438   2.37110190567546\\
%34584.8928928929   2.42238001516058\\
%34634.9419419419   2.39185939549695\\
%34684.9909909910   2.40051474235859\\
%34735.0400400400   2.41824697531646\\
%34785.0890890891   2.40910566235473\\
%34835.1381381381   2.39285582647232\\
%34885.1871871872   2.37481277678577\\
%34935.2362362362   2.43518875015926\\
%34985.2852852853   2.44744184813298\\
%35035.3343343343   2.38316993400569\\
%35085.3833833834   2.39111229659465\\
%35135.4324324324   2.41433745897785\\
%35185.4814814815   2.36833069119095\\
%35235.5305305305   2.41466624355341\\
%35285.5795795796   2.43740087142391\\
%35335.6286286286   2.41830838799188\\
%35385.6776776777   2.41417685018299\\
%35435.7267267267   2.42026762019210\\
%35485.7757757758   2.41566190586586\\
%35535.8248248248   2.41723432669367\\
%35585.8738738739   2.41542826653522\\
%35635.9229229229   2.45293538997478\\
%35685.9719719720   2.40889932962728\\
%35736.0210210210   2.43584014971385\\
%35786.0700700701   2.40053933461960\\
%35836.1191191191   2.39110285235467\\
%35886.1681681682   2.38554764910384\\
%35936.2172172172   2.40839858325773\\
%35986.2662662663   2.35670435145396\\
%36036.3153153153   2.42589745242528\\
%36086.3643643644   2.41489105028014\\
%36136.4134134134   2.38181011979862\\
%36186.4624624625   2.36635612234338\\
%36236.5115115115   2.40137198656298\\
%36286.5605605606   2.40192498782118\\
%36336.6096096096   2.38539118761054\\
%36386.6586586587   2.37431222246745\\
%36436.7077077077   2.41409981849075\\
%36486.7567567568   2.44104761752542\\
%36536.8058058058   2.40215334366250\\
%36586.8548548549   2.39630123871519\\
%36636.9039039039   2.37732215991089\\
%36686.9529529530   2.39454675433164\\
%36737.0020020020   2.37158883780062\\
%36787.0510510511   2.43710396954549\\
%36837.1001001001   2.41016517543027\\
%36887.1491491491   2.40279471329319\\
%36937.1981981982   2.41377011946032\\
%36987.2472472472   2.38728541282839\\
%37037.2962962963   2.38964823507001\\
%37087.3453453453   2.39486575816518\\
%37137.3943943944   2.45044967470437\\
%37187.4434434434   2.43639534120427\\
%37237.4924924925   2.38875508601388\\
%37287.5415415415   2.37986602317111\\
%37337.5905905906   2.42288597526130\\
%37387.6396396396   2.40094848056617\\
%37437.6886886887   2.41824226023417\\
%37487.7377377377   2.39741768885359\\
%37537.7867867868   2.41324381672763\\
%37587.8358358358   2.40393022445060\\
%37637.8848848849   2.41569162544337\\
%37687.9339339339   2.38881073532817\\
%37737.9829829830   2.39066863044246\\
%37788.0320320320   2.40651055502745\\
%37838.0810810811   2.41037809464044\\
%37888.1301301301   2.41899637493137\\
%37938.1791791792   2.40373995394052\\
%37988.2282282282   2.41113213439825\\
%38038.2772772773   2.38376246604413\\
%38088.3263263263   2.47321407860268\\
%38138.3753753754   2.41025876534867\\
%38188.4244244244   2.39382154283009\\
%38238.4734734735   2.37493245049061\\
%38288.5225225225   2.40733156512420\\
%38338.5715715716   2.41783370746327\\
%38388.6206206206   2.40702320259941\\
%38438.6696696697   2.37224357514436\\
%38488.7187187187   2.41062611197865\\
%38538.7677677678   2.40061928156944\\
%38588.8168168168   2.38934288448154\\
%38638.8658658659   2.41534529426333\\
%38688.9149149149   2.35000013526367\\
%38738.9639639640   2.42182744000194\\
%38789.0130130130   2.43816847425643\\
%38839.0620620621   2.43539728077112\\
%38889.1111111111   2.43318788665190\\
%38939.1601601602   2.42950797488864\\
%38989.2092092092   2.39618635725061\\
%39039.2582582583   2.41121173541812\\
%39089.3073073073   2.44789049330743\\
%39139.3563563564   2.43207704765709\\
%39189.4054054054   2.40324195397452\\
%39239.4544544545   2.39076034975227\\
%39289.5035035035   2.41856830098242\\
%39339.5525525526   2.41188639893077\\
%39389.6016016016   2.41313151810166\\
%39439.6506506506   2.43117833882989\\
%39489.6996996997   2.38629201922640\\
%39539.7487487487   2.39000964114140\\
%39589.7977977978   2.42141163434285\\
%39639.8468468468   2.39235661106048\\
%39689.8958958959   2.42150775154915\\
%39739.9449449449   2.42911662993246\\
%39789.9939939940   2.40055529478145\\
%39840.0430430430   2.39152179419921\\
%39890.0920920921   2.38099156620534\\
%39940.1411411411   2.40077380067779\\
%39990.1901901902   2.40529008909689\\
%40040.2392392392   2.42688417707418\\
%40090.2882882883   2.41502347076355\\
%40140.3373373373   2.37912335144077\\
%40190.3863863864   2.43748107903430\\
%40240.4354354354   2.40296128085932\\
%40290.4844844845   2.39343301805447\\
%40340.5335335335   2.40273637750629\\
%40390.5825825826   2.41512734024955\\
%40440.6316316316   2.39844364948236\\
%40490.6806806807   2.43694842495705\\
%40540.7297297297   2.39333503892772\\
%40590.7787787788   2.42097914845838\\
%40640.8278278278   2.40300770840559\\
%40690.8768768769   2.39228041216514\\
%40740.9259259259   2.39323495339868\\
%40790.9749749750   2.39714802427203\\
%40841.0240240240   2.39203398115950\\
%40891.0730730731   2.42317380944502\\
%40941.1221221221   2.35481612154130\\
%40991.1711711712   2.41943421525713\\
%41041.2202202202   2.38150864329954\\
%41091.2692692693   2.40042705884141\\
%41141.3183183183   2.43543246741115\\
%41191.3673673674   2.41266545659073\\
%41241.4164164164   2.39794425918515\\
%41291.4654654655   2.38079489237393\\
%41341.5145145145   2.44984398095045\\
%41391.5635635636   2.34830425457039\\
%41441.6126126126   2.42987657070231\\
%41491.6616616617   2.41075051754567\\
%41541.7107107107   2.38010060568600\\
%41591.7597597598   2.40659754835486\\
%41641.8088088088   2.38006798812425\\
%41691.8578578579   2.38960329601737\\
%41741.9069069069   2.34941465194617\\
%41791.9559559560   2.37591581281926\\
%41842.0050050050   2.40801988962424\\
%41892.0540540541   2.44030175638474\\
%41942.1031031031   2.43610082007749\\
%41992.1521521521   2.40039936777058\\
%42042.2012012012   2.43422746688328\\
%42092.2502502503   2.40618767345495\\
%42142.2992992993   2.46074833527675\\
%42192.3483483484   2.40584992413768\\
%42242.3973973974   2.42009853751438\\
%42292.4464464464   2.41825169330128\\
%42342.4954954955   2.40666306311860\\
%42392.5445445445   2.42212939590036\\
%42442.5935935936   2.43718046556484\\
%42492.6426426426   2.41838931910895\\
%42542.6916916917   2.41753298294637\\
%42592.7407407407   2.41189498369457\\
%42642.7897897898   2.42468291898478\\
%42692.8388388388   2.38560410786299\\
%42742.8878878879   2.41490267198625\\
%42792.9369369369   2.40319877860892\\
%42842.9859859860   2.39279228965601\\
%42893.0350350350   2.42526196916094\\
%42943.0840840841   2.39217170420071\\
%42993.1331331331   2.42690963589472\\
%43043.1821821822   2.37961001944001\\
%43093.2312312312   2.44245001987127\\
%43143.2802802803   2.46394013446237\\
%43193.3293293293   2.39268477695307\\
%43243.3783783784   2.41783932489615\\
%43293.4274274274   2.39854356656177\\
%43343.4764764765   2.42858513206578\\
%43393.5255255255   2.43399811570553\\
%43443.5745745746   2.42430263242075\\
%43493.6236236236   2.38376455738511\\
%43543.6726726727   2.40274894702865\\
%43593.7217217217   2.39708525748317\\
%43643.7707707708   2.41932715140034\\
%43693.8198198198   2.38942030174893\\
%43743.8688688689   2.41443408396552\\
%43793.9179179179   2.41369686695037\\
%43843.9669669670   2.40589754661301\\
%43894.0160160160   2.42968101394674\\
%43944.0650650651   2.43629758921718\\
%43994.1141141141   2.42965646167289\\
%44044.1631631632   2.41329268758995\\
%44094.2122122122   2.38373431942335\\
%44144.2612612613   2.40856455033346\\
%44194.3103103103   2.38417563799303\\
%44244.3593593594   2.38954450273799\\
%44294.4084084084   2.39382901822916\\
%44344.4574574575   2.43593618474917\\
%44394.5065065065   2.44445818275478\\
%44444.5555555556   2.42360318835957\\
%44494.6046046046   2.41702659642648\\
%44544.6536536537   2.40421779376970\\
%44594.7027027027   2.40477305877810\\
%44644.7517517518   2.44027439602065\\
%44694.8008008008   2.41449795127415\\
%44744.8498498499   2.40633566535526\\
%44794.8988988989   2.42312499882789\\
%44844.9479479479   2.41851392320103\\
%44894.9969969970   2.43459885309457\\
%44945.0460460460   2.42313150914193\\
%44995.0950950951   2.39017576377690\\
%45045.1441441441   2.41047515163808\\
%45095.1931931932   2.39678986191975\\
%45145.2422422422   2.41200299123462\\
%45195.2912912913   2.46334674662243\\
%45245.3403403403   2.43393501982546\\
%45295.3893893894   2.46853531579710\\
%45345.4384384384   2.40101321716554\\
%45395.4874874875   2.40777527293520\\
%45445.5365365365   2.42749173345273\\
%45495.5855855856   2.40019164976381\\
%45545.6346346346   2.41225540454041\\
%45595.6836836837   2.42638105994132\\
%45645.7327327327   2.41396575236917\\
%45695.7817817818   2.42257046681153\\
%45745.8308308308   2.38536857685600\\
%45795.8798798799   2.44854872943850\\
%45845.9289289289   2.43448909758554\\
%45895.9779779780   2.40890599916640\\
%45946.0270270270   2.41223415354985\\
%45996.0760760761   2.44862285189186\\
%46046.1251251251   2.36942125975066\\
%46096.1741741742   2.36596144226494\\
%46146.2232232232   2.37097623129380\\
%46196.2722722723   2.40749264694699\\
%46246.3213213213   2.38101831779029\\
%46296.3703703704   2.41900850787069\\
%46346.4194194194   2.37022412919955\\
%46396.4684684685   2.39429878645653\\
%46446.5175175175   2.39646166920300\\
%46496.5665665666   2.38984979967722\\
%46546.6156156156   2.38732254997064\\
%46596.6646646647   2.40207596393886\\
%46646.7137137137   2.40079885213397\\
%46696.7627627628   2.35810131661936\\
%46746.8118118118   2.47208627006777\\
%46796.8608608609   2.38689628217702\\
%46846.9099099099   2.40894223030510\\
%46896.9589589590   2.36906439798833\\
%46947.0080080080   2.42246594489029\\
%46997.0570570571   2.41419645056329\\
%47047.1061061061   2.42176993605264\\
%47097.1551551552   2.33370581263847\\
%47147.2042042042   2.42456601431918\\
%47197.2532532533   2.41192959833489\\
%47247.3023023023   2.37871115706833\\
%47297.3513513514   2.40170164242274\\
%47347.4004004004   2.40526393081017\\
%47397.4494494495   2.42447390435415\\
%47447.4984984985   2.41327634224890\\
%47497.5475475475   2.38896976272537\\
%47547.5965965966   2.41328590128877\\
%47597.6456456456   2.33620040639779\\
%47647.6946946947   2.43009451752084\\
%47697.7437437437   2.38749091828989\\
%47747.7927927928   2.42555587179369\\
%47797.8418418418   2.46916308914741\\
%47847.8908908909   2.40241314644410\\
%47897.9399399399   2.37218326170759\\
%47947.9889889890   2.39044022988270\\
%47998.0380380380   2.40334101686316\\
%48048.0870870871   2.45446073408273\\
%48098.1361361361   2.43793409362009\\
%48148.1851851852   2.42227563293750\\
%48198.2342342342   2.43832370322947\\
%48248.2832832833   2.43071550433384\\
%48298.3323323323   2.37577795290502\\
%48348.3813813814   2.41042884986866\\
%48398.4304304304   2.40153272983552\\
%48448.4794794795   2.42183531294390\\
%48498.5285285285   2.35425706205156\\
%48548.5775775776   2.33515743465913\\
%48598.6266266266   2.36939949320208\\
%48648.6756756757   2.30109809090947\\
%48698.7247247247   2.31238531365591\\
%48748.7737737738   2.33052992401335\\
%48798.8228228228   2.32736164375624\\
%48848.8718718719   2.31803695284218\\
%48898.9209209209   2.35308386472258\\
%48948.9699699700   2.30464915198757\\
%48999.0190190190   2.34225671931606\\
%49049.0680680681   2.32497991746326\\
%49099.1171171171   2.37934339411167\\
%49149.1661661662   2.25483704676007\\
%49199.2152152152   2.34028891276098\\
%49249.2642642643   2.33045131336766\\
%49299.3133133133   2.35547912692076\\
%49349.3623623624   2.28195202576823\\
%49399.4114114114   2.33365510282180\\
%49449.4604604605   2.38496400293551\\
%49499.5095095095   2.32294104608550\\
%49549.5585585586   2.45890473942956\\
%49599.6076076076   2.42298266631417\\
%49649.6566566567   2.43587899742100\\
%49699.7057057057   2.42611792774292\\
%49749.7547547548   2.42779191088459\\
%49799.8038038038   2.41685129200486\\
%49849.8528528529   2.38948755199292\\
%49899.9019019019   2.44974780673426\\
%49949.9509509510   2.36517582989899\\
%50000   2.44148496494957 \\
};
\addlegendentry{$N_{\BS} = 64,N_{\UE}=16$};

\addplot [color=black, dashed, line width=1.2pt, on layer=foreground]
  table[row sep=crcr]{%
1	2.483\\
20000	2.483\\
};
\addlegendentry{Oracle};

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
1   0.207023498634381\\
51.0490490490490   0.202503025492700\\
101.098098098098   0.200980457599455\\
151.147147147147   0.208469831358575\\
201.196196196196   0.228127585116647\\
251.245245245245   0.213595064976360\\
301.294294294294   0.226816208864767\\
351.343343343343   0.214732886873014\\
401.392392392392   0.200965021181014\\
451.441441441441   0.185588189643933\\
501.490490490491   0.228936961977465\\
551.539539539540   0.202485334042146\\
601.588588588589   0.220413034999353\\
651.637637637638   0.220222800012634\\
701.686686686687   0.244073646302385\\
751.735735735736   0.240619686755560\\
801.784784784785   0.234542553236705\\
851.833833833834   0.243303049014022\\
901.882882882883   0.258576124247774\\
951.931931931932   0.234170036771586\\
1001.98098098098   0.250426185464359\\
1052.03003003003   0.262080641346983\\
1102.07907907908   0.241193055053242\\
1152.12812812813   0.239331716167062\\
1202.17717717718   0.251541141727151\\
1252.22622622623   0.217166746895185\\
1302.27527527528   0.231305938880373\\
1352.32432432432   0.255158700158071\\
1402.37337337337   0.234795050259377\\
1452.42242242242   0.237151094018004\\
1502.47147147147   0.239810867842935\\
1552.52052052052   0.242396003367801\\
1602.56956956957   0.242060177906547\\
1652.61861861862   0.252615129186531\\
1702.66766766767   0.219885974923994\\
1752.71671671672   0.229853990145073\\
1802.76576576577   0.227619046819971\\
1852.81481481481   0.211787347744902\\
1902.86386386386   0.225058094945134\\
1952.91291291291   0.230315148210652\\
2002.96196196196   0.206613631231514\\
2053.01101101101   0.240173153347160\\
2103.06006006006   0.209232187584364\\
2153.10910910911   0.234524551577129\\
2203.15815815816   0.247206974763574\\
2253.20720720721   0.247625731116527\\
2303.25625625626   0.254707382875665\\
2353.30530530531   0.239124450742099\\
2403.35435435435   0.221103166578738\\
2453.40340340340   0.238186168631032\\
2503.45245245245   0.227490224799545\\
2553.50150150150   0.230843120337829\\
2603.55055055055   0.226843420223724\\
2653.59959959960   0.224888780594784\\
2703.64864864865   0.234675292998311\\
2753.69769769770   0.236453131415171\\
2803.74674674675   0.231972043879008\\
2853.79579579580   0.243041627604823\\
2903.84484484484   0.232461387267796\\
2953.89389389389   0.219477377674570\\
3003.94294294294   0.241822967746801\\
3053.99199199199   0.238600198081562\\
3104.04104104104   0.214891515515276\\
3154.09009009009   0.241576920951269\\
3204.13913913914   0.247020311998325\\
3254.18818818819   0.251381851103837\\
3304.23723723724   0.238689826217641\\
3354.28628628629   0.237008586826558\\
3404.33533533534   0.260767638667793\\
3454.38438438438   0.246585510050070\\
3504.43343343343   0.257159575090741\\
3554.48248248248   0.251698526824441\\
3604.53153153153   0.259163363577577\\
3654.58058058058   0.268314572780124\\
3704.62962962963   0.253393619481193\\
3754.67867867868   0.229833888416485\\
3804.72772772773   0.256616075119892\\
3854.77677677678   0.270028647028114\\
3904.82582582583   0.245442148058916\\
3954.87487487487   0.263453091003788\\
4004.92392392392   0.279918159961832\\
4054.97297297297   0.231744650664580\\
4105.02202202202   0.248095932916670\\
4155.07107107107   0.245686317111424\\
4205.12012012012   0.242421323080069\\
4255.16916916917   0.253860376905606\\
4305.21821821822   0.243525922134169\\
4355.26726726727   0.274713215548372\\
4405.31631631632   0.249271489300701\\
4455.36536536537   0.279276421875412\\
4505.41441441441   0.292335926520010\\
4555.46346346346   0.280256519351703\\
4605.51251251251   0.293189693077016\\
4655.56156156156   0.256396975608734\\
4705.61061061061   0.274232788168070\\
4755.65965965966   0.279459235607145\\
4805.70870870871   0.272552325702497\\
4855.75775775776   0.293786071361708\\
4905.80680680681   0.301018217984815\\
4955.85585585586   0.267574404664106\\
5005.90490490490   0.286498699350881\\
5055.95395395395   0.287661552305803\\
5106.00300300300   0.289520339236208\\
5156.05205205205   0.258314294829328\\
5206.10110110110   0.276518752342513\\
5256.15015015015   0.270461376658561\\
5306.19919919920   0.272260279392603\\
5356.24824824825   0.274613643465801\\
5406.29729729730   0.274894101529189\\
5456.34634634635   0.265059783768464\\
5506.39539539540   0.265479304183487\\
5556.44444444444   0.282384331312347\\
5606.49349349349   0.268762884233013\\
5656.54254254254   0.285036836087964\\
5706.59159159159   0.274453520594829\\
5756.64064064064   0.287707495548846\\
5806.68968968969   0.267663461312721\\
5856.73873873874   0.270215385921458\\
5906.78778778779   0.254065227123559\\
5956.83683683684   0.286923352485464\\
6006.88588588589   0.269958496035621\\
6056.93493493493   0.281767210725815\\
6106.98398398398   0.280632787227017\\
6157.03303303303   0.280428923189629\\
6207.08208208208   0.294034379070891\\
6257.13113113113   0.281646181270472\\
6307.18018018018   0.273578926539318\\
6357.22922922923   0.288934229652858\\
6407.27827827828   0.289150809234760\\
6457.32732732733   0.272988090690725\\
6507.37637637638   0.273659425325547\\
6557.42542542543   0.270372878120642\\
6607.47447447447   0.286447412658152\\
6657.52352352352   0.290771161804410\\
6707.57257257257   0.273199503535451\\
6757.62162162162   0.299514294972440\\
6807.67067067067   0.274184004136282\\
6857.71971971972   0.265319269532373\\
6907.76876876877   0.274370513840909\\
6957.81781781782   0.272237766090361\\
7007.86686686687   0.287669586508452\\
7057.91591591592   0.266748637945548\\
7107.96496496496   0.284742126747770\\
7158.01401401401   0.258733571646634\\
7208.06306306306   0.279043815561906\\
7258.11211211211   0.272988970475651\\
7308.16116116116   0.274891240888459\\
7358.21021021021   0.269027887239471\\
7408.25925925926   0.271034184011946\\
7458.30830830831   0.278170003688155\\
7508.35735735736   0.259902913257825\\
7558.40640640641   0.275160219980291\\
7608.45545545546   0.267398609732784\\
7658.50450450450   0.264986192990866\\
7708.55355355355   0.275386285858771\\
7758.60260260260   0.261318516150047\\
7808.65165165165   0.281218627860104\\
7858.70070070070   0.273129623051641\\
7908.74974974975   0.279313440472288\\
7958.79879879880   0.257681029427372\\
8008.84784784785   0.279581904420458\\
8058.89689689690   0.275033384766863\\
8108.94594594595   0.275951399279362\\
8158.99499499500   0.295254347880492\\
8209.04404404404   0.273506455959867\\
8259.09309309309   0.297849812015077\\
8309.14214214214   0.252993830658886\\
8359.19119119119   0.270875424243280\\
8409.24024024024   0.267789456250637\\
8459.28928928929   0.289341869495056\\
8509.33833833834   0.286619722513577\\
8559.38738738739   0.305821977670060\\
8609.43643643644   0.286186720283022\\
8659.48548548549   0.277025793308049\\
8709.53453453453   0.267224867763198\\
8759.58358358358   0.285884593782030\\
8809.63263263263   0.303020012728057\\
8859.68168168168   0.295733607144887\\
8909.73073073073   0.299048945466910\\
8959.77977977978   0.299802737449049\\
9009.82882882883   0.278155455777015\\
9059.87787787788   0.283913482481448\\
9109.92692692693   0.282952429144153\\
9159.97597597598   0.306393044638445\\
9210.02502502502   0.303232287060433\\
9260.07407407407   0.274789949470317\\
9310.12312312312   0.308952187319756\\
9360.17217217217   0.298501270304824\\
9410.22122122122   0.274464263244773\\
9460.27027027027   0.300286363598017\\
9510.31931931932   0.300539532213227\\
9560.36836836837   0.297076949062075\\
9610.41741741742   0.293953914302216\\
9660.46646646647   0.305194787991800\\
9710.51551551552   0.296047425595163\\
9760.56456456457   0.292261977402779\\
9810.61361361361   0.282167931997907\\
9860.66266266266   0.285353159920438\\
9910.71171171171   0.286181915241540\\
9960.76076076076   0.269399587403933\\
10010.8098098098   0.282732539038794\\
10060.8588588589   0.301259391624311\\
10110.9079079079   0.305962831508845\\
10160.9569569570   0.287351526722509\\
10211.0060060060   0.284522427729746\\
10261.0550550551   0.301017416840669\\
10311.1041041041   0.303549146490202\\
10361.1531531532   0.315328447845022\\
10411.2022022022   0.302569757900459\\
10461.2512512513   0.333305894812084\\
10511.3003003003   0.306535055023744\\
10561.3493493493   0.316976948325486\\
10611.3983983984   0.318060197942710\\
10661.4474474474   0.277334067401525\\
10711.4964964965   0.316787730133768\\
10761.5455455455   0.321237732368995\\
10811.5945945946   0.314132992861983\\
10861.6436436436   0.311319451265059\\
10911.6926926927   0.305886945877050\\
10961.7417417417   0.331082915981400\\
11011.7907907908   0.301755901132397\\
11061.8398398398   0.330331476799772\\
11111.8888888889   0.308321572662031\\
11161.9379379379   0.333128443065702\\
11211.9869869870   0.315349324334104\\
11262.0360360360   0.294992149300900\\
11312.0850850851   0.321049432912880\\
11362.1341341341   0.303991947616154\\
11412.1831831832   0.329038199663428\\
11462.2322322322   0.328634529648403\\
11512.2812812813   0.313886484387392\\
11562.3303303303   0.328493314384291\\
11612.3793793794   0.314601680138559\\
11662.4284284284   0.305935457996474\\
11712.4774774775   0.285440460521802\\
11762.5265265265   0.284411433877621\\
11812.5755755756   0.329508894037929\\
11862.6246246246   0.305890504941909\\
11912.6736736737   0.302160430417710\\
11962.7227227227   0.298867751785255\\
12012.7717717718   0.305048273498849\\
12062.8208208208   0.289795441445971\\
12112.8698698699   0.292169866048090\\
12162.9189189189   0.264473409561106\\
12212.9679679680   0.288212973662453\\
12263.0170170170   0.303106311432504\\
12313.0660660661   0.280199440032822\\
12363.1151151151   0.288606222030656\\
12413.1641641642   0.279363493823694\\
12463.2132132132   0.298735831580394\\
12513.2622622623   0.292919190386582\\
12563.3113113113   0.279718124485481\\
12613.3603603604   0.272141100651880\\
12663.4094094094   0.313914080649445\\
12713.4584584585   0.296134922381664\\
12763.5075075075   0.274075418614447\\
12813.5565565566   0.293277848741710\\
12863.6056056056   0.272772290405581\\
12913.6546546547   0.279991752493172\\
12963.7037037037   0.291217207846067\\
13013.7527527528   0.293343772223292\\
13063.8018018018   0.281265203236919\\
13113.8508508509   0.282818751829911\\
13163.8998998999   0.302445499806958\\
13213.9489489489   0.285318157122627\\
13263.9979979980   0.294278487281846\\
13314.0470470470   0.287389451144897\\
13364.0960960961   0.286386852475603\\
13414.1451451451   0.277214392302904\\
13464.1941941942   0.294121463063200\\
13514.2432432432   0.287813526128492\\
13564.2922922923   0.283878278983781\\
13614.3413413413   0.278151355644177\\
13664.3903903904   0.284612572659088\\
13714.4394394394   0.293904200814298\\
13764.4884884885   0.285582715600762\\
13814.5375375375   0.273745599031483\\
13864.5865865866   0.282662377390054\\
13914.6356356356   0.288695584118147\\
13964.6846846847   0.272132790520961\\
14014.7337337337   0.279616904899889\\
14064.7827827828   0.291859583643333\\
14114.8318318318   0.295988154429537\\
14164.8808808809   0.280576784549612\\
14214.9299299299   0.279414365062404\\
14264.9789789790   0.298570434057920\\
14315.0280280280   0.289118704577632\\
14365.0770770771   0.288414783690372\\
14415.1261261261   0.296064517645897\\
14465.1751751752   0.299982493251774\\
14515.2242242242   0.278315200824336\\
14565.2732732733   0.303056827757433\\
14615.3223223223   0.292251714430992\\
14665.3713713714   0.286506591133982\\
14715.4204204204   0.275366736919427\\
14765.4694694695   0.294525316901208\\
14815.5185185185   0.299089933720305\\
14865.5675675676   0.302340190429829\\
14915.6166166166   0.278990045233014\\
14965.6656656657   0.297633732239849\\
15015.7147147147   0.281464530578964\\
15065.7637637638   0.290389298764943\\
15115.8128128128   0.278462560875620\\
15165.8618618619   0.298264583260819\\
15215.9109109109   0.280624055690541\\
15265.9599599600   0.296045224011730\\
15316.0090090090   0.299758260622350\\
15366.0580580581   0.295181241508609\\
15416.1071071071   0.312895643071651\\
15466.1561561562   0.276787454414335\\
15516.2052052052   0.307859462547826\\
15566.2542542543   0.305682131461305\\
15616.3033033033   0.293325436700050\\
15666.3523523524   0.285640642312822\\
15716.4014014014   0.289522946023692\\
15766.4504504505   0.298559226515653\\
15816.4994994995   0.304656495834220\\
15866.5485485485   0.307919506910274\\
15916.5975975976   0.288052050390749\\
15966.6466466466   0.257791897008161\\
16016.6956956957   0.286705740766521\\
16066.7447447447   0.307499916207213\\
16116.7937937938   0.276394786363708\\
16166.8428428428   0.278325212063738\\
16216.8918918919   0.283110557759562\\
16266.9409409409   0.288063757035865\\
16316.9899899900   0.304223028332848\\
16367.0390390390   0.289590486412140\\
16417.0880880881   0.289312695529172\\
16467.1371371371   0.286072023708178\\
16517.1861861862   0.298777356972419\\
16567.2352352352   0.303695691971849\\
16617.2842842843   0.289666848403994\\
16667.3333333333   0.279079741811291\\
16717.3823823824   0.279555212787556\\
16767.4314314314   0.289798834516654\\
16817.4804804805   0.286571063440719\\
16867.5295295295   0.289744722577299\\
16917.5785785786   0.300826566545801\\
16967.6276276276   0.284266080078549\\
17017.6766766767   0.261678950113684\\
17067.7257257257   0.295311959004179\\
17117.7747747748   0.287525325041460\\
17167.8238238238   0.293958522699139\\
17217.8728728729   0.282611788383968\\
17267.9219219219   0.288524870066006\\
17317.9709709710   0.303474196112235\\
17368.0200200200   0.296565640205774\\
17418.0690690691   0.291098418620517\\
17468.1181181181   0.308828089432309\\
17518.1671671672   0.291248000392250\\
17568.2162162162   0.295680169228917\\
17618.2652652653   0.308885285476837\\
17668.3143143143   0.299645071176288\\
17718.3633633634   0.299518335513652\\
17768.4124124124   0.299345607735560\\
17818.4614614615   0.297831019948895\\
17868.5105105105   0.295414358256521\\
17918.5595595596   0.291392415524044\\
17968.6086086086   0.297043277891458\\
18018.6576576577   0.278405612908844\\
18068.7067067067   0.302445942885477\\
18118.7557557558   0.306177075214933\\
18168.8048048048   0.307804991663527\\
18218.8538538539   0.288301590897101\\
18268.9029029029   0.286246266575409\\
18318.9519519520   0.276519392536074\\
18369.0010010010   0.296665914500995\\
18419.0500500500   0.296096608244676\\
18469.0990990991   0.269971374103438\\
18519.1481481481   0.300455155900599\\
18569.1971971972   0.285959326349685\\
18619.2462462462   0.296545965321693\\
18669.2952952953   0.296852684972064\\
18719.3443443443   0.295288748461895\\
18769.3933933934   0.297166651977730\\
18819.4424424424   0.290779990023759\\
18869.4914914915   0.296482916490810\\
18919.5405405405   0.304350770793448\\
18969.5895895896   0.293675901169965\\
19019.6386386386   0.301204772900415\\
19069.6876876877   0.301392780326101\\
19119.7367367367   0.269733765297717\\
19169.7857857858   0.284847428828407\\
19219.8348348348   0.301480250437146\\
19269.8838838839   0.283348726587481\\
19319.9329329329   0.289130503132862\\
19369.9819819820   0.292239124003361\\
19420.0310310310   0.295782992863442\\
19470.0800800801   0.297374677893489\\
19520.1291291291   0.306610952117111\\
19570.1781781782   0.270948639698324\\
19620.2272272272   0.284754178192451\\
19670.2762762763   0.303017807456352\\
19720.3253253253   0.298180443152357\\
19770.3743743744   0.297176532134804\\
19820.4234234234   0.291639181273659\\
19870.4724724725   0.298202623847302\\
19920.5215215215   0.284664280478852\\
19970.5705705706   0.326415437164763\\
20020.6196196196   0.311720178788638\\
%20070.6686686687   0.317567777197315\\
%20120.7177177177   0.312360333053641\\
%20170.7667667668   0.309268150142995\\
%20220.8158158158   0.297637216624731\\
%20270.8648648649   0.313771021455907\\
%20320.9139139139   0.313790288600091\\
%20370.9629629630   0.299160943994749\\
%20421.0120120120   0.315931079098899\\
%20471.0610610611   0.312420206001540\\
%20521.1101101101   0.300005602560363\\
%20571.1591591592   0.311852420739396\\
%20621.2082082082   0.304146342685512\\
%20671.2572572573   0.316644417856055\\
%20721.3063063063   0.314400369615492\\
%20771.3553553554   0.321417187254445\\
%20821.4044044044   0.310378603256452\\
%20871.4534534535   0.306631929062859\\
%20921.5025025025   0.312299092603955\\
%20971.5515515516   0.311084789464398\\
%21021.6006006006   0.297460437900812\\
%21071.6496496497   0.330083352295444\\
%21121.6986986987   0.310711260998925\\
%21171.7477477477   0.321498046242633\\
%21221.7967967968   0.299749302580050\\
%21271.8458458458   0.326424391183983\\
%21321.8948948949   0.312838542244328\\
%21371.9439439439   0.313001952155648\\
%21421.9929929930   0.320405649273656\\
%21472.0420420420   0.306665312951682\\
%21522.0910910911   0.332782867781033\\
%21572.1401401401   0.319529345739209\\
%21622.1891891892   0.318265634350724\\
%21672.2382382382   0.315069016211443\\
%21722.2872872873   0.304550275911097\\
%21772.3363363363   0.313014575077472\\
%21822.3853853854   0.318198752697132\\
%21872.4344344344   0.312091064486463\\
%21922.4834834835   0.316279453581738\\
%21972.5325325325   0.330014289067188\\
%22022.5815815816   0.304043844909573\\
%22072.6306306306   0.331371361470585\\
%22122.6796796797   0.317476759245743\\
%22172.7287287287   0.319721628832941\\
%22222.7777777778   0.300946091924094\\
%22272.8268268268   0.306440127663677\\
%22322.8758758759   0.304970817741578\\
%22372.9249249249   0.312665046806505\\
%22422.9739739740   0.309496400181583\\
%22473.0230230230   0.318000794213894\\
%22523.0720720721   0.305181476810076\\
%22573.1211211211   0.307988707862077\\
%22623.1701701702   0.311275786100626\\
%22673.2192192192   0.308869612566501\\
%22723.2682682683   0.299080402532166\\
%22773.3173173173   0.288953398967718\\
%22823.3663663664   0.320479205701418\\
%22873.4154154154   0.324828590849008\\
%22923.4644644645   0.335830213915870\\
%22973.5135135135   0.320759031469052\\
%23023.5625625626   0.338630750340229\\
%23073.6116116116   0.323089508622628\\
%23123.6606606607   0.325320761901469\\
%23173.7097097097   0.317925468662486\\
%23223.7587587588   0.315662323318682\\
%23273.8078078078   0.318851172990552\\
%23323.8568568569   0.339660145339405\\
%23373.9059059059   0.329543208333889\\
%23423.9549549550   0.297823674064009\\
%23474.0040040040   0.326094859592650\\
%23524.0530530531   0.346235294117647\\
%23574.1021021021   0.319346615147678\\
%23624.1511511512   0.340631393555828\\
%23674.2002002002   0.335384702556164\\
%23724.2492492492   0.337610519034315\\
%23774.2982982983   0.335138731158328\\
%23824.3473473473   0.339521630448895\\
%23874.3963963964   0.312796588947309\\
%23924.4454454454   0.328948728575072\\
%23974.4944944945   0.327120911399013\\
%24024.5435435435   0.325787286197995\\
%24074.5925925926   0.326813329696162\\
%24124.6416416416   0.318705012809744\\
%24174.6906906907   0.336802265367188\\
%24224.7397397397   0.321463831549381\\
%24274.7887887888   0.327550307250490\\
%24324.8378378378   0.320166691492029\\
%24374.8868868869   0.321426161919922\\
%24424.9359359359   0.307329900666714\\
%24474.9849849850   0.317612998301441\\
%24525.0340340340   0.315624028959038\\
%24575.0830830831   0.325710736070780\\
%24625.1321321321   0.315643839520569\\
%24675.1811811812   0.341181552261135\\
%24725.2302302302   0.327738109481302\\
%24775.2792792793   0.305567213833776\\
%24825.3283283283   0.320922085271421\\
%24875.3773773774   0.311724494204029\\
%24925.4264264264   0.326884271459389\\
%24975.4754754755   0.339430798800519\\
%25025.5245245245   0.326625960040684\\
%25075.5735735736   0.323933166611906\\
%25125.6226226226   0.304022858108143\\
%25175.6716716717   0.331654649040825\\
%25225.7207207207   0.334920693937716\\
%25275.7697697698   0.316711925928294\\
%25325.8188188188   0.327814422354315\\
%25375.8678678679   0.325110514809604\\
%25425.9169169169   0.339646421809902\\
%25475.9659659660   0.334204477845920\\
%25526.0150150150   0.328575738091993\\
%25576.0640640641   0.319224405737035\\
%25626.1131131131   0.318810776094588\\
%25676.1621621622   0.324712448259800\\
%25726.2112112112   0.327170715288054\\
%25776.2602602603   0.338624880913103\\
%25826.3093093093   0.323680673225904\\
%25876.3583583584   0.335890641238541\\
%25926.4074074074   0.313387849184571\\
%25976.4564564565   0.325626224109923\\
%26026.5055055055   0.308953561510804\\
%26076.5545545546   0.326885495757615\\
%26126.6036036036   0.346235294117647\\
%26176.6526526527   0.323275739647002\\
%26226.7017017017   0.326193872527002\\
%26276.7507507508   0.340413002803708\\
%26326.7997997998   0.328505790677907\\
%26376.8488488488   0.342540382544293\\
%26426.8978978979   0.324711834197034\\
%26476.9469469469   0.335600695787730\\
%26526.9959959960   0.346235294117647\\
%26577.0450450450   0.326526977912880\\
%26627.0940940941   0.306587340898445\\
%26677.1431431431   0.334367352254744\\
%26727.1921921922   0.295400952235428\\
%26777.2412412412   0.332989508414651\\
%26827.2902902903   0.312793141749025\\
%26877.3393393393   0.310001788884960\\
%26927.3883883884   0.345308711978789\\
%26977.4374374374   0.337228201494878\\
%27027.4864864865   0.326205697201130\\
%27077.5355355355   0.325335565745533\\
%27127.5845845846   0.318685063563828\\
%27177.6336336336   0.333026968305659\\
%27227.6826826827   0.306671490986501\\
%27277.7317317317   0.313953502140130\\
%27327.7807807808   0.317605113567611\\
%27377.8298298298   0.338236195253517\\
%27427.8788788789   0.326145903914433\\
%27477.9279279279   0.333341424452350\\
%27527.9769769770   0.323419717226528\\
%27578.0260260260   0.340330025844353\\
%27628.0750750751   0.320504104769934\\
%27678.1241241241   0.329674400710125\\
%27728.1731731732   0.336257325374548\\
%27778.2222222222   0.313854016083199\\
%27828.2712712713   0.323224032794451\\
%27878.3203203203   0.313791856220442\\
%27928.3693693694   0.325134713342556\\
%27978.4184184184   0.345596633967875\\
%28028.4674674675   0.318615859518958\\
%28078.5165165165   0.340488016151291\\
%28128.5655655656   0.318406084486717\\
%28178.6146146146   0.309904647869703\\
%28228.6636636637   0.341888526735367\\
%28278.7127127127   0.322627540648782\\
%28328.7617617618   0.320669416732342\\
%28378.8108108108   0.330240306413804\\
%28428.8598598599   0.327064983850185\\
%28478.9089089089   0.316606749416314\\
%28528.9579579580   0.303760208223396\\
%28579.0070070070   0.339424552255791\\
%28629.0560560561   0.320832761162506\\
%28679.1051051051   0.309569617240675\\
%28729.1541541542   0.320809942607727\\
%28779.2032032032   0.307026174381539\\
%28829.2522522523   0.322634096640169\\
%28879.3013013013   0.338954030148665\\
%28929.3503503503   0.326304688376697\\
%28979.3993993994   0.319567959281369\\
%29029.4484484484   0.315568532624122\\
%29079.4974974975   0.311373776692603\\
%29129.5465465465   0.321865318914669\\
%29179.5955955956   0.319193824188104\\
%29229.6446446446   0.331497939372921\\
%29279.6936936937   0.333985366057617\\
%29329.7427427427   0.326585396541363\\
%29379.7917917918   0.314024157911903\\
%29429.8408408408   0.332586976783354\\
%29479.8898898899   0.323293954043416\\
%29529.9389389389   0.323817617132870\\
%29579.9879879880   0.319059730859667\\
%29630.0370370370   0.325636857813989\\
%29680.0860860861   0.327338929376241\\
%29730.1351351351   0.320820964099541\\
%29780.1841841842   0.329065243519442\\
%29830.2332332332   0.333679773001374\\
%29880.2822822823   0.332377816257007\\
%29930.3313313313   0.324747864467193\\
%29980.3803803804   0.320615995021133\\
%30030.4294294294   0.308871013765693\\
%30080.4784784785   0.325863732539984\\
%30130.5275275275   0.322175923246751\\
%30180.5765765766   0.313504292036307\\
%30230.6256256256   0.316143431326651\\
%30280.6746746747   0.323990886801566\\
%30330.7237237237   0.301394313741213\\
%30380.7727727728   0.333583819695346\\
%30430.8218218218   0.317538504341509\\
%30480.8708708709   0.326011568727267\\
%30530.9199199199   0.336559228095960\\
%30580.9689689690   0.314686532235961\\
%30631.0180180180   0.324247503139917\\
%30681.0670670671   0.315662749908462\\
%30731.1161161161   0.313598034280369\\
%30781.1651651652   0.330931406618226\\
%30831.2142142142   0.313893526972435\\
%30881.2632632633   0.276466174780583\\
%30931.3123123123   0.313920265610565\\
%30981.3613613614   0.297108568786222\\
%31031.4104104104   0.289594531381777\\
%31081.4594594595   0.292325586789763\\
%31131.5085085085   0.287629509513155\\
%31181.5575575576   0.282798349938442\\
%31231.6066066066   0.297402093073313\\
%31281.6556556557   0.298332551632643\\
%31331.7047047047   0.309070441144530\\
%31381.7537537538   0.273914043237821\\
%31431.8028028028   0.313218912224708\\
%31481.8518518519   0.280317537621975\\
%31531.9009009009   0.290142865652991\\
%31581.9499499500   0.304084518352294\\
%31631.9989989990   0.302829822456797\\
%31682.0480480480   0.309494968541900\\
%31732.0970970971   0.288500970518853\\
%31782.1461461461   0.290294551623015\\
%31832.1951951952   0.295090384581152\\
%31882.2442442442   0.275520229391497\\
%31932.2932932933   0.298470487101274\\
%31982.3423423423   0.287954979066423\\
%32032.3913913914   0.284719361752686\\
%32082.4404404404   0.313867986528794\\
%32132.4894894895   0.313180839846147\\
%32182.5385385385   0.294424851416316\\
%32232.5875875876   0.300770356492717\\
%32282.6366366366   0.301285819840766\\
%32332.6856856857   0.294209129006241\\
%32382.7347347347   0.294111879682854\\
%32432.7837837838   0.298732751846412\\
%32482.8328328328   0.302869179699307\\
%32532.8818818819   0.311067614659248\\
%32582.9309309309   0.303085113986187\\
%32632.9799799800   0.294273771123261\\
%32683.0290290290   0.289079334251432\\
%32733.0780780781   0.315938536537996\\
%32783.1271271271   0.291017170552745\\
%32833.1761761762   0.337951537110183\\
%32883.2252252252   0.302615554946075\\
%32933.2742742743   0.297391303666107\\
%32983.3233233233   0.299973123759249\\
%33033.3723723724   0.299898200872522\\
%33083.4214214214   0.280325437205152\\
%33133.4704704705   0.283667121051090\\
%33183.5195195195   0.279691727948497\\
%33233.5685685686   0.293484815117392\\
%33283.6176176176   0.304539049453149\\
%33333.6666666667   0.299379126344061\\
%33383.7157157157   0.284025397367104\\
%33433.7647647648   0.314680063527300\\
%33483.8138138138   0.287946513410501\\
%33533.8628628629   0.291384824553947\\
%33583.9119119119   0.293806717700446\\
%33633.9609609610   0.305335430405724\\
%33684.0100100100   0.297826320530185\\
%33734.0590590591   0.295129246518903\\
%33784.1081081081   0.300238280981956\\
%33834.1571571572   0.284011409262580\\
%33884.2062062062   0.288265841485890\\
%33934.2552552553   0.287014236195742\\
%33984.3043043043   0.302731828686646\\
%34034.3533533534   0.310279246649321\\
%34084.4024024024   0.305517509495465\\
%34134.4514514515   0.291672630962332\\
%34184.5005005005   0.286591438829220\\
%34234.5495495495   0.277659343589477\\
%34284.5985985986   0.302647898302829\\
%34334.6476476476   0.294835658777209\\
%34384.6966966967   0.301644915550361\\
%34434.7457457457   0.293492818537241\\
%34484.7947947948   0.291026470922863\\
%34534.8438438438   0.298952762841946\\
%34584.8928928929   0.304233735350673\\
%34634.9419419419   0.330536282592556\\
%34684.9909909910   0.311014701196884\\
%34735.0400400400   0.264907923279210\\
%34785.0890890891   0.290652197891855\\
%34835.1381381381   0.309153198094994\\
%34885.1871871872   0.300162268343886\\
%34935.2362362362   0.307696518043830\\
%34985.2852852853   0.291241238016844\\
%35035.3343343343   0.300383921427593\\
%35085.3833833834   0.313520309929072\\
%35135.4324324324   0.290299723961417\\
%35185.4814814815   0.299505099447883\\
%35235.5305305305   0.288289576451617\\
%35285.5795795796   0.314875140603707\\
%35335.6286286286   0.301811441375748\\
%35385.6776776777   0.295014577133720\\
%35435.7267267267   0.309268520179637\\
%35485.7757757758   0.273942768872467\\
%35535.8248248248   0.318484425942223\\
%35585.8738738739   0.282414982608192\\
%35635.9229229229   0.296042217778459\\
%35685.9719719720   0.288843827990525\\
%35736.0210210210   0.308771613546666\\
%35786.0700700701   0.288622487548212\\
%35836.1191191191   0.285775282198124\\
%35886.1681681682   0.284092966282619\\
%35936.2172172172   0.296683164439739\\
%35986.2662662663   0.299820482401410\\
%36036.3153153153   0.308999231439661\\
%36086.3643643644   0.290138012540904\\
%36136.4134134134   0.286423884627868\\
%36186.4624624625   0.303879311379366\\
%36236.5115115115   0.287108668174097\\
%36286.5605605606   0.288250635145092\\
%36336.6096096096   0.290938130391991\\
%36386.6586586587   0.291829657201908\\
%36436.7077077077   0.311305143151805\\
%36486.7567567568   0.307568626768736\\
%36536.8058058058   0.298767077164893\\
%36586.8548548549   0.302917225670641\\
%36636.9039039039   0.287447922129016\\
%36686.9529529530   0.294259752170748\\
%36737.0020020020   0.293668603968471\\
%36787.0510510511   0.299872277641416\\
%36837.1001001001   0.291829279976080\\
%36887.1491491491   0.277905099418973\\
%36937.1981981982   0.289871531001837\\
%36987.2472472472   0.293207188750109\\
%37037.2962962963   0.295232275699120\\
%37087.3453453453   0.300720916545032\\
%37137.3943943944   0.309331660207781\\
%37187.4434434434   0.289807401863908\\
%37237.4924924925   0.297220796019229\\
%37287.5415415415   0.292317025772131\\
%37337.5905905906   0.289478277786461\\
%37387.6396396396   0.304260551610336\\
%37437.6886886887   0.286328894438788\\
%37487.7377377377   0.320619776396195\\
%37537.7867867868   0.316163012213952\\
%37587.8358358358   0.312600705166220\\
%37637.8848848849   0.321407992523405\\
%37687.9339339339   0.304857450038280\\
%37737.9829829830   0.321509018083751\\
%37788.0320320320   0.306917689048869\\
%37838.0810810811   0.321416390637380\\
%37888.1301301301   0.341840897217187\\
%37938.1791791792   0.320048667249947\\
%37988.2282282282   0.297047398163740\\
%38038.2772772773   0.302196978756857\\
%38088.3263263263   0.327171317867404\\
%38138.3753753754   0.302660739473363\\
%38188.4244244244   0.299632431630467\\
%38238.4734734735   0.290657907545501\\
%38288.5225225225   0.308818108434854\\
%38338.5715715716   0.316064543931284\\
%38388.6206206206   0.291397819549708\\
%38438.6696696697   0.325904339173540\\
%38488.7187187187   0.323065677765973\\
%38538.7677677678   0.315039308160147\\
%38588.8168168168   0.315169904512924\\
%38638.8658658659   0.311453048980128\\
%38688.9149149149   0.315207299738259\\
%38738.9639639640   0.336772018004395\\
%38789.0130130130   0.321257431959178\\
%38839.0620620621   0.319145176746333\\
%38889.1111111111   0.305799915838115\\
%38939.1601601602   0.303039322654739\\
%38989.2092092092   0.296202978710263\\
%39039.2582582583   0.329037382682670\\
%39089.3073073073   0.316960095823733\\
%39139.3563563564   0.327774526257178\\
%39189.4054054054   0.293824674133964\\
%39239.4544544545   0.317176455139173\\
%39289.5035035035   0.325981101413778\\
%39339.5525525526   0.317029364337230\\
%39389.6016016016   0.296296614829361\\
%39439.6506506506   0.308565107878063\\
%39489.6996996997   0.315836264125269\\
%39539.7487487487   0.316308770361775\\
%39589.7977977978   0.317839269142844\\
%39639.8468468468   0.311909073283445\\
%39689.8958958959   0.334290259608108\\
%39739.9449449449   0.310716673572941\\
%39789.9939939940   0.302945896052804\\
%39840.0430430430   0.310032715807602\\
%39890.0920920921   0.327479419886302\\
%39940.1411411411   0.325884463592899\\
%39990.1901901902   0.321490792763892\\
%40040.2392392392   0.325345126285819\\
%40090.2882882883   0.318886032304465\\
%40140.3373373373   0.305325679271609\\
%40190.3863863864   0.315829332179647\\
%40240.4354354354   0.322050292745455\\
%40290.4844844845   0.295390721874520\\
%40340.5335335335   0.323284398275336\\
%40390.5825825826   0.325642067910962\\
%40440.6316316316   0.321254982897810\\
%40490.6806806807   0.312368704419862\\
%40540.7297297297   0.288081086767845\\
%40590.7787787788   0.306927191461728\\
%40640.8278278278   0.310244495512876\\
%40690.8768768769   0.320406187661256\\
%40740.9259259259   0.301510852707018\\
%40790.9749749750   0.330676767433846\\
%40841.0240240240   0.326048845708844\\
%40891.0730730731   0.309620625850120\\
%40941.1221221221   0.296204467752481\\
%40991.1711711712   0.323512929680544\\
%41041.2202202202   0.309537404097111\\
%41091.2692692693   0.320533146461566\\
%41141.3183183183   0.345806385554008\\
%41191.3673673674   0.328136558600193\\
%41241.4164164164   0.329333763921787\\
%41291.4654654655   0.339604786796362\\
%41341.5145145145   0.323452132411820\\
%41391.5635635636   0.320753350233223\\
%41441.6126126126   0.305983315702533\\
%41491.6616616617   0.324407470981203\\
%41541.7107107107   0.308766161460544\\
%41591.7597597598   0.340839335968682\\
%41641.8088088088   0.322734164195239\\
%41691.8578578579   0.332656914225403\\
%41741.9069069069   0.318744784054874\\
%41791.9559559560   0.312135842421562\\
%41842.0050050050   0.324181387855319\\
%41892.0540540541   0.301186218643273\\
%41942.1031031031   0.316908377030408\\
%41992.1521521521   0.318237458652108\\
%42042.2012012012   0.328838599533686\\
%42092.2502502503   0.310484374587845\\
%42142.2992992993   0.334931829903909\\
%42192.3483483484   0.302269839732198\\
%42242.3973973974   0.325691339022771\\
%42292.4464464464   0.331001074302516\\
%42342.4954954955   0.326081409255444\\
%42392.5445445445   0.341792413141215\\
%42442.5935935936   0.322124805520808\\
%42492.6426426426   0.328406767529118\\
%42542.6916916917   0.328109687176775\\
%42592.7407407407   0.328422230241341\\
%42642.7897897898   0.329411596602169\\
%42692.8388388388   0.331609506729877\\
%42742.8878878879   0.335202581442443\\
%42792.9369369369   0.319728304388362\\
%42842.9859859860   0.337828425902896\\
%42893.0350350350   0.325595657431231\\
%42943.0840840841   0.327927170481554\\
%42993.1331331331   0.331496715906999\\
%43043.1821821822   0.311767862889464\\
%43093.2312312312   0.330505564817457\\
%43143.2802802803   0.317641092349317\\
%43193.3293293293   0.314020636063040\\
%43243.3783783784   0.326101987032619\\
%43293.4274274274   0.329965116163512\\
%43343.4764764765   0.330102982651470\\
%43393.5255255255   0.310075294779714\\
%43443.5745745746   0.336526741404283\\
%43493.6236236236   0.319672621377682\\
%43543.6726726727   0.326255176263505\\
%43593.7217217217   0.316670738800771\\
%43643.7707707708   0.339470116503435\\
%43693.8198198198   0.326248285634849\\
%43743.8688688689   0.302397281787453\\
%43793.9179179179   0.314838963347857\\
%43843.9669669670   0.333262963175167\\
%43894.0160160160   0.324077437454922\\
%43944.0650650651   0.332356992656169\\
%43994.1141141141   0.335070661892594\\
%44044.1631631632   0.320757068344809\\
%44094.2122122122   0.316191037099967\\
%44144.2612612613   0.328019877360081\\
%44194.3103103103   0.330498005756764\\
%44244.3593593594   0.332153401608466\\
%44294.4084084084   0.319659852160968\\
%44344.4574574575   0.324746750371645\\
%44394.5065065065   0.341532897603220\\
%44444.5555555556   0.325315616681801\\
%44494.6046046046   0.331847360702404\\
%44544.6536536537   0.331541152920273\\
%44594.7027027027   0.321896679829031\\
%44644.7517517518   0.323205015661718\\
%44694.8008008008   0.309188621399926\\
%44744.8498498499   0.327132692338578\\
%44794.8988988989   0.325801727922495\\
%44844.9479479479   0.320371071453990\\
%44894.9969969970   0.341354720779352\\
%44945.0460460460   0.305172431921593\\
%44995.0950950951   0.331096454631256\\
%45045.1441441441   0.329590855890098\\
%45095.1931931932   0.330774862317098\\
%45145.2422422422   0.332539066731607\\
%45195.2912912913   0.318085509014092\\
%45245.3403403403   0.324604604138041\\
%45295.3893893894   0.321141784287382\\
%45345.4384384384   0.310080174859344\\
%45395.4874874875   0.327751532269431\\
%45445.5365365365   0.321850405502407\\
%45495.5855855856   0.310443727786523\\
%45545.6346346346   0.329893325408615\\
%45595.6836836837   0.312812710241728\\
%45645.7327327327   0.329836520204076\\
%45695.7817817818   0.319881193822235\\
%45745.8308308308   0.314929182651120\\
%45795.8798798799   0.312984245466662\\
%45845.9289289289   0.309464432908780\\
%45895.9779779780   0.315905850763706\\
%45946.0270270270   0.289498356965284\\
%45996.0760760761   0.293532380131563\\
%46046.1251251251   0.295850062367888\\
%46096.1741741742   0.305213154480802\\
%46146.2232232232   0.300349266989865\\
%46196.2722722723   0.296371623014409\\
%46246.3213213213   0.268427690393677\\
%46296.3703703704   0.319034508799461\\
%46346.4194194194   0.316240696996907\\
%46396.4684684685   0.275838850189984\\
%46446.5175175175   0.300512303440683\\
%46496.5665665666   0.303885541091294\\
%46546.6156156156   0.295353106167174\\
%46596.6646646647   0.302482689687630\\
%46646.7137137137   0.286432538748665\\
%46696.7627627628   0.337856043404288\\
%46746.8118118118   0.316909568430271\\
%46796.8608608609   0.304739036797472\\
%46846.9099099099   0.319416565669671\\
%46896.9589589590   0.292166761367728\\
%46947.0080080080   0.314873026833340\\
%46997.0570570571   0.300544540755417\\
%47047.1061061061   0.308254881448062\\
%47097.1551551552   0.292536323723154\\
%47147.2042042042   0.301689332934815\\
%47197.2532532533   0.298873862908833\\
%47247.3023023023   0.298770336780072\\
%47297.3513513514   0.292219244019620\\
%47347.4004004004   0.299480703460753\\
%47397.4494494495   0.299471912808490\\
%47447.4984984985   0.305517728132893\\
%47497.5475475475   0.315198565090037\\
%47547.5965965966   0.320165318589898\\
%47597.6456456456   0.319184344779788\\
%47647.6946946947   0.328110010498643\\
%47697.7437437437   0.322027013423036\\
%47747.7927927928   0.320879535829295\\
%47797.8418418418   0.297314403223690\\
%47847.8908908909   0.313767368243897\\
%47897.9399399399   0.305798683376671\\
%47947.9889889890   0.304022106271376\\
%47998.0380380380   0.305787078904026\\
%48048.0870870871   0.306531907077416\\
%48098.1361361361   0.323927985163035\\
%48148.1851851852   0.328534447673253\\
%48198.2342342342   0.328577208271584\\
%48248.2832832833   0.316548960098982\\
%48298.3323323323   0.315689494101963\\
%48348.3813813814   0.325896372820896\\
%48398.4304304304   0.315222228055819\\
%48448.4794794795   0.345345356324212\\
%48498.5285285285   0.329369683939951\\
%48548.5775775776   0.332220126267023\\
%48598.6266266266   0.330526596718285\\
%48648.6756756757   0.330499743161082\\
%48698.7247247247   0.313403238197783\\
%48748.7737737738   0.326459636391557\\
%48798.8228228228   0.338799316235583\\
%48848.8718718719   0.331800258913192\\
%48898.9209209209   0.334919935129864\\
%48948.9699699700   0.339089504116505\\
%48999.0190190190   0.327727981587456\\
%49049.0680680681   0.319515774844269\\
%49099.1171171171   0.314741476785335\\
%49149.1661661662   0.327051294672052\\
%49199.2152152152   0.324771517025866\\
%49249.2642642643   0.314933710412443\\
%49299.3133133133   0.316509634853297\\
%49349.3623623624   0.322218567043388\\
%49399.4114114114   0.307132905746605\\
%49449.4604604605   0.335661200894168\\
%49499.5095095095   0.316690959457141\\
%49549.5585585586   0.328288775761350\\
%49599.6076076076   0.332190565005906\\
%49649.6566566567   0.292855575128921\\
%49699.7057057057   0.311890889063615\\
%49749.7547547548   0.346235294117647\\
%49799.8038038038   0.325354634519814\\
%49849.8528528529   0.339803094814870\\
%49899.9019019019   0.328043917467470\\
%49949.9509509510   0.333844646666746\\
%50000   0.316598736689042\\
};
\addlegendentry{$N_{\BS} = 8,N_{\UE}=2$};

\addplot [forget plot, color=black, dashed, line width=1.2pt, on layer=foreground]
  table[row sep=crcr]{%
1	0.327\\
20000	0.327\\
};

\addplot [color=green!60!black, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=1.2pt, on layer=foreground]
  table[row sep=crcr]{%
1	1.854\\
20000	1.854\\
};
\addlegendentry{Closest BS}

\addplot [forget plot, color=green!60!black, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=1.2pt, on layer=foreground]
  table[row sep=crcr]{%
1	0.247\\
20000	0.247\\
};

\end{axis}
\end{tikzpicture}% 

==> ProposedApproach.tex <==
\begin{tikzpicture}[scale=1, auto, >=stealth']
    \matrix[ampersand replacement=\&, row sep=4mm, column sep=5mm] {
      \node[draw,rectangle,thick,minimum height=2em,minimum width=2em] (F1) {Channel estimation}; \&
      \node[draw,rectangle,thick,minimum height=2em,minimum width=2em] (F2) {Precoding design}; \&
      \node[draw,rectangle,thick,minimum height=2em,minimum width=2em] (F3) {Rate measurements}; \& \\
      \& \\ \\
      \node[draw,rectangle,thick,minimum height=2em,minimum width=2em,fill=green!20!white] (F5) {Rate models update};  \\
};
    \draw [->,thick] (F1) -- (F2);
    \draw [->,thick] (F2) -- (F3);
    \draw [->,thick,rounded corners] ($(F3.south west)!0.66!(F3.south east)$)  |-  (F5.east) node[pos=0.7,below]{every training frame};
    \draw [->,thick] ($(F5.north west)!0.33!(F5.north east)$)  --  ($(F1.south west)!0.33!(F1.south east)$);
    \draw [->,thick,rounded corners] ($(F3.south west)!0.33!(F3.south east)$) node[pos=0.1,below]{every CI} to [ncbar=2em] ($(F1.south west)!0.66!(F1.south east)$);
%    \draw[->] (A) to [ncbar=-1.5em] node[pos=0.3,below] {C} (B);
%
%    \draw [->,thick,rounded corners] ($(F3.south west)!0.33!(F3.south east)$)  |--|  node[pos=0.1,below]{every CI} ($(F1.south west)!0.66!(F1.south east)$);
\end{tikzpicture} 

==> RealExampleTopologySumRate.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.86\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=20000,
xlabel={CI index ($\times 1000$)},
scaled ticks=false,
tick label style={/pgf/number format/fixed},
xtick={0,5000,10000,15000,20000},
xticklabels={0,5, 10, 15, 20},
ymin=0,
ymax=150,
ytick={0,30,60,90,120,150},
ylabel={Network sum rate [Gbps]},
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
ymajorgrids,
legend style={at={(0.99,0.4)}, anchor=south east, legend cell align=left, align=left,legend columns=2}
]
\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
1   119.495634016101\\
51.0490490490490   121.814751910232\\
101.098098098098   120.814903687074\\
151.147147147147   121.180116904800\\
201.196196196196   119.990242716459\\
251.245245245245   120.591681347178\\
301.294294294294   120.878255352593\\
351.343343343343   121.966372548795\\
401.392392392392   120.697099271857\\
451.441441441441   122.665504933979\\
501.490490490491   119.948861952288\\
551.539539539540   121.422542069493\\
601.588588588589   122.146790933919\\
651.637637637638   121.061492850461\\
701.686686686687   123.528316789929\\
751.735735735736   124.394863021006\\
801.784784784785   122.552946524302\\
851.833833833834   124.278238644396\\
901.882882882883   123.595893056804\\
951.931931931932   124.497970106973\\
1001.98098098098   124.417107485338\\
1052.03003003003   123.198710484254\\
1102.07907907908   124.503316857637\\
1152.12812812813   122.738582450726\\
1202.17717717718   124.597991699690\\
1252.22622622623   123.201744863592\\
1302.27527527528   124.588538885367\\
1352.32432432432   124.431268619610\\
1402.37337337337   124.853670726859\\
1452.42242242242   124.758847254312\\
1502.47147147147   125.771709929236\\
1552.52052052052   124.386133850355\\
1602.56956956957   125.101226698923\\
1652.61861861862   125.973187395633\\
1702.66766766767   126.996124863392\\
1752.71671671672   127.059062600049\\
1802.76576576577   127.391745194949\\
1852.81481481481   127.996482933280\\
1902.86386386386   129.190595058135\\
1952.91291291291   128.249206310272\\
2002.96196196196   126.846691904573\\
2053.01101101101   127.496133383029\\
2103.06006006006   127.234167671325\\
2153.10910910911   127.430292675962\\
2203.15815815816   128.535173985839\\
2253.20720720721   127.933046298399\\
2303.25625625626   128.393680768227\\
2353.30530530531   128.102588913336\\
2403.35435435435   127.055335408567\\
2453.40340340340   128.348113539465\\
2503.45245245245   126.637208749128\\
2553.50150150150   128.249842107364\\
2603.55055055055   128.099728066082\\
2653.59959959960   128.475321659052\\
2703.64864864865   126.585193632451\\
2753.69769769770   127.497272929779\\
2803.74674674675   127.663434800398\\
2853.79579579580   127.725263579528\\
2903.84484484484   128.307267453640\\
2953.89389389389   128.175520655714\\
3003.94294294294   128.139011827565\\
3053.99199199199   127.783897791790\\
3104.04104104104   128.907007800417\\
3154.09009009009   127.406176919514\\
3204.13913913914   127.725860875521\\
3254.18818818819   127.217480828387\\
3304.23723723724   127.603853917665\\
3354.28628628629   128.194190822184\\
3404.33533533534   128.414198609000\\
3454.38438438438   128.013068601729\\
3504.43343343343   127.875933020024\\
3554.48248248248   130.283592135894\\
3604.53153153153   129.248100566091\\
3654.58058058058   128.996692861152\\
3704.62962962963   129.611082539199\\
3754.67867867868   128.578971672660\\
3804.72772772773   129.447604140784\\
3854.77677677678   129.753875339757\\
3904.82582582583   129.845472973679\\
3954.87487487487   129.155439781247\\
4004.92392392392   127.546353536024\\
4054.97297297297   128.232797769595\\
4105.02202202202   128.808344334101\\
4155.07107107107   128.709526768656\\
4205.12012012012   129.436538218124\\
4255.16916916917   128.619339797355\\
4305.21821821822   131.079142968077\\
4355.26726726727   131.618494032887\\
4405.31631631632   130.660694568508\\
4455.36536536537   131.672572434281\\
4505.41441441441   131.007119093595\\
4555.46346346346   131.087066087237\\
4605.51251251251   131.635036897092\\
4655.56156156156   132.769401326581\\
4705.61061061061   132.044238526246\\
4755.65965965966   131.442581831015\\
4805.70870870871   132.015284576850\\
4855.75775775776   130.839319585586\\
4905.80680680681   131.150650665909\\
4955.85585585586   131.428588344710\\
5005.90490490490   130.373687196864\\
5055.95395395395   131.025995784538\\
5106.00300300300   129.153412888602\\
5156.05205205205   131.263998328965\\
5206.10110110110   131.810612293204\\
5256.15015015015   130.723554140894\\
5306.19919919920   132.007843944693\\
5356.24824824825   132.566310359358\\
5406.29729729730   130.977118188572\\
5456.34634634635   131.239041513697\\
5506.39539539540   133.298031796888\\
5556.44444444444   131.650911219633\\
5606.49349349349   132.696348138518\\
5656.54254254254   131.557827896106\\
5706.59159159159   130.414977522611\\
5756.64064064064   131.156087071950\\
5806.68968968969   130.451541881387\\
5856.73873873874   131.618079906206\\
5906.78778778779   132.990159004234\\
5956.83683683684   130.876981015792\\
6006.88588588589   131.753633053188\\
6056.93493493493   131.483784960224\\
6106.98398398398   132.783341949876\\
6157.03303303303   131.574050457128\\
6207.08208208208   132.298098098207\\
6257.13113113113   134.548311869868\\
6307.18018018018   134.398526921860\\
6357.22922922923   133.567143162584\\
6407.27827827828   132.981399413339\\
6457.32732732733   134.707041333860\\
6507.37637637638   134.361787925302\\
6557.42542542543   133.537762757613\\
6607.47447447447   133.663525633688\\
6657.52352352352   133.785033284019\\
6707.57257257257   133.589570225462\\
6757.62162162162   133.680943893038\\
6807.67067067067   133.364671493647\\
6857.71971971972   133.342606743758\\
6907.76876876877   133.897796607954\\
6957.81781781782   133.249431768519\\
7007.86686686687   133.011641326091\\
7057.91591591592   135.147755869413\\
7107.96496496496   134.587738693402\\
7158.01401401401   135.068735341555\\
7208.06306306306   133.115299061369\\
7258.11211211211   133.556592407897\\
7308.16116116116   133.632091874622\\
7358.21021021021   135.222202382261\\
7408.25925925926   133.407888238087\\
7458.30830830831   134.112645856455\\
7508.35735735736   134.008001832263\\
7558.40640640641   135.243950724855\\
7608.45545545546   133.248467850093\\
7658.50450450450   133.524908445487\\
7708.55355355355   133.145190026538\\
7758.60260260260   134.639421531436\\
7808.65165165165   133.562966268960\\
7858.70070070070   133.644858064704\\
7908.74974974975   133.694960719922\\
7958.79879879880   133.631162610834\\
8008.84784784785   133.375722016569\\
8058.89689689690   133.742127175318\\
8108.94594594595   132.847015529955\\
8158.99499499500   133.047984323402\\
8209.04404404404   133.958698782314\\
8259.09309309309   133.741746943621\\
8309.14214214214   133.762759893584\\
8359.19119119119   133.340082468252\\
8409.24024024024   134.578918667183\\
8459.28928928929   134.185932238060\\
8509.33833833834   135.175188101057\\
8559.38738738739   136.137144864409\\
8609.43643643644   135.054586293729\\
8659.48548548549   132.952459200423\\
8709.53453453453   136.204414662185\\
8759.58358358358   135.002604738834\\
8809.63263263263   134.551951627975\\
8859.68168168168   132.949402822926\\
8909.73073073073   135.364573642842\\
8959.77977977978   135.239050995237\\
9009.82882882883   135.330114717858\\
9059.87787787788   133.948886466738\\
9109.92692692693   134.288091725859\\
9159.97597597598   134.106580911844\\
9210.02502502502   136.742864346017\\
9260.07407407407   134.200106559032\\
9310.12312312312   134.808206445592\\
9360.17217217217   134.132109851581\\
9410.22122122122   135.887979898287\\
9460.27027027027   134.988041381435\\
9510.31931931932   135.070994120319\\
9560.36836836837   135.915930900532\\
9610.41741741742   135.658356404922\\
9660.46646646647   135.766319310978\\
9710.51551551552   132.920577824347\\
9760.56456456457   135.214431396279\\
9810.61361361361   135.942128400261\\
9860.66266266266   135.341244255644\\
9910.71171171171   135.879269899634\\
9960.76076076076   137.068158707865\\
10010.8098098098   136.217371998599\\
10060.8588588589   133.904893847488\\
10110.9079079079   134.190667053525\\
10160.9569569570   134.881265728922\\
10211.0060060060   134.373473719875\\
10261.0550550551   134.923023782607\\
10311.1041041041   136.197409950451\\
10361.1531531532   134.481918310696\\
10411.2022022022   134.721047819469\\
10461.2512512513   134.778084486437\\
10511.3003003003   135.657660089373\\
10561.3493493493   136.010919000123\\
10611.3983983984   134.854274040168\\
10661.4474474474   134.690845689686\\
10711.4964964965   135.910254806856\\
10761.5455455455   135.705201986777\\
10811.5945945946   135.475980193021\\
10861.6436436436   138.184543759448\\
10911.6926926927   135.030908238849\\
10961.7417417417   135.332743061172\\
11011.7907907908   134.918557285839\\
11061.8398398398   135.601010563727\\
11111.8888888889   134.488125785930\\
11161.9379379379   135.982514072632\\
11211.9869869870   136.783374680745\\
11262.0360360360   135.083155866922\\
11312.0850850851   134.933383393399\\
11362.1341341341   134.450621228326\\
11412.1831831832   134.538265293187\\
11462.2322322322   133.339053843093\\
11512.2812812813   134.947622952794\\
11562.3303303303   134.140689535651\\
11612.3793793794   136.224494147866\\
11662.4284284284   135.151945511777\\
11712.4774774775   135.053559363689\\
11762.5265265265   136.363588631675\\
11812.5755755756   133.268742832899\\
11862.6246246246   135.321412710394\\
11912.6736736737   133.968544798128\\
11962.7227227227   134.372715068078\\
12012.7717717718   135.251979770287\\
12062.8208208208   135.869401946415\\
12112.8698698699   134.184293149562\\
12162.9189189189   135.539319539240\\
12212.9679679680   136.421949085923\\
12263.0170170170   134.166294875712\\
12313.0660660661   134.032680448782\\
12363.1151151151   134.988593068232\\
12413.1641641642   135.611237966412\\
12463.2132132132   135.001461736585\\
12513.2622622623   134.204081430871\\
12563.3113113113   135.112268847793\\
12613.3603603604   135.201891948244\\
12663.4094094094   134.566552236096\\
12713.4584584585   133.907522500883\\
12763.5075075075   135.424474013557\\
12813.5565565566   135.016661418108\\
12863.6056056056   134.646089011860\\
12913.6546546547   134.384543460822\\
12963.7037037037   134.512183139988\\
13013.7527527528   134.154486656159\\
13063.8018018018   133.985909172300\\
13113.8508508509   136.233795685053\\
13163.8998998999   134.764578588898\\
13213.9489489489   133.314194368520\\
13263.9979979980   134.523965138443\\
13314.0470470470   136.033874716201\\
13364.0960960961   134.475299877583\\
13414.1451451451   136.732904232566\\
13464.1941941942   134.239969177778\\
13514.2432432432   134.265852374932\\
13564.2922922923   133.992694961654\\
13614.3413413413   136.134742555534\\
13664.3903903904   134.434396588199\\
13714.4394394394   135.406869828157\\
13764.4884884885   133.393078104333\\
13814.5375375375   134.441641431269\\
13864.5865865866   135.642751240636\\
13914.6356356356   133.751608442173\\
13964.6846846847   135.048870948922\\
14014.7337337337   135.534692864180\\
14064.7827827828   136.733985544856\\
14114.8318318318   135.625059995145\\
14164.8808808809   135.923035794007\\
14214.9299299299   134.654601380502\\
14264.9789789790   134.435653254701\\
14315.0280280280   135.055061484186\\
14365.0770770771   134.129010373965\\
14415.1261261261   136.094025923729\\
14465.1751751752   135.756433049248\\
14515.2242242242   135.938433228863\\
14565.2732732733   136.229264455812\\
14615.3223223223   134.894779447031\\
14665.3713713714   134.437271391079\\
14715.4204204204   135.512491788641\\
14765.4694694695   136.123160703169\\
14815.5185185185   135.836919391719\\
14865.5675675676   135.921936794357\\
14915.6166166166   136.468477172485\\
14965.6656656657   135.287954495956\\
15015.7147147147   136.173994511913\\
15065.7637637638   134.988450339067\\
15115.8128128128   135.769762844646\\
15165.8618618619   133.631507349674\\
15215.9109109109   136.503553401184\\
15265.9599599600   133.269465886710\\
15316.0090090090   135.200515124986\\
15366.0580580581   134.662445338829\\
15416.1071071071   133.869991726979\\
15466.1561561562   135.327430677563\\
15516.2052052052   135.323936983976\\
15566.2542542543   136.375929127013\\
15616.3033033033   135.133441351514\\
15666.3523523524   135.563187430707\\
15716.4014014014   135.237010786313\\
15766.4504504505   136.430979347365\\
15816.4994994995   136.102290148463\\
15866.5485485485   135.010386832022\\
15916.5975975976   135.121225349344\\
15966.6466466466   136.734945358443\\
16016.6956956957   134.766514537013\\
16066.7447447447   135.836542659935\\
16116.7937937938   134.143604088233\\
16166.8428428428   134.257102631166\\
16216.8918918919   135.841213134964\\
16266.9409409409   135.632097515448\\
16316.9899899900   136.031639963660\\
16367.0390390390   134.382638397202\\
16417.0880880881   135.992539682836\\
16467.1371371371   135.167627532638\\
16517.1861861862   134.953712763728\\
16567.2352352352   136.646916832560\\
16617.2842842843   136.401118380192\\
16667.3333333333   132.805198655261\\
16717.3823823824   135.347576901374\\
16767.4314314314   134.171014492422\\
16817.4804804805   134.707937736962\\
16867.5295295295   134.381607621591\\
16917.5785785786   136.583865428849\\
16967.6276276276   136.210043378805\\
17017.6766766767   135.541398528904\\
17067.7257257257   135.685832175127\\
17117.7747747748   135.446709255611\\
17167.8238238238   135.666884390438\\
17217.8728728729   135.245007340073\\
17267.9219219219   134.825958702083\\
17317.9709709710   135.495032684472\\
17368.0200200200   134.697848359782\\
17418.0690690691   134.615489010038\\
17468.1181181181   134.737004921227\\
17518.1671671672   134.676681446384\\
17568.2162162162   133.761047486483\\
17618.2652652653   136.097149608606\\
17668.3143143143   135.693592983426\\
17718.3633633634   132.962630322318\\
17768.4124124124   135.681617062084\\
17818.4614614615   135.348917906119\\
17868.5105105105   134.579009252112\\
17918.5595595596   135.029752979218\\
17968.6086086086   134.216193582322\\
18018.6576576577   134.911326557901\\
18068.7067067067   136.080561192032\\
18118.7557557558   135.162225082524\\
18168.8048048048   134.676917199702\\
18218.8538538539   134.630900635071\\
18268.9029029029   135.751219197331\\
18318.9519519520   136.301582663121\\
18369.0010010010   134.786018429595\\
18419.0500500500   134.135477311303\\
18469.0990990991   134.443543062334\\
18519.1481481481   134.618981694339\\
18569.1971971972   135.396460663916\\
18619.2462462462   133.218638366089\\
18669.2952952953   135.137702105570\\
18719.3443443443   134.897428216142\\
18769.3933933934   134.371743192564\\
18819.4424424424   135.998224958894\\
18869.4914914915   133.904298864072\\
18919.5405405405   134.954208871519\\
18969.5895895896   135.362587788958\\
19019.6386386386   134.980710320675\\
19069.6876876877   135.314972083280\\
19119.7367367367   134.933198153505\\
19169.7857857858   134.431573371630\\
19219.8348348348   135.620661372520\\
19269.8838838839   135.926865708429\\
19319.9329329329   135.870916394086\\
19369.9819819820   134.998294129082\\
19420.0310310310   134.928715725795\\
19470.0800800801   136.832850251010\\
19520.1291291291   134.518716962419\\
19570.1781781782   134.248725763700\\
19620.2272272272   133.793752624971\\
19670.2762762763   134.821769131040\\
19720.3253253253   134.507034558610\\
19770.3743743744   136.081073142927\\
19820.4234234234   134.846407825546\\
19870.4724724725   135.678717907249\\
19920.5215215215   135.589332593369\\
19970.5705705706   134.134958920455\\
20020.6196196196   136.180986636469\\
%20070.6686686687   135.241892451016\\
%20120.7177177177   135.556990025096\\
%20170.7667667668   135.328897334070\\
%20220.8158158158   135.696592922356\\
%20270.8648648649   133.994765889586\\
%20320.9139139139   134.398342421869\\
%20370.9629629630   136.259058471599\\
%20421.0120120120   135.241591235123\\
%20471.0610610611   135.315614573650\\
%20521.1101101101   135.907170617901\\
%20571.1591591592   135.138926043869\\
%20621.2082082082   135.818008700331\\
%20671.2572572573   136.633398910261\\
%20721.3063063063   134.083341437370\\
%20771.3553553554   135.678344985593\\
%20821.4044044044   135.428978747999\\
%20871.4534534535   135.917518464224\\
%20921.5025025025   135.092975943579\\
%20971.5515515516   134.083735099978\\
%21021.6006006006   135.479098684821\\
%21071.6496496497   135.296244278295\\
%21121.6986986987   134.264513040741\\
%21171.7477477477   136.261533924684\\
%21221.7967967968   134.561135751098\\
%21271.8458458458   134.547580714138\\
%21321.8948948949   134.263053664275\\
%21371.9439439439   134.878174014555\\
%21421.9929929930   134.832542107602\\
%21472.0420420420   135.298326496848\\
%21522.0910910911   134.691838161741\\
%21572.1401401401   135.818620518110\\
%21622.1891891892   134.359836202355\\
%21672.2382382382   135.387833046122\\
%21722.2872872873   134.514956118337\\
%21772.3363363363   136.671968065281\\
%21822.3853853854   135.050483008891\\
%21872.4344344344   137.639735694630\\
%21922.4834834835   134.897809748273\\
%21972.5325325325   134.852840777769\\
%22022.5815815816   135.952739924682\\
%22072.6306306306   135.625606151844\\
%22122.6796796797   133.951557143407\\
%22172.7287287287   135.882029947506\\
%22222.7777777778   136.735388730021\\
%22272.8268268268   135.255325379738\\
%22322.8758758759   136.325734719800\\
%22372.9249249249   135.785581738479\\
%22422.9739739740   135.420566553582\\
%22473.0230230230   134.686146570224\\
%22523.0720720721   134.652918710694\\
%22573.1211211211   135.852764713573\\
%22623.1701701702   134.690697957576\\
%22673.2192192192   134.060664195544\\
%22723.2682682683   136.558735389481\\
%22773.3173173173   135.678296802425\\
%22823.3663663664   136.133940464480\\
%22873.4154154154   137.423573374308\\
%22923.4644644645   135.863125380903\\
%22973.5135135135   136.707390588336\\
%23023.5625625626   136.059014323385\\
%23073.6116116116   134.597192289223\\
%23123.6606606607   136.264206066323\\
%23173.7097097097   133.309498630435\\
%23223.7587587588   136.477019478938\\
%23273.8078078078   135.329805384707\\
%23323.8568568569   135.301498463476\\
%23373.9059059059   135.044969471413\\
%23423.9549549550   135.155979754689\\
%23474.0040040040   135.362686643930\\
%23524.0530530531   135.558043622680\\
%23574.1021021021   134.418556705411\\
%23624.1511511512   136.318692559975\\
%23674.2002002002   134.795695114011\\
%23724.2492492492   135.773945703051\\
%23774.2982982983   135.218757706024\\
%23824.3473473473   134.391697702984\\
%23874.3963963964   135.671882261252\\
%23924.4454454454   134.462761596023\\
%23974.4944944945   135.463012007041\\
%24024.5435435435   136.180433611198\\
%24074.5925925926   134.361633371298\\
%24124.6416416416   134.872701663055\\
%24174.6906906907   136.100186655664\\
%24224.7397397397   135.985966776224\\
%24274.7887887888   134.934033223904\\
%24324.8378378378   135.404681340574\\
%24374.8868868869   135.176237897401\\
%24424.9359359359   135.329372986147\\
%24474.9849849850   136.880226225389\\
%24525.0340340340   134.726053947233\\
%24575.0830830831   134.335825804574\\
%24625.1321321321   134.517849109798\\
%24675.1811811812   135.971277524105\\
%24725.2302302302   135.639217543119\\
%24775.2792792793   135.743985052878\\
%24825.3283283283   134.691094749575\\
%24875.3773773774   137.006118134312\\
%24925.4264264264   136.060753262079\\
%24975.4754754755   136.809456053149\\
%25025.5245245245   136.175212533239\\
%25075.5735735736   135.665755781781\\
%25125.6226226226   135.913140695781\\
%25175.6716716717   136.685805268971\\
%25225.7207207207   135.597041097213\\
%25275.7697697698   135.719571088182\\
%25325.8188188188   134.999206808853\\
%25375.8678678679   135.166441673088\\
%25425.9169169169   136.665259321590\\
%25475.9659659660   134.680303167917\\
%25526.0150150150   136.480480058879\\
%25576.0640640641   135.584036162213\\
%25626.1131131131   134.140222475232\\
%25676.1621621622   134.459797057817\\
%25726.2112112112   135.559214630915\\
%25776.2602602603   135.839944269457\\
%25826.3093093093   135.275316309184\\
%25876.3583583584   135.200628229289\\
%25926.4074074074   135.340600764692\\
%25976.4564564565   133.725797365664\\
%26026.5055055055   134.105383373886\\
%26076.5545545546   135.675225935180\\
%26126.6036036036   135.513009801417\\
%26176.6526526527   136.049767466873\\
%26226.7017017017   135.356944764347\\
%26276.7507507508   136.583854127971\\
%26326.7997997998   134.625722438356\\
%26376.8488488488   134.601257172129\\
%26426.8978978979   135.062124145925\\
%26476.9469469469   136.973314711866\\
%26526.9959959960   135.551657854279\\
%26577.0450450450   135.523362472074\\
%26627.0940940941   134.516894745821\\
%26677.1431431431   135.880515434550\\
%26727.1921921922   136.076777249976\\
%26777.2412412412   136.650132290007\\
%26827.2902902903   135.416723966721\\
%26877.3393393393   136.151604468082\\
%26927.3883883884   136.037803508446\\
%26977.4374374374   133.904132802372\\
%27027.4864864865   135.580036211002\\
%27077.5355355355   134.788014758181\\
%27127.5845845846   135.829874171430\\
%27177.6336336336   136.709705952827\\
%27227.6826826827   134.397175542794\\
%27277.7317317317   135.616422989192\\
%27327.7807807808   134.770075081382\\
%27377.8298298298   134.392697894758\\
%27427.8788788789   134.713675223349\\
%27477.9279279279   134.952128332199\\
%27527.9769769770   136.563573364991\\
%27578.0260260260   135.786848829222\\
%27628.0750750751   136.442785437308\\
%27678.1241241241   134.602421042354\\
%27728.1731731732   135.234796971177\\
%27778.2222222222   135.586774007140\\
%27828.2712712713   135.785429441178\\
%27878.3203203203   136.928075809068\\
%27928.3693693694   135.828889826593\\
%27978.4184184184   136.036816789836\\
%28028.4674674675   135.897591352231\\
%28078.5165165165   137.056521985212\\
%28128.5655655656   136.070172693099\\
%28178.6146146146   136.665131455059\\
%28228.6636636637   134.748167861321\\
%28278.7127127127   135.321263134606\\
%28328.7617617618   134.596655007519\\
%28378.8108108108   135.525575059782\\
%28428.8598598599   134.142323099524\\
%28478.9089089089   133.767478350337\\
%28528.9579579580   135.076835149189\\
%28579.0070070070   135.036770563364\\
%28629.0560560561   135.854974840794\\
%28679.1051051051   134.999537370698\\
%28729.1541541542   135.034162197246\\
%28779.2032032032   135.336260374831\\
%28829.2522522523   135.598579136711\\
%28879.3013013013   134.906291963013\\
%28929.3503503503   134.985316528982\\
%28979.3993993994   135.606574864125\\
%29029.4484484484   134.826122407921\\
%29079.4974974975   134.156569702694\\
%29129.5465465465   136.221598525659\\
%29179.5955955956   135.259206021343\\
%29229.6446446446   135.600398335682\\
%29279.6936936937   135.310910934243\\
%29329.7427427427   134.654080642219\\
%29379.7917917918   135.306641018069\\
%29429.8408408408   136.726324680690\\
%29479.8898898899   133.989691837552\\
%29529.9389389389   135.127726260757\\
%29579.9879879880   135.972123351695\\
%29630.0370370370   135.527767889850\\
%29680.0860860861   134.704356407661\\
%29730.1351351351   135.650684631356\\
%29780.1841841842   135.949268094762\\
%29830.2332332332   135.196999364073\\
%29880.2822822823   135.197705979559\\
%29930.3313313313   136.184309159045\\
%29980.3803803804   136.457420123042\\
%30030.4294294294   136.310036121073\\
%30080.4784784785   135.007757121185\\
%30130.5275275275   137.023069120040\\
%30180.5765765766   135.648795027035\\
%30230.6256256256   134.938510442987\\
%30280.6746746747   134.380045575313\\
%30330.7237237237   137.197319614759\\
%30380.7727727728   134.678909959731\\
%30430.8218218218   134.919917002804\\
%30480.8708708709   136.271960989438\\
%30530.9199199199   135.121135142872\\
%30580.9689689690   134.497405614607\\
%30631.0180180180   135.415535246834\\
%30681.0670670671   135.198028733051\\
%30731.1161161161   135.311675245272\\
%30781.1651651652   136.007244415529\\
%30831.2142142142   135.921168621905\\
%30881.2632632633   134.626974544494\\
%30931.3123123123   135.203999956727\\
%30981.3613613614   135.535142446388\\
%31031.4104104104   136.610910618567\\
%31081.4594594595   135.391447038419\\
%31131.5085085085   135.221705302889\\
%31181.5575575576   137.389031295160\\
%31231.6066066066   135.203721847841\\
%31281.6556556557   136.743779230325\\
%31331.7047047047   136.414028676414\\
%31381.7537537538   135.281659064495\\
%31431.8028028028   135.403399284231\\
%31481.8518518519   135.922629299581\\
%31531.9009009009   135.418318866651\\
%31581.9499499500   136.587957577257\\
%31631.9989989990   136.539573960106\\
%31682.0480480480   136.274268144748\\
%31732.0970970971   136.534887069831\\
%31782.1461461461   135.139042580259\\
%31832.1951951952   135.891153525510\\
%31882.2442442442   135.539837370900\\
%31932.2932932933   134.517971143617\\
%31982.3423423423   136.005049051682\\
%32032.3913913914   135.636623136805\\
%32082.4404404404   135.995447081527\\
%32132.4894894895   135.661662668469\\
%32182.5385385385   136.221027101071\\
%32232.5875875876   136.088772546884\\
%32282.6366366366   135.704900195322\\
%32332.6856856857   133.774045264363\\
%32382.7347347347   136.039996347562\\
%32432.7837837838   135.307722766101\\
%32482.8328328328   134.888158048404\\
%32532.8818818819   135.928911608744\\
%32582.9309309309   135.856079470928\\
%32632.9799799800   135.685203681111\\
%32683.0290290290   133.801845825103\\
%32733.0780780781   137.839044467766\\
%32783.1271271271   136.730359791610\\
%32833.1761761762   136.001938323117\\
%32883.2252252252   135.699433624508\\
%32933.2742742743   136.447227946503\\
%32983.3233233233   134.971921673540\\
%33033.3723723724   136.379498541201\\
%33083.4214214214   135.723031136363\\
%33133.4704704705   135.664125708593\\
%33183.5195195195   137.170383365339\\
%33233.5685685686   136.463358010821\\
%33283.6176176176   136.718460433368\\
%33333.6666666667   134.916481031413\\
%33383.7157157157   135.602688250019\\
%33433.7647647648   136.440394558347\\
%33483.8138138138   135.814424756318\\
%33533.8628628629   136.503130519832\\
%33583.9119119119   134.721471688948\\
%33633.9609609610   135.164436283517\\
%33684.0100100100   135.652212861248\\
%33734.0590590591   135.322711140538\\
%33784.1081081081   135.296076998936\\
%33834.1571571572   137.010498541609\\
%33884.2062062062   134.512932442607\\
%33934.2552552553   134.338689502808\\
%33984.3043043043   136.190788345979\\
%34034.3533533534   134.578544612826\\
%34084.4024024024   136.563318989854\\
%34134.4514514515   136.265798974603\\
%34184.5005005005   135.953857892531\\
%34234.5495495495   135.939100262542\\
%34284.5985985986   135.265193075676\\
%34334.6476476476   135.631516047644\\
%34384.6966966967   134.669243426654\\
%34434.7457457457   136.131980903003\\
%34484.7947947948   135.920649508698\\
%34534.8438438438   135.489359820824\\
%34584.8928928929   136.537642670027\\
%34634.9419419419   136.367773415585\\
%34684.9909909910   137.022190409666\\
%34735.0400400400   135.674172075543\\
%34785.0890890891   136.004738527072\\
%34835.1381381381   135.467104453568\\
%34885.1871871872   135.452305749973\\
%34935.2362362362   137.379813309067\\
%34985.2852852853   135.962161457309\\
%35035.3343343343   135.924137877586\\
%35085.3833833834   135.592002695768\\
%35135.4324324324   133.888015755826\\
%35185.4814814815   137.361277188312\\
%35235.5305305305   135.548001063289\\
%35285.5795795796   136.176199856936\\
%35335.6286286286   135.670380909248\\
%35385.6776776777   135.939071163190\\
%35435.7267267267   135.008227969570\\
%35485.7757757758   135.188110630368\\
%35535.8248248248   133.863404528334\\
%35585.8738738739   136.241723560767\\
%35635.9229229229   136.207314974393\\
%35685.9719719720   135.710523646213\\
%35736.0210210210   134.826020421572\\
%35786.0700700701   134.923321646564\\
%35836.1191191191   136.164966663624\\
%35886.1681681682   135.019545136984\\
%35936.2172172172   136.812822795706\\
%35986.2662662663   135.172655812484\\
%36036.3153153153   136.029691468781\\
%36086.3643643644   135.193531368517\\
%36136.4134134134   136.352438953354\\
%36186.4624624625   135.345488670010\\
%36236.5115115115   135.451665670666\\
%36286.5605605606   135.381823034080\\
%36336.6096096096   135.253122861132\\
%36386.6586586587   135.592952417044\\
%36436.7077077077   134.993681406763\\
%36486.7567567568   135.564580552046\\
%36536.8058058058   133.758335709815\\
%36586.8548548549   134.321359852444\\
%36636.9039039039   135.474306575576\\
%36686.9529529530   135.645053393638\\
%36737.0020020020   134.590540337958\\
%36787.0510510511   135.416971839015\\
%36837.1001001001   136.449601748703\\
%36887.1491491491   136.441878320395\\
%36937.1981981982   135.257463520811\\
%36987.2472472472   134.784291428100\\
%37037.2962962963   134.728840303684\\
%37087.3453453453   136.275820388825\\
%37137.3943943944   136.025053342819\\
%37187.4434434434   134.781895818064\\
%37237.4924924925   135.826767443903\\
%37287.5415415415   135.638839877999\\
%37337.5905905906   136.599424088261\\
%37387.6396396396   134.404842345330\\
%37437.6886886887   135.724273023178\\
%37487.7377377377   134.985548276280\\
%37537.7867867868   135.403812638569\\
%37587.8358358358   135.982074085202\\
%37637.8848848849   136.280965909792\\
%37687.9339339339   134.389699654512\\
%37737.9829829830   135.073693988444\\
%37788.0320320320   133.352775526211\\
%37838.0810810811   135.292637770355\\
%37888.1301301301   136.225882559671\\
%37938.1791791792   135.315664400593\\
%37988.2282282282   136.214255104320\\
%38038.2772772773   136.463476971259\\
%38088.3263263263   138.446561756711\\
%38138.3753753754   136.819264302778\\
%38188.4244244244   135.551485362758\\
%38238.4734734735   135.148068134137\\
%38288.5225225225   135.808666066658\\
%38338.5715715716   134.960778049149\\
%38388.6206206206   135.994901420186\\
%38438.6696696697   135.258332588329\\
%38488.7187187187   135.911496629415\\
%38538.7677677678   135.530651664885\\
%38588.8168168168   134.974146212889\\
%38638.8658658659   135.587726322132\\
%38688.9149149149   136.035122656869\\
%38738.9639639640   134.637037655199\\
%38789.0130130130   135.033174180698\\
%38839.0620620621   135.914265945267\\
%38889.1111111111   136.212131324672\\
%38939.1601601602   136.197544723216\\
%38989.2092092092   135.246601703650\\
%39039.2582582583   136.831116969317\\
%39089.3073073073   134.952669331305\\
%39139.3563563564   136.305312430417\\
%39189.4054054054   136.707387416220\\
%39239.4544544545   134.814645768637\\
%39289.5035035035   135.463664525062\\
%39339.5525525526   135.897119342248\\
%39389.6016016016   135.679564554727\\
%39439.6506506506   135.798432817432\\
%39489.6996996997   135.102983319115\\
%39539.7487487487   136.647694223423\\
%39589.7977977978   135.873283538909\\
%39639.8468468468   135.402167781625\\
%39689.8958958959   135.411803072620\\
%39739.9449449449   134.753958124319\\
%39789.9939939940   135.012501489217\\
%39840.0430430430   136.250491422777\\
%39890.0920920921   135.159058627356\\
%39940.1411411411   136.368169131939\\
%39990.1901901902   137.125442612616\\
%40040.2392392392   136.475927533843\\
%40090.2882882883   135.912745975344\\
%40140.3373373373   136.185205780991\\
%40190.3863863864   136.804248056798\\
%40240.4354354354   134.438638630200\\
%40290.4844844845   136.073017990129\\
%40340.5335335335   135.924899729645\\
%40390.5825825826   135.387866752213\\
%40440.6316316316   135.839216023802\\
%40490.6806806807   135.403531285197\\
%40540.7297297297   135.822579965695\\
%40590.7787787788   134.686715226034\\
%40640.8278278278   134.598868644392\\
%40690.8768768769   135.205546310357\\
%40740.9259259259   135.690449288457\\
%40790.9749749750   136.825663638514\\
%40841.0240240240   136.066569140209\\
%40891.0730730731   136.445973427439\\
%40941.1221221221   134.232093935103\\
%40991.1711711712   136.082827049512\\
%41041.2202202202   136.684703796489\\
%41091.2692692693   134.582723463270\\
%41141.3183183183   135.961536176571\\
%41191.3673673674   137.111949091757\\
%41241.4164164164   136.587083931272\\
%41291.4654654655   136.622801840843\\
%41341.5145145145   136.126164907380\\
%41391.5635635636   135.003969582886\\
%41441.6126126126   134.834621554203\\
%41491.6616616617   135.425102052872\\
%41541.7107107107   134.750763251356\\
%41591.7597597598   137.246653025730\\
%41641.8088088088   135.916030622201\\
%41691.8578578579   135.769667659187\\
%41741.9069069069   136.664111689539\\
%41791.9559559560   136.107839037675\\
%41842.0050050050   135.360230539924\\
%41892.0540540541   135.007036454984\\
%41942.1031031031   136.387798126204\\
%41992.1521521521   135.838839675241\\
%42042.2012012012   135.565159597366\\
%42092.2502502503   134.776531595065\\
%42142.2992992993   135.329302438288\\
%42192.3483483484   135.216056946987\\
%42242.3973973974   135.277768727022\\
%42292.4464464464   136.216876411816\\
%42342.4954954955   136.247380687838\\
%42392.5445445445   135.690773754799\\
%42442.5935935936   137.191150508822\\
%42492.6426426426   136.290338500971\\
%42542.6916916917   136.324338967694\\
%42592.7407407407   136.659917608606\\
%42642.7897897898   136.102415388844\\
%42692.8388388388   134.996872667362\\
%42742.8878878879   136.731035048685\\
%42792.9369369369   135.718255656355\\
%42842.9859859860   135.583342998956\\
%42893.0350350350   135.449940937122\\
%42943.0840840841   135.489769239056\\
%42993.1331331331   134.468596812610\\
%43043.1821821822   135.238987981088\\
%43093.2312312312   136.490172130847\\
%43143.2802802803   134.559069778287\\
%43193.3293293293   135.212782534725\\
%43243.3783783784   136.503596062446\\
%43293.4274274274   135.875881734228\\
%43343.4764764765   136.629912844619\\
%43393.5255255255   136.300435508212\\
%43443.5745745746   137.559532080237\\
%43493.6236236236   136.078576360934\\
%43543.6726726727   135.107208399490\\
%43593.7217217217   136.733483044381\\
%43643.7707707708   135.195542005767\\
%43693.8198198198   136.076868066281\\
%43743.8688688689   135.995319563175\\
%43793.9179179179   135.048556635042\\
%43843.9669669670   135.219211592607\\
%43894.0160160160   136.602810468533\\
%43944.0650650651   136.699884652690\\
%43994.1141141141   136.596559465055\\
%44044.1631631632   135.973591784232\\
%44094.2122122122   136.020867225058\\
%44144.2612612613   134.713455474044\\
%44194.3103103103   135.752721311688\\
%44244.3593593594   137.380863466007\\
%44294.4084084084   135.280836553921\\
%44344.4574574575   136.755253965510\\
%44394.5065065065   134.605599001868\\
%44444.5555555556   136.146090682134\\
%44494.6046046046   134.843320445320\\
%44544.6536536537   134.979720134392\\
%44594.7027027027   134.805069817557\\
%44644.7517517518   136.211155724811\\
%44694.8008008008   136.089244733936\\
%44744.8498498499   135.677845059016\\
%44794.8988988989   136.636098709917\\
%44844.9479479479   134.888806783502\\
%44894.9969969970   135.871693693948\\
%44945.0460460460   135.155629385430\\
%44995.0950950951   137.628189980446\\
%45045.1441441441   135.828795571535\\
%45095.1931931932   135.320058206277\\
%45145.2422422422   135.875678592018\\
%45195.2912912913   135.317580015346\\
%45245.3403403403   136.310112659517\\
%45295.3893893894   134.824184953294\\
%45345.4384384384   135.207147713637\\
%45395.4874874875   136.835202250529\\
%45445.5365365365   135.477362225275\\
%45495.5855855856   135.887043372844\\
%45545.6346346346   135.587044931208\\
%45595.6836836837   136.260017766347\\
%45645.7327327327   135.643325661819\\
%45695.7817817818   135.247891472197\\
%45745.8308308308   135.347537876620\\
%45795.8798798799   134.757715340249\\
%45845.9289289289   135.220707923338\\
%45895.9779779780   134.950869600939\\
%45946.0270270270   136.342743203249\\
%45996.0760760761   136.041315192477\\
%46046.1251251251   136.063539622271\\
%46096.1741741742   136.405084785631\\
%46146.2232232232   136.873547959218\\
%46196.2722722723   135.916001551621\\
%46246.3213213213   135.237151411848\\
%46296.3703703704   136.002596814020\\
%46346.4194194194   135.316213287986\\
%46396.4684684685   135.994990977966\\
%46446.5175175175   135.551231964196\\
%46496.5665665666   135.172867931115\\
%46546.6156156156   136.101605174504\\
%46596.6646646647   135.321028542777\\
%46646.7137137137   136.210567512056\\
%46696.7627627628   135.591725652266\\
%46746.8118118118   134.655080955385\\
%46796.8608608609   133.846886417551\\
%46846.9099099099   136.423002059160\\
%46896.9589589590   135.156510734423\\
%46947.0080080080   136.365763347012\\
%46997.0570570571   137.233094012229\\
%47047.1061061061   136.105593521746\\
%47097.1551551552   136.947662241979\\
%47147.2042042042   137.389440966855\\
%47197.2532532533   136.501814860456\\
%47247.3023023023   137.472851082196\\
%47297.3513513514   135.813328361529\\
%47347.4004004004   136.841465891017\\
%47397.4494494495   133.779269911664\\
%47447.4984984985   135.734778691034\\
%47497.5475475475   137.005774420571\\
%47547.5965965966   135.154756658253\\
%47597.6456456456   135.724691299660\\
%47647.6946946947   135.405985835417\\
%47697.7437437437   136.535114635649\\
%47747.7927927928   136.507429273598\\
%47797.8418418418   135.702454701726\\
%47847.8908908909   135.829154769934\\
%47897.9399399399   136.044059870024\\
%47947.9889889890   135.997074726501\\
%47998.0380380380   135.701997490584\\
%48048.0870870871   137.132620298120\\
%48098.1361361361   134.814160459025\\
%48148.1851851852   134.950426634703\\
%48198.2342342342   135.285932578616\\
%48248.2832832833   138.592702213613\\
%48298.3323323323   136.007952003035\\
%48348.3813813814   135.925912566971\\
%48398.4304304304   134.720307147032\\
%48448.4794794795   136.659923316840\\
%48498.5285285285   135.499305656131\\
%48548.5775775776   136.840562290033\\
%48598.6266266266   134.875740447975\\
%48648.6756756757   135.645225206682\\
%48698.7247247247   134.938705654886\\
%48748.7737737738   134.770254167460\\
%48798.8228228228   136.388276123867\\
%48848.8718718719   135.208826159080\\
%48898.9209209209   136.571361214376\\
%48948.9699699700   135.481778285760\\
%48999.0190190190   137.090500895097\\
%49049.0680680681   136.913830954243\\
%49099.1171171171   135.822433731333\\
%49149.1661661662   135.891845800162\\
%49199.2152152152   135.687145486949\\
%49249.2642642643   135.723080238947\\
%49299.3133133133   135.892623428858\\
%49349.3623623624   136.534278953966\\
%49399.4114114114   135.287955311509\\
%49449.4604604605   136.709597653785\\
%49499.5095095095   134.489265291331\\
%49549.5585585586   135.650420427295\\
%49599.6076076076   136.130840693926\\
%49649.6566566567   137.040313965990\\
%49699.7057057057   135.963455527337\\
%49749.7547547548   135.938650016902\\
%49799.8038038038   136.147235089769\\
%49849.8528528529   135.312871961703\\
%49899.9019019019   135.587362012671\\
%49949.9509509510   136.038092732016\\
%50000   136.727189016429\\
};
\addlegendentry{$N_{\BS} = 64,N_{\UE}=16$};

\addplot [color=black, dashed, line width=1.2pt, on layer=foreground]
  table[row sep=crcr]{%
1	137.3\\
20000	137.3\\
};
\addlegendentry{Oracle}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
1   25.0052527225049\\
51.0490490490490   25.5421968186237\\
101.098098098098   27.1789870670944\\
151.147147147147   27.7241428196876\\
201.196196196196   26.8295028656913\\
251.245245245245   26.3394912856235\\
301.294294294294   27.8807459894133\\
351.343343343343   28.1176912569350\\
401.392392392392   26.1260753787890\\
451.441441441441   27.9724755394746\\
501.490490490491   25.8814693472824\\
551.539539539540   26.2557556576509\\
601.588588588589   27.4940349567693\\
651.637637637638   26.7847879664085\\
701.686686686687   27.9342700070570\\
751.735735735736   26.9209509671031\\
801.784784784785   29.3561157472446\\
851.833833833834   29.1716618903961\\
901.882882882883   29.4158264683520\\
951.931931931932   29.8753550972567\\
1001.98098098098   28.6257686416775\\
1052.03003003003   27.6758288801609\\
1102.07907907908   30.2878373602311\\
1152.12812812813   28.6806114424944\\
1202.17717717718   28.0193930934360\\
1252.22622622623   28.1110890721757\\
1302.27527527528   28.3018009760235\\
1352.32432432432   28.5473188403042\\
1402.37337337337   27.9353870706815\\
1452.42242242242   28.5910722328960\\
1502.47147147147   29.0223535912020\\
1552.52052052052   26.2416784854437\\
1602.56956956957   29.2225152224595\\
1652.61861861862   27.5823412994802\\
1702.66766766767   29.8499046691149\\
1752.71671671672   31.8254842421154\\
1802.76576576577   30.3877228848309\\
1852.81481481481   31.7371350034157\\
1902.86386386386   31.6306297865295\\
1952.91291291291   31.5726592886808\\
2002.96196196196   31.9454484044147\\
2053.01101101101   30.1917972933425\\
2103.06006006006   30.0471482190905\\
2153.10910910911   31.2115082942607\\
2203.15815815816   30.2928011453656\\
2253.20720720721   30.9711068076557\\
2303.25625625626   31.5468799420665\\
2353.30530530531   31.6567493802507\\
2403.35435435435   32.5513783361049\\
2453.40340340340   31.5763940714813\\
2503.45245245245   30.1946946139968\\
2553.50150150150   31.2775410537251\\
2603.55055055055   31.4277834950084\\
2653.59959959960   31.4303868007891\\
2703.64864864865   30.2317756204139\\
2753.69769769770   29.8255357457196\\
2803.74674674675   31.2365920714520\\
2853.79579579580   30.8431076232003\\
2903.84484484484   32.2591280498250\\
2953.89389389389   31.7157190805819\\
3003.94294294294   31.4933478559718\\
3053.99199199199   31.2627303093482\\
3104.04104104104   32.2296348189012\\
3154.09009009009   31.9775257421870\\
3204.13913913914   31.5140712360267\\
3254.18818818819   31.7888060001876\\
3304.23723723724   31.3035097465397\\
3354.28628628629   31.9335609853416\\
3404.33533533534   31.3578896896233\\
3454.38438438438   32.3606519283245\\
3504.43343343343   32.1238219615628\\
3554.48248248248   33.3686544576659\\
3604.53153153153   31.8120339721170\\
3654.58058058058   32.0302358894721\\
3704.62962962963   33.1377400642316\\
3754.67867867868   31.7690601957099\\
3804.72772772773   32.8395027932945\\
3854.77677677678   31.6788927460058\\
3904.82582582583   31.9425887490003\\
3954.87487487487   32.5084201845521\\
4004.92392392392   32.5955311738094\\
4054.97297297297   31.7992866135244\\
4105.02202202202   32.6226009229268\\
4155.07107107107   31.6904540377770\\
4205.12012012012   32.0665845061679\\
4255.16916916917   32.6813221774676\\
4305.21821821822   32.7388548456257\\
4355.26726726727   32.5845737104950\\
4405.31631631632   32.0272352853410\\
4455.36536536537   33.0810776545220\\
4505.41441441441   33.5010121919207\\
4555.46346346346   32.1894834559406\\
4605.51251251251   33.6641944022657\\
4655.56156156156   32.4310329056012\\
4705.61061061061   32.3854685053217\\
4755.65965965966   31.9441195553707\\
4805.70870870871   32.0151726160527\\
4855.75775775776   31.9067420836065\\
4905.80680680681   32.7888861816096\\
4955.85585585586   33.6279927686400\\
5005.90490490490   32.9060424195208\\
5055.95395395395   33.1265865532775\\
5106.00300300300   33.4557464023811\\
5156.05205205205   30.8628149266974\\
5206.10110110110   32.4368974575354\\
5256.15015015015   32.7882853373058\\
5306.19919919920   33.0341462647059\\
5356.24824824825   31.6692251438562\\
5406.29729729730   31.8710384575728\\
5456.34634634635   33.0837113420795\\
5506.39539539540   32.4713143531553\\
5556.44444444444   32.9233356743178\\
5606.49349349349   31.9015647568146\\
5656.54254254254   31.4471833828398\\
5706.59159159159   33.0638101902602\\
5756.64064064064   33.2914126103250\\
5806.68968968969   33.6516386207466\\
5856.73873873874   31.5157720179981\\
5906.78778778779   31.6476246268139\\
5956.83683683684   31.5551536138443\\
6006.88588588589   32.5218774248499\\
6056.93493493493   32.1345325487883\\
6106.98398398398   33.4370544959237\\
6157.03303303303   31.5678300568245\\
6207.08208208208   31.3739142760967\\
6257.13113113113   32.6885806612223\\
6307.18018018018   33.3552280190049\\
6357.22922922923   32.0080944086435\\
6407.27827827828   31.6956954149894\\
6457.32732732733   32.4492013366011\\
6507.37637637638   31.4453984921785\\
6557.42542542543   32.5617074335794\\
6607.47447447447   33.1091614045440\\
6657.52352352352   32.6969733851576\\
6707.57257257257   31.2612596916477\\
6757.62162162162   32.1876452706309\\
6807.67067067067   32.3461281985487\\
6857.71971971972   33.7741679383605\\
6907.76876876877   33.1675249331678\\
6957.81781781782   32.5114705167578\\
7007.86686686687   33.4338194025348\\
7057.91591591592   31.8448033023235\\
7107.96496496496   32.3149199030237\\
7158.01401401401   33.5034787834923\\
7208.06306306306   32.9278110762311\\
7258.11211211211   33.0430037963127\\
7308.16116116116   32.8812577835348\\
7358.21021021021   32.1543648557859\\
7408.25925925926   33.0528072640363\\
7458.30830830831   31.9909953953812\\
7508.35735735736   32.9378014938633\\
7558.40640640641   32.7402429332856\\
7608.45545545546   33.3190317315956\\
7658.50450450450   32.2625392042391\\
7708.55355355355   32.9793944266970\\
7758.60260260260   33.0853952049380\\
7808.65165165165   31.9435954479820\\
7858.70070070070   32.6554652698873\\
7908.74974974975   33.6281463901124\\
7958.79879879880   32.6258968046508\\
8008.84784784785   32.3416781691807\\
8058.89689689690   32.8582452361527\\
8108.94594594595   32.3643069393668\\
8158.99499499500   32.8491219359291\\
8209.04404404404   32.4590335394621\\
8259.09309309309   32.5376284449264\\
8309.14214214214   32.8610328618798\\
8359.19119119119   33.4695629384310\\
8409.24024024024   32.8550153329820\\
8459.28928928929   33.6626589685062\\
8509.33833833834   31.1808556764245\\
8559.38738738739   32.2467516522747\\
8609.43643643644   32.7092954111556\\
8659.48548548549   31.9862582494463\\
8709.53453453453   31.6887302646994\\
8759.58358358358   32.9664986798645\\
8809.63263263263   32.9635735150025\\
8859.68168168168   32.7453322798241\\
8909.73073073073   32.8168383825987\\
8959.77977977978   31.9623700816115\\
9009.82882882883   32.2140603447122\\
9059.87787787788   32.4779965234871\\
9109.92692692693   32.0857153335863\\
9159.97597597598   32.7740195919624\\
9210.02502502502   34.1465267012543\\
9260.07407407407   32.2244942650329\\
9310.12312312312   32.9870275395230\\
9360.17217217217   31.8517633158669\\
9410.22122122122   33.4541993535854\\
9460.27027027027   31.8958302598155\\
9510.31931931932   32.6908830308588\\
9560.36836836837   32.1324494851317\\
9610.41741741742   32.8956105595221\\
9660.46646646647   32.5576640654931\\
9710.51551551552   32.5203076772700\\
9760.56456456457   34.5406374653880\\
9810.61361361361   32.1247188193691\\
9860.66266266266   32.5183564053117\\
9910.71171171171   34.3610422197710\\
9960.76076076076   31.7759837868291\\
10010.8098098098   32.9232741531897\\
10060.8588588589   31.8233905738626\\
10110.9079079079   33.2456817192587\\
10160.9569569570   32.7710826234215\\
10211.0060060060   32.9901842476072\\
10261.0550550551   32.3617687464382\\
10311.1041041041   32.7155043257637\\
10361.1531531532   33.5439465982046\\
10411.2022022022   31.0143064589156\\
10461.2512512513   31.4475287606781\\
10511.3003003003   33.9519361453431\\
10561.3493493493   32.4743981388077\\
10611.3983983984   34.5831719039637\\
10661.4474474474   34.4034907765440\\
10711.4964964965   33.6313223392794\\
10761.5455455455   33.4129067736191\\
10811.5945945946   32.7716364562304\\
10861.6436436436   32.1064240008519\\
10911.6926926927   34.6496486126958\\
10961.7417417417   33.1596071656031\\
11011.7907907908   32.6091834396986\\
11061.8398398398   32.7515745846843\\
11111.8888888889   33.6831396509073\\
11161.9379379379   32.1294525764529\\
11211.9869869870   34.3718233720440\\
11262.0360360360   33.1599401036168\\
11312.0850850851   32.9708572736306\\
11362.1341341341   34.8394340659211\\
11412.1831831832   34.3040025463202\\
11462.2322322322   33.9302273714310\\
11512.2812812813   34.7124015367827\\
11562.3303303303   33.3585797241746\\
11612.3793793794   33.5294206758716\\
11662.4284284284   33.6801295784177\\
11712.4774774775   33.8956527945312\\
11762.5265265265   34.1965156160633\\
11812.5755755756   34.5450473382791\\
11862.6246246246   33.6063129773097\\
11912.6736736737   33.7310337817233\\
11962.7227227227   35.1335441981025\\
12012.7717717718   33.8826229981013\\
12062.8208208208   34.8889048215104\\
12112.8698698699   33.1573287857141\\
12162.9189189189   33.9615958679859\\
12212.9679679680   34.2619446705494\\
12263.0170170170   33.7496150782635\\
12313.0660660661   34.8981115946705\\
12363.1151151151   34.1405167500753\\
12413.1641641642   33.2944598500491\\
12463.2132132132   34.4941713583880\\
12513.2622622623   35.5412035205934\\
12563.3113113113   32.7776092179657\\
12613.3603603604   35.6418267794032\\
12663.4094094094   34.1557573022774\\
12713.4584584585   34.4140296559344\\
12763.5075075075   33.4001167286700\\
12813.5565565566   35.9200468763375\\
12863.6056056056   32.3999033063952\\
12913.6546546547   33.9457082385311\\
12963.7037037037   34.6750405103957\\
13013.7527527528   33.8943997892547\\
13063.8018018018   32.7603901044761\\
13113.8508508509   33.3335141105436\\
13163.8998998999   35.0442210964682\\
13213.9489489489   33.4626465915918\\
13263.9979979980   35.9990203467573\\
13314.0470470470   35.3293047076637\\
13364.0960960961   33.3898287101649\\
13414.1451451451   32.4943804521143\\
13464.1941941942   33.8054733640200\\
13514.2432432432   33.7064730931557\\
13564.2922922923   33.4164217370486\\
13614.3413413413   33.5543951248235\\
13664.3903903904   34.1562416209760\\
13714.4394394394   34.6798875522770\\
13764.4884884885   33.9727986411741\\
13814.5375375375   33.7962279037121\\
13864.5865865866   33.7262537578835\\
13914.6356356356   34.8152775682820\\
13964.6846846847   34.2344357781314\\
14014.7337337337   32.9624472646469\\
14064.7827827828   34.3475468160183\\
14114.8318318318   35.0499324545013\\
14164.8808808809   34.8738635991122\\
14214.9299299299   34.7327749710239\\
14264.9789789790   34.7587556420142\\
14315.0280280280   33.0403222390522\\
14365.0770770771   34.6925232501164\\
14415.1261261261   33.7060140642570\\
14465.1751751752   34.9127246617631\\
14515.2242242242   33.9942520258628\\
14565.2732732733   33.6795168171921\\
14615.3223223223   34.1031117194002\\
14665.3713713714   33.7945596333308\\
14715.4204204204   33.7988547349163\\
14765.4694694695   35.0032836435828\\
14815.5185185185   33.3764687818803\\
14865.5675675676   34.1695597052592\\
14915.6166166166   34.3372279026938\\
14965.6656656657   33.6538190150954\\
15015.7147147147   34.8935737058084\\
15065.7637637638   33.7050297856185\\
15115.8128128128   32.8103260740086\\
15165.8618618619   33.8788103659452\\
15215.9109109109   31.8216081816698\\
15265.9599599600   34.0644877361012\\
15316.0090090090   33.5235978999186\\
15366.0580580581   33.9981749441421\\
15416.1071071071   34.4055931028186\\
15466.1561561562   33.9053894936776\\
15516.2052052052   35.4142453890206\\
15566.2542542543   33.1275722302169\\
15616.3033033033   33.9826523901167\\
15666.3523523524   34.3830490676763\\
15716.4014014014   34.0788764599991\\
15766.4504504505   34.2490781533202\\
15816.4994994995   32.8553031518451\\
15866.5485485485   33.4370342815770\\
15916.5975975976   35.7875096713797\\
15966.6466466466   33.9884108034816\\
16016.6956956957   33.4278236513469\\
16066.7447447447   34.6157174622434\\
16116.7937937938   32.9069535050807\\
16166.8428428428   34.1312175010811\\
16216.8918918919   32.7178397394572\\
16266.9409409409   35.1303373642986\\
16316.9899899900   33.2989409911179\\
16367.0390390390   33.8954773748672\\
16417.0880880881   33.5402538742677\\
16467.1371371371   33.5331426375549\\
16517.1861861862   34.3437872162252\\
16567.2352352352   33.5069117213705\\
16617.2842842843   34.9151430432029\\
16667.3333333333   33.7086447656651\\
16717.3823823824   34.8936291683454\\
16767.4314314314   33.3956926123670\\
16817.4804804805   34.4156540846330\\
16867.5295295295   35.2519878746448\\
16917.5785785786   33.4458121549287\\
16967.6276276276   35.1809105484299\\
17017.6766766767   34.4712316884290\\
17067.7257257257   34.8227117081412\\
17117.7747747748   33.5212763833580\\
17167.8238238238   35.2491581810348\\
17217.8728728729   34.5543987080976\\
17267.9219219219   33.1592251115253\\
17317.9709709710   33.9868909236420\\
17368.0200200200   34.5671631505487\\
17418.0690690691   34.7196165355100\\
17468.1181181181   34.1584284187314\\
17518.1671671672   35.9334540032396\\
17568.2162162162   34.3105181220348\\
17618.2652652653   35.5694891233580\\
17668.3143143143   34.7691377702931\\
17718.3633633634   33.9153997740915\\
17768.4124124124   37.1867627585912\\
17818.4614614615   34.2912809032659\\
17868.5105105105   35.2223667848036\\
17918.5595595596   34.9600400885891\\
17968.6086086086   33.9722667508326\\
18018.6576576577   33.8405835502929\\
18068.7067067067   36.6502260413291\\
18118.7557557558   35.6502595272030\\
18168.8048048048   34.7940384212991\\
18218.8538538539   34.0813489769838\\
18268.9029029029   34.6338430863150\\
18318.9519519520   34.4429706008972\\
18369.0010010010   33.1648686103109\\
18419.0500500500   35.8017425375369\\
18469.0990990991   34.2271180503881\\
18519.1481481481   34.0415791386432\\
18569.1971971972   33.3335732158826\\
18619.2462462462   35.1408672345645\\
18669.2952952953   34.5101488515896\\
18719.3443443443   35.2411814926919\\
18769.3933933934   33.8244201720488\\
18819.4424424424   34.2705283148654\\
18869.4914914915   36.6628356187418\\
18919.5405405405   35.2539739640031\\
18969.5895895896   34.5604109746870\\
19019.6386386386   34.8038710814574\\
19069.6876876877   35.0357733937689\\
19119.7367367367   35.0842160577874\\
19169.7857857858   35.4519537556208\\
19219.8348348348   35.5577761981945\\
19269.8838838839   35.3213880604137\\
19319.9329329329   34.6498419679311\\
19369.9819819820   32.8447744029288\\
19420.0310310310   35.3849087150169\\
19470.0800800801   34.1365936230182\\
19520.1291291291   34.7742518753981\\
19570.1781781782   35.0035560418912\\
19620.2272272272   34.8847874593250\\
19670.2762762763   34.6503127706937\\
19720.3253253253   33.3369017545748\\
19770.3743743744   35.4266057139749\\
19820.4234234234   35.6546657285555\\
19870.4724724725   35.3684989165206\\
19920.5215215215   35.5738188672163\\
19970.5705705706   35.7197654080634\\
20020.6196196196   34.7447920899587\\
%20070.6686686687   35.2165341827673\\
%20120.7177177177   34.7311981984934\\
%20170.7667667668   36.0556490829420\\
%20220.8158158158   35.9343521347284\\
%20270.8648648649   34.7105430177412\\
%20320.9139139139   36.0699365098580\\
%20370.9629629630   34.8599862108167\\
%20421.0120120120   34.5242488947464\\
%20471.0610610611   34.8980159395023\\
%20521.1101101101   34.1505788109743\\
%20571.1591591592   34.8365486932847\\
%20621.2082082082   36.0449279587185\\
%20671.2572572573   35.0077474449158\\
%20721.3063063063   34.8628424413097\\
%20771.3553553554   34.5504119365224\\
%20821.4044044044   35.5139240543814\\
%20871.4534534535   34.6070610033569\\
%20921.5025025025   35.2921449880244\\
%20971.5515515516   34.6141089790733\\
%21021.6006006006   34.1186569847601\\
%21071.6496496497   34.9516709371200\\
%21121.6986986987   33.8874356397395\\
%21171.7477477477   36.6460183183557\\
%21221.7967967968   34.6679260888881\\
%21271.8458458458   33.8713768725035\\
%21321.8948948949   35.7775954299350\\
%21371.9439439439   35.3746697927043\\
%21421.9929929930   35.5993100465739\\
%21472.0420420420   34.3163520969786\\
%21522.0910910911   33.6394475255648\\
%21572.1401401401   35.8304358125649\\
%21622.1891891892   35.7092526322770\\
%21672.2382382382   34.7851321650445\\
%21722.2872872873   35.8149910649426\\
%21772.3363363363   35.3369854032420\\
%21822.3853853854   34.6516965694145\\
%21872.4344344344   34.7438194217574\\
%21922.4834834835   35.5560030482951\\
%21972.5325325325   34.9180626239457\\
%22022.5815815816   34.6490693349086\\
%22072.6306306306   34.9143171213410\\
%22122.6796796797   35.9721816296300\\
%22172.7287287287   35.7666383238321\\
%22222.7777777778   35.7255015090488\\
%22272.8268268268   34.3295382937381\\
%22322.8758758759   34.9850685395687\\
%22372.9249249249   35.5586209644195\\
%22422.9739739740   34.0560129999053\\
%22473.0230230230   37.4382782399188\\
%22523.0720720721   35.0244293720720\\
%22573.1211211211   35.0959472753619\\
%22623.1701701702   35.9861014309766\\
%22673.2192192192   36.3296532785942\\
%22723.2682682683   34.6237595490603\\
%22773.3173173173   34.2713511659892\\
%22823.3663663664   35.3539257064214\\
%22873.4154154154   33.8063401311504\\
%22923.4644644645   34.3361923006688\\
%22973.5135135135   34.1334885726325\\
%23023.5625625626   34.6254659184144\\
%23073.6116116116   35.2542719124986\\
%23123.6606606607   35.9846239728546\\
%23173.7097097097   33.6894569441685\\
%23223.7587587588   36.5168440295207\\
%23273.8078078078   35.1307081344279\\
%23323.8568568569   36.1610882504580\\
%23373.9059059059   34.4382897674280\\
%23423.9549549550   36.0769778869538\\
%23474.0040040040   36.4408204676978\\
%23524.0530530531   34.9989832089395\\
%23574.1021021021   36.1406734621569\\
%23624.1511511512   36.5264753147711\\
%23674.2002002002   35.5433161045959\\
%23724.2492492492   35.8850688267162\\
%23774.2982982983   36.3866544909486\\
%23824.3473473473   35.4730554255482\\
%23874.3963963964   33.6728038952630\\
%23924.4454454454   35.9558107195736\\
%23974.4944944945   34.7548560925940\\
%24024.5435435435   36.1821572112823\\
%24074.5925925926   34.9353020976087\\
%24124.6416416416   36.4928413334777\\
%24174.6906906907   35.1758890817090\\
%24224.7397397397   35.9374990753704\\
%24274.7887887888   35.7581681559563\\
%24324.8378378378   35.3008257024696\\
%24374.8868868869   36.0645677877546\\
%24424.9359359359   33.8935890256795\\
%24474.9849849850   35.4218216704976\\
%24525.0340340340   35.2517325397016\\
%24575.0830830831   35.9224998475494\\
%24625.1321321321   34.4348738274108\\
%24675.1811811812   34.6056139327692\\
%24725.2302302302   35.1383253708564\\
%24775.2792792793   36.6645630661055\\
%24825.3283283283   35.1226325415221\\
%24875.3773773774   35.4152547690565\\
%24925.4264264264   34.7900220790535\\
%24975.4754754755   33.8173815628598\\
%25025.5245245245   35.5161572425671\\
%25075.5735735736   36.8344802779902\\
%25125.6226226226   35.2623415127265\\
%25175.6716716717   33.8342445595668\\
%25225.7207207207   34.7543302314143\\
%25275.7697697698   34.7282454416081\\
%25325.8188188188   34.8563100954548\\
%25375.8678678679   35.4108279303892\\
%25425.9169169169   35.7343582547736\\
%25475.9659659660   35.6636035287683\\
%25526.0150150150   34.8244028641034\\
%25576.0640640641   34.3441406323668\\
%25626.1131131131   35.5789430061990\\
%25676.1621621622   35.2715816662466\\
%25726.2112112112   35.8963526776292\\
%25776.2602602603   35.2696761717137\\
%25826.3093093093   36.3647378140641\\
%25876.3583583584   35.4821464021259\\
%25926.4074074074   34.0553325600888\\
%25976.4564564565   35.4863907945980\\
%26026.5055055055   35.0212004599293\\
%26076.5545545546   34.0319389405442\\
%26126.6036036036   35.8496025793163\\
%26176.6526526527   34.3983451468409\\
%26226.7017017017   35.0189977658219\\
%26276.7507507508   35.3879190818430\\
%26326.7997997998   34.3673817652518\\
%26376.8488488488   35.3346901101351\\
%26426.8978978979   36.4804876422668\\
%26476.9469469469   35.7904588563917\\
%26526.9959959960   34.6484560576775\\
%26577.0450450450   35.3631205648557\\
%26627.0940940941   34.7452169998706\\
%26677.1431431431   36.4804620205317\\
%26727.1921921922   36.3684505043180\\
%26777.2412412412   35.0423355294724\\
%26827.2902902903   34.0535442112616\\
%26877.3393393393   33.8680275649628\\
%26927.3883883884   36.2837119257669\\
%26977.4374374374   36.5927900928893\\
%27027.4864864865   36.0223551020430\\
%27077.5355355355   34.6177408794413\\
%27127.5845845846   35.9694752290151\\
%27177.6336336336   35.8744495948134\\
%27227.6826826827   34.1891778332039\\
%27277.7317317317   34.8575516543751\\
%27327.7807807808   36.2951085574094\\
%27377.8298298298   34.0626998329706\\
%27427.8788788789   34.2923322755018\\
%27477.9279279279   35.8361856051245\\
%27527.9769769770   33.8715641872724\\
%27578.0260260260   36.6478355288733\\
%27628.0750750751   35.2501819483682\\
%27678.1241241241   36.6983929574825\\
%27728.1731731732   35.4251234184131\\
%27778.2222222222   35.4614913649923\\
%27828.2712712713   34.2377112820136\\
%27878.3203203203   36.1062550633151\\
%27928.3693693694   35.6292626439492\\
%27978.4184184184   35.8784117982321\\
%28028.4674674675   35.2919818062323\\
%28078.5165165165   35.9934163564950\\
%28128.5655655656   33.8057046500351\\
%28178.6146146146   35.6727025057338\\
%28228.6636636637   33.7562782109339\\
%28278.7127127127   34.5855914224857\\
%28328.7617617618   34.0651241731389\\
%28378.8108108108   35.9540671624739\\
%28428.8598598599   34.3215071676705\\
%28478.9089089089   35.6416300497650\\
%28528.9579579580   36.6887108386655\\
%28579.0070070070   35.2941370116657\\
%28629.0560560561   35.7317349770658\\
%28679.1051051051   35.3615840564831\\
%28729.1541541542   34.8347058554858\\
%28779.2032032032   34.8685875743916\\
%28829.2522522523   36.3971367614879\\
%28879.3013013013   35.7197435160279\\
%28929.3503503503   35.8581369789389\\
%28979.3993993994   34.8422508205416\\
%29029.4484484484   35.7339399583122\\
%29079.4974974975   36.1592278827661\\
%29129.5465465465   34.8109313439564\\
%29179.5955955956   37.2575107976718\\
%29229.6446446446   35.1572408229384\\
%29279.6936936937   35.6673103971221\\
%29329.7427427427   34.9433580749784\\
%29379.7917917918   34.7679498549816\\
%29429.8408408408   34.8328769943002\\
%29479.8898898899   34.9601415849306\\
%29529.9389389389   35.8076246840766\\
%29579.9879879880   34.8582613285506\\
%29630.0370370370   33.9394941488972\\
%29680.0860860861   34.4541608514006\\
%29730.1351351351   33.5373446210855\\
%29780.1841841842   35.0354489058575\\
%29830.2332332332   36.6078278963940\\
%29880.2822822823   35.3908028499491\\
%29930.3313313313   35.8442138518849\\
%29980.3803803804   35.0514972170871\\
%30030.4294294294   35.4753984954380\\
%30080.4784784785   36.7363044869727\\
%30130.5275275275   35.8876492367232\\
%30180.5765765766   35.6758391044993\\
%30230.6256256256   33.9457606284338\\
%30280.6746746747   34.8466198702334\\
%30330.7237237237   36.0481238533970\\
%30380.7727727728   35.0859340973706\\
%30430.8218218218   35.1672225325452\\
%30480.8708708709   34.9789114166946\\
%30530.9199199199   35.4133777915190\\
%30580.9689689690   35.1761569867631\\
%30631.0180180180   34.2519894675475\\
%30681.0670670671   35.7606371163789\\
%30731.1161161161   36.3382174259752\\
%30781.1651651652   34.8757795840850\\
%30831.2142142142   36.4752894288396\\
%30881.2632632633   36.1407260048181\\
%30931.3123123123   35.4277782019313\\
%30981.3613613614   35.5764609469979\\
%31031.4104104104   35.1221433123559\\
%31081.4594594595   35.3795314707197\\
%31131.5085085085   34.6995527815043\\
%31181.5575575576   35.7126988539930\\
%31231.6066066066   34.6226397011094\\
%31281.6556556557   35.9099343025519\\
%31331.7047047047   35.4207811006524\\
%31381.7537537538   33.8670187875006\\
%31431.8028028028   36.0492458856069\\
%31481.8518518519   35.5900342593254\\
%31531.9009009009   34.8270388928223\\
%31581.9499499500   34.1448591260381\\
%31631.9989989990   35.5405485241572\\
%31682.0480480480   34.4816327487651\\
%31732.0970970971   34.2979449357153\\
%31782.1461461461   33.7939146536371\\
%31832.1951951952   34.6902040841312\\
%31882.2442442442   35.0693005294754\\
%31932.2932932933   35.4526882048607\\
%31982.3423423423   35.2206379178775\\
%32032.3913913914   35.1031430742193\\
%32082.4404404404   35.3026733238290\\
%32132.4894894895   34.6372806612804\\
%32182.5385385385   34.4944630909883\\
%32232.5875875876   35.1374945034540\\
%32282.6366366366   35.6651291182878\\
%32332.6856856857   35.3018982837282\\
%32382.7347347347   35.2456666539686\\
%32432.7837837838   35.6580627471585\\
%32482.8328328328   35.0475385903967\\
%32532.8818818819   34.8168135984675\\
%32582.9309309309   35.8319119087661\\
%32632.9799799800   35.9615510046530\\
%32683.0290290290   36.6238615223238\\
%32733.0780780781   35.0478717156096\\
%32783.1271271271   34.9664225589402\\
%32833.1761761762   35.2077577635198\\
%32883.2252252252   36.1531187049809\\
%32933.2742742743   33.4035052274582\\
%32983.3233233233   36.1722211057998\\
%33033.3723723724   35.5180958601360\\
%33083.4214214214   35.4889659334773\\
%33133.4704704705   34.9865956119111\\
%33183.5195195195   36.4092515199861\\
%33233.5685685686   36.4606318468448\\
%33283.6176176176   35.3858555364552\\
%33333.6666666667   36.3703288875572\\
%33383.7157157157   35.6808344854914\\
%33433.7647647648   34.9276532188014\\
%33483.8138138138   36.1976744257497\\
%33533.8628628629   34.7025488883941\\
%33583.9119119119   35.8942927993256\\
%33633.9609609610   36.1224456105266\\
%33684.0100100100   35.1710435134301\\
%33734.0590590591   34.6397784609339\\
%33784.1081081081   36.7454278761144\\
%33834.1571571572   35.6589482781519\\
%33884.2062062062   34.1476276943409\\
%33934.2552552553   35.6390518593615\\
%33984.3043043043   36.7356624161108\\
%34034.3533533534   35.3160748025291\\
%34084.4024024024   35.8572103122876\\
%34134.4514514515   33.8265073164113\\
%34184.5005005005   35.0051844624707\\
%34234.5495495495   34.5232231903351\\
%34284.5985985986   35.5571379880491\\
%34334.6476476476   35.6005723827093\\
%34384.6966966967   36.6174824231409\\
%34434.7457457457   33.8969316289743\\
%34484.7947947948   33.9800031821139\\
%34534.8438438438   35.3249572458017\\
%34584.8928928929   36.0769741598703\\
%34634.9419419419   33.8802849176606\\
%34684.9909909910   35.4547779070721\\
%34735.0400400400   34.4199651652055\\
%34785.0890890891   37.6883355505716\\
%34835.1381381381   34.9912944862332\\
%34885.1871871872   35.1379028901471\\
%34935.2362362362   35.8721707290675\\
%34985.2852852853   34.9535805966390\\
%35035.3343343343   34.2020951376783\\
%35085.3833833834   34.6404091286433\\
%35135.4324324324   34.3752066315387\\
%35185.4814814815   36.8051487256875\\
%35235.5305305305   35.6033046712209\\
%35285.5795795796   35.6826228303254\\
%35335.6286286286   35.4057957150596\\
%35385.6776776777   35.7106673172876\\
%35435.7267267267   36.3506451616695\\
%35485.7757757758   36.2994180212585\\
%35535.8248248248   35.0581815332252\\
%35585.8738738739   35.1395035613976\\
%35635.9229229229   35.6322270803501\\
%35685.9719719720   35.8298191857321\\
%35736.0210210210   35.3448752634051\\
%35786.0700700701   37.2944476664569\\
%35836.1191191191   36.3939578070769\\
%35886.1681681682   35.3292453095072\\
%35936.2172172172   35.4581188621527\\
%35986.2662662663   35.6874347422069\\
%36036.3153153153   35.5580487195437\\
%36086.3643643644   36.8050177968877\\
%36136.4134134134   34.6862287181584\\
%36186.4624624625   36.2149557554849\\
%36236.5115115115   36.1807660157019\\
%36286.5605605606   34.3488507581142\\
%36336.6096096096   34.5245166354336\\
%36386.6586586587   37.1573479969047\\
%36436.7077077077   37.0923182473445\\
%36486.7567567568   35.9372871470907\\
%36536.8058058058   36.1479279976293\\
%36586.8548548549   35.7335690225670\\
%36636.9039039039   35.9072391661310\\
%36686.9529529530   34.8980317417686\\
%36737.0020020020   35.7828155444364\\
%36787.0510510511   35.9978189921795\\
%36837.1001001001   35.3775387732000\\
%36887.1491491491   35.2999442435456\\
%36937.1981981982   34.4274122007166\\
%36987.2472472472   35.1472252394193\\
%37037.2962962963   36.2156453276066\\
%37087.3453453453   35.3775438708462\\
%37137.3943943944   35.5849418438483\\
%37187.4434434434   35.1750907842240\\
%37237.4924924925   35.7002006273054\\
%37287.5415415415   34.7024580460103\\
%37337.5905905906   35.9221110777204\\
%37387.6396396396   36.4142162406300\\
%37437.6886886887   35.5081981889808\\
%37487.7377377377   34.4233235406305\\
%37537.7867867868   35.7631857434003\\
%37587.8358358358   34.2353075774418\\
%37637.8848848849   36.5423718830335\\
%37687.9339339339   35.4177106210923\\
%37737.9829829830   34.4723829016710\\
%37788.0320320320   35.1187838438603\\
%37838.0810810811   35.6175389886798\\
%37888.1301301301   34.8127342152938\\
%37938.1791791792   35.4771971355617\\
%37988.2282282282   34.2268345677342\\
%38038.2772772773   34.2170632434520\\
%38088.3263263263   35.6073549216585\\
%38138.3753753754   35.2616858118968\\
%38188.4244244244   35.4647503178711\\
%38238.4734734735   36.3349024770900\\
%38288.5225225225   35.6091878668938\\
%38338.5715715716   34.5563126860599\\
%38388.6206206206   36.0410521581215\\
%38438.6696696697   37.0158158613518\\
%38488.7187187187   35.1409170256674\\
%38538.7677677678   33.2341923100421\\
%38588.8168168168   34.7673140049810\\
%38638.8658658659   34.9321599388901\\
%38688.9149149149   35.0491477020870\\
%38738.9639639640   34.1777040766835\\
%38789.0130130130   35.2410484717773\\
%38839.0620620621   35.2759544253366\\
%38889.1111111111   33.3368466947795\\
%38939.1601601602   34.0661620870715\\
%38989.2092092092   34.8356548298723\\
%39039.2582582583   35.0771507785800\\
%39089.3073073073   36.2519339398647\\
%39139.3563563564   34.9835392583646\\
%39189.4054054054   35.2738904339445\\
%39239.4544544545   36.0480932402012\\
%39289.5035035035   34.5352090205969\\
%39339.5525525526   36.2119699334463\\
%39389.6016016016   34.7523461885357\\
%39439.6506506506   34.6828678743752\\
%39489.6996996997   35.4607889030308\\
%39539.7487487487   34.2214200634377\\
%39589.7977977978   34.8914589403260\\
%39639.8468468468   35.1956840024532\\
%39689.8958958959   33.5774888977886\\
%39739.9449449449   36.5365479642711\\
%39789.9939939940   34.8105656268651\\
%39840.0430430430   35.3812295032389\\
%39890.0920920921   35.9419384047063\\
%39940.1411411411   35.0219482236633\\
%39990.1901901902   35.5168069820390\\
%40040.2392392392   35.3272178227310\\
%40090.2882882883   34.1327632172706\\
%40140.3373373373   35.0877974277990\\
%40190.3863863864   35.1838453352034\\
%40240.4354354354   34.8233230520880\\
%40290.4844844845   35.8488876111845\\
%40340.5335335335   35.9240604484194\\
%40390.5825825826   36.7586103674657\\
%40440.6316316316   35.6863004177789\\
%40490.6806806807   34.8183350127392\\
%40540.7297297297   35.8114321612652\\
%40590.7787787788   36.2085491240322\\
%40640.8278278278   35.2361510517207\\
%40690.8768768769   34.6231146754963\\
%40740.9259259259   35.9030314211291\\
%40790.9749749750   36.3873062911451\\
%40841.0240240240   35.5127967371258\\
%40891.0730730731   35.3089353580599\\
%40941.1221221221   35.1496696688706\\
%40991.1711711712   35.3265254011537\\
%41041.2202202202   35.2018592330613\\
%41091.2692692693   37.6195165185210\\
%41141.3183183183   35.4061431405257\\
%41191.3673673674   33.5192806837025\\
%41241.4164164164   35.8352231328252\\
%41291.4654654655   34.2724605321021\\
%41341.5145145145   34.7522040786873\\
%41391.5635635636   35.3018962992713\\
%41441.6126126126   35.4778068661271\\
%41491.6616616617   36.2360055833642\\
%41541.7107107107   34.9009465841151\\
%41591.7597597598   35.8427924772975\\
%41641.8088088088   34.5549147065547\\
%41691.8578578579   35.9056188247094\\
%41741.9069069069   34.7021617029819\\
%41791.9559559560   34.9520949182375\\
%41842.0050050050   36.1266030931029\\
%41892.0540540541   35.8202164957908\\
%41942.1031031031   34.5815815459802\\
%41992.1521521521   35.9307075539384\\
%42042.2012012012   34.1038594245002\\
%42092.2502502503   36.1653474883439\\
%42142.2992992993   35.6416179284178\\
%42192.3483483484   36.1201603273703\\
%42242.3973973974   35.1342384996032\\
%42292.4464464464   35.1801823115205\\
%42342.4954954955   35.7911603844207\\
%42392.5445445445   36.1714199527008\\
%42442.5935935936   35.7903996166085\\
%42492.6426426426   36.6393089962986\\
%42542.6916916917   35.6311950127443\\
%42592.7407407407   35.2306547000247\\
%42642.7897897898   35.9703815674475\\
%42692.8388388388   35.9666955045207\\
%42742.8878878879   35.4564938539755\\
%42792.9369369369   35.7850287868019\\
%42842.9859859860   36.5046878538864\\
%42893.0350350350   36.0144998451213\\
%42943.0840840841   37.7101877009150\\
%42993.1331331331   36.1380957459692\\
%43043.1821821822   35.4410986603115\\
%43093.2312312312   35.0825293993184\\
%43143.2802802803   34.9874858751378\\
%43193.3293293293   34.9880993987993\\
%43243.3783783784   36.3139475232564\\
%43293.4274274274   34.7686857341916\\
%43343.4764764765   34.5288292214642\\
%43393.5255255255   34.2125950462230\\
%43443.5745745746   34.8791895992961\\
%43493.6236236236   35.9533458558164\\
%43543.6726726727   36.8189191588473\\
%43593.7217217217   35.4166641915257\\
%43643.7707707708   37.2347024401889\\
%43693.8198198198   35.0781293644400\\
%43743.8688688689   35.5134740084807\\
%43793.9179179179   36.2084033101787\\
%43843.9669669670   34.8168416831138\\
%43894.0160160160   37.1806465298502\\
%43944.0650650651   35.3813394800657\\
%43994.1141141141   34.8046948513361\\
%44044.1631631632   35.1614225691230\\
%44094.2122122122   36.2387710985697\\
%44144.2612612613   33.8903985125132\\
%44194.3103103103   35.4925187096349\\
%44244.3593593594   35.8172353339799\\
%44294.4084084084   34.6588174820334\\
%44344.4574574575   34.0598261399258\\
%44394.5065065065   34.6389283240911\\
%44444.5555555556   35.8899950156416\\
%44494.6046046046   35.4909343506435\\
%44544.6536536537   36.0900221836074\\
%44594.7027027027   35.8558027479296\\
%44644.7517517518   34.8056620002540\\
%44694.8008008008   33.9369570611721\\
%44744.8498498499   34.8276852561441\\
%44794.8988988989   35.8065707223332\\
%44844.9479479479   34.8215104732871\\
%44894.9969969970   36.0669885779499\\
%44945.0460460460   36.0790375150464\\
%44995.0950950951   35.0309097976271\\
%45045.1441441441   36.4696933403155\\
%45095.1931931932   35.2872246807338\\
%45145.2422422422   35.8369078976180\\
%45195.2912912913   34.6293796315805\\
%45245.3403403403   34.8342108431854\\
%45295.3893893894   35.3720455728407\\
%45345.4384384384   36.1777039518653\\
%45395.4874874875   34.7394117800414\\
%45445.5365365365   36.3334756899668\\
%45495.5855855856   36.6900663923745\\
%45545.6346346346   35.4835146982337\\
%45595.6836836837   34.6455953071091\\
%45645.7327327327   35.5141455597983\\
%45695.7817817818   36.2545231249848\\
%45745.8308308308   35.1171677236074\\
%45795.8798798799   35.8786540860016\\
%45845.9289289289   35.4602716189656\\
%45895.9779779780   34.3879145012855\\
%45946.0270270270   36.1602483905769\\
%45996.0760760761   36.3695381447565\\
%46046.1251251251   36.6862903854749\\
%46096.1741741742   35.8517195452389\\
%46146.2232232232   35.4399083517335\\
%46196.2722722723   34.9851989783495\\
%46246.3213213213   35.3112297728052\\
%46296.3703703704   34.9745847540486\\
%46346.4194194194   33.3684247245384\\
%46396.4684684685   35.9602645331441\\
%46446.5175175175   35.3321502847901\\
%46496.5665665666   35.1592619916450\\
%46546.6156156156   35.8920256574874\\
%46596.6646646647   35.0410673613305\\
%46646.7137137137   37.2474252195008\\
%46696.7627627628   35.2127516333577\\
%46746.8118118118   35.0612191026215\\
%46796.8608608609   34.8348060675006\\
%46846.9099099099   37.4116424736983\\
%46896.9589589590   35.2626363322946\\
%46947.0080080080   35.5564372776030\\
%46997.0570570571   36.1600443954216\\
%47047.1061061061   36.4840922497529\\
%47097.1551551552   33.7267290054828\\
%47147.2042042042   36.9487909176165\\
%47197.2532532533   35.5999044842331\\
%47247.3023023023   34.6381096583828\\
%47297.3513513514   34.7345984180624\\
%47347.4004004004   36.0052849541546\\
%47397.4494494495   35.6692777485849\\
%47447.4984984985   35.5585763512162\\
%47497.5475475475   35.8162563214697\\
%47547.5965965966   36.8251988672439\\
%47597.6456456456   35.1614863695750\\
%47647.6946946947   36.1608082194339\\
%47697.7437437437   35.2796015970195\\
%47747.7927927928   35.5638230448957\\
%47797.8418418418   34.7333725895240\\
%47847.8908908909   36.6835196598671\\
%47897.9399399399   35.7686606056304\\
%47947.9889889890   34.7670840460095\\
%47998.0380380380   35.3725535762288\\
%48048.0870870871   35.7299342763200\\
%48098.1361361361   36.1774524276017\\
%48148.1851851852   34.2837580285683\\
%48198.2342342342   36.6216782447583\\
%48248.2832832833   35.2948940920332\\
%48298.3323323323   35.0292017835980\\
%48348.3813813814   34.6083228358715\\
%48398.4304304304   36.2881664249891\\
%48448.4794794795   34.5809306122551\\
%48498.5285285285   34.8393312851630\\
%48548.5775775776   35.9283460994403\\
%48598.6266266266   35.0070309966575\\
%48648.6756756757   35.2903041461543\\
%48698.7247247247   35.8163137028627\\
%48748.7737737738   35.3204156502371\\
%48798.8228228228   35.8737557948339\\
%48848.8718718719   34.7069501408984\\
%48898.9209209209   35.0037501355053\\
%48948.9699699700   34.7644169102865\\
%48999.0190190190   35.5265818460817\\
%49049.0680680681   35.5583391671807\\
%49099.1171171171   35.9715529463393\\
%49149.1661661662   35.5420345634397\\
%49199.2152152152   36.5725768032387\\
%49249.2642642643   35.8686128277191\\
%49299.3133133133   35.1793068421716\\
%49349.3623623624   35.5698822333518\\
%49399.4114114114   36.3353733294389\\
%49449.4604604605   36.8081562577386\\
%49499.5095095095   35.6843083606587\\
%49549.5585585586   35.9008114291985\\
%49599.6076076076   35.8327805822688\\
%49649.6566566567   35.4471034439859\\
%49699.7057057057   35.1762195356802\\
%49749.7547547548   36.7031872550154\\
%49799.8038038038   34.9196753815391\\
%49849.8528528529   35.6705009847893\\
%49899.9019019019   35.6104628412925\\
%49949.9509509510   35.2080847317927\\
%50000   33.9199876782788\\
};
\addlegendentry{$N_{\BS} = 8,N_{\UE}=2$}

\addplot [forget plot, color=black, dashed, line width=1.2pt, on layer=foreground]
  table[row sep=crcr]{%
1	36.2\\
20000	36.2\\
};

\addplot [forget plot, color=green!60!black, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=1.2pt, on layer=foreground]
  table[row sep=crcr]{%
1	122.76\\
20000	122.76\\
};

\addplot [color=green!60!black, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=1.2pt, on layer=foreground]
  table[row sep=crcr]{%
1	28.81\\
20000	28.81\\
};
\addlegendentry{Closest BS}

\end{axis}
\end{tikzpicture}% 

==> SumRate.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.86\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=20000,
xlabel={CI index ($\times 1000$)},
scaled ticks=false,
tick label style={/pgf/number format/fixed},
xtick={0,5000,10000,15000,20000},
xticklabels={0,5,10,15,20},
ymin=0,
ymax=30,
ytick={0,5,10,15,20,25,30},
ylabel={Network sum rate [Gbps]},
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
ymajorgrids,
legend style={at={(0.99,0.3)}, anchor=south east, legend cell align=left, align=left,legend columns=2}
]
\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
1   21.0033623934196\\
51.0490490490490   21.4109862699284\\
101.098098098098   21.2352461707832\\
151.147147147147   21.2994385207875\\
201.196196196196   21.0902981702964\\
251.245245245245   21.1960110996633\\
301.294294294294   21.2463812888155\\
351.343343343343   21.4376361408151\\
401.392392392392   21.2145400684663\\
451.441441441441   21.5605203864856\\
501.490490490491   21.0830248067702\\
551.539539539540   21.3420488105212\\
601.588588588589   21.4693476987846\\
651.637637637638   21.2785883531444\\
701.686686686687   21.7121740451073\\
751.735735735736   21.8644840828072\\
801.784784784785   21.5407363576519\\
851.833833833834   21.8439853920724\\
901.882882882883   21.7240517077018\\
951.931931931932   21.8826068829390\\
1001.98098098098   21.8683939205971\\
1052.03003003003   21.6542402072542\\
1102.07907907908   21.8835466640677\\
1152.12812812813   21.5733649860368\\
1202.17717717718   21.9001873558684\\
1252.22622622623   21.6547735503290\\
1302.27527527528   21.8985258651662\\
1352.32432432432   21.8708829775192\\
1402.37337337337   21.7869371354610\\
1452.42242242242   21.5593501875919\\
1502.47147147147   21.6055527126179\\
1552.52052052052   21.7311247022670\\
1602.56956956957   21.8304492506669\\
1652.61861861862   21.7200608068302\\
1702.66766766767   22.8375688244882\\
1752.71671671672   22.5639953548940\\
1802.76576576577   22.4640960367629\\
1852.81481481481   22.4975292048630\\
1902.86386386386   22.7632224491502\\
1952.91291291291   22.5458086527431\\
2002.96196196196   22.5520437941634\\
2053.01101101101   22.5477090111777\\
2103.06006006006   22.6183835327818\\
2153.10910910911   22.8900490630211\\
2203.15815815816   23.1580144975723\\
2253.20720720721   23.3296088665955\\
2303.25625625626   22.9708459029047\\
2353.30530530531   23.3804240638725\\
2403.35435435435   22.9342203059849\\
2453.40340340340   23.6286148697846\\
2503.45245245245   23.2614443000881\\
2553.50150150150   23.2896379881253\\
2603.55055055055   23.2846854108863\\
2653.59959959960   23.3793942902687\\
2703.64864864865   23.1618929905113\\
2753.69769769770   23.2572752491340\\
2803.74674674675   23.1570227526490\\
2853.79579579580   23.2204326186517\\
2903.84484484484   23.5112357012689\\
2953.89389389389   23.0885708732079\\
3003.94294294294   23.3300051913065\\
3053.99199199199   23.2409316848245\\
3104.04104104104   23.4913526791051\\
3154.09009009009   23.1380195887646\\
3204.13913913914   23.1777442859137\\
3254.18818818819   23.2086281511002\\
3304.23723723724   23.2389996674038\\
3354.28628628629   23.3531150636783\\
3404.33533533534   23.9252067272257\\
3454.38438438438   23.8504710792022\\
3504.43343343343   23.8249209673182\\
3554.48248248248   24.2734986378551\\
3604.53153153153   24.0805733216502\\
3654.58058058058   24.0337328524605\\
3704.62962962963   24.1482015032605\\
3754.67867867868   23.9559060552894\\
3804.72772772773   24.1177433878816\\
3854.77677677678   24.1748056273334\\
3904.82582582583   24.1918714374310\\
3954.87487487487   24.0633094329455\\
4004.92392392392   23.7635160964149\\
4054.97297297297   23.8914094319867\\
4105.02202202202   23.9986411142003\\
4155.07107107107   23.9802301385672\\
4205.12012012012   24.1156816650338\\
4255.16916916917   23.9634271529484\\
4305.21821821822   24.4217199274647\\
4355.26726726727   24.5222079253955\\
4405.31631631632   24.3437576415740\\
4455.36536536537   24.5322834228628\\
4505.41441441441   24.4083009589632\\
4555.46346346346   24.4231961058457\\
4605.51251251251   24.5252900724655\\
4655.56156156156   24.7366366663275\\
4705.61061061061   24.6015295668256\\
4755.65965965966   24.4894332334907\\
4805.70870870871   24.5961350759332\\
4855.75775775776   24.3770377656300\\
4905.80680680681   24.4350427256579\\
4955.85585585586   24.4868260681125\\
5005.90490490490   24.2902844994044\\
5055.95395395395   24.4118179277877\\
5106.00300300300   24.0629317969357\\
5156.05205205205   24.4561608442152\\
5206.10110110110   24.5580020131519\\
5256.15015015015   24.3554691834473\\
5306.19919919920   24.5947487910482\\
5356.24824824825   24.6987982230098\\
5406.29729729730   24.4027114068540\\
5456.34634634635   24.4515110705063\\
5506.39539539540   24.8351272804606\\
5556.44444444444   24.5282476616772\\
5606.49349349349   24.7230259235479\\
5656.54254254254   24.5109050486145\\
5706.59159159159   24.2979774149077\\
5756.64064064064   24.4360555975972\\
5806.68968968969   24.3047898223521\\
5856.73873873874   24.5221307683012\\
5906.78778778779   24.7777666436327\\
5956.83683683684   24.3840545715055\\
6006.88588588589   24.5473860523678\\
6056.93493493493   24.4971099031644\\
6106.98398398398   24.7392339826512\\
6157.03303303303   24.5139275191068\\
6207.08208208208   24.7589071249260\\
6257.13113113113   25.0680704404615\\
6307.18018018018   25.0401635899377\\
6357.22922922923   24.8852661679563\\
6407.27827827828   24.7761346198746\\
6457.32732732733   25.0976437686514\\
6507.37637637638   25.0333186452421\\
6557.42542542543   24.8797922229387\\
6607.47447447447   24.9032234543859\\
6657.52352352352   24.9258618828822\\
6707.57257257257   24.8894446164570\\
6757.62162162162   24.9064686987615\\
6807.67067067067   24.8475431078260\\
6857.71971971972   24.8434321628665\\
6907.76876876877   24.9468711315916\\
6957.81781781782   25.0495142374347\\
7007.86686686687   24.7817690748045\\
7057.91591591592   25.1798248654913\\
7107.96496496496   25.0754161616813\\
7158.01401401401   25.1651925657398\\
7208.06306306306   24.8275360801844\\
7258.11211211211   24.8833004274871\\
7308.16116116116   24.8973669432523\\
7358.21021021021   25.1936248573030\\
7408.25925925926   24.8555949397574\\
7458.30830830831   24.9869002930181\\
7508.35735735736   25.1132691644926\\
7558.40640640641   25.2756886879822\\
7608.45545545546   24.8258928835936\\
7658.50450450450   24.8773973002722\\
7708.55355355355   24.8066509048589\\
7758.60260260260   25.0850453350718\\
7808.65165165165   24.8844879592806\\
7858.70070070070   24.8997454476556\\
7908.74974974975   24.9289425548437\\
7958.79879879880   24.8971938095298\\
8008.84784784785   24.8496019615058\\
8058.89689689690   24.9293701368311\\
8108.94594594595   24.9460167972259\\
8158.99499499500   24.7885402397783\\
8209.04404404404   24.9582179851909\\
8259.09309309309   24.9177970843340\\
8309.14214214214   24.9217120655220\\
8359.19119119119   24.8429618580720\\
8409.24024024024   25.0971066851310\\
8459.28928928929   25.0221116198369\\
8509.33833833834   25.8671548991979\\
8559.38738738739   25.9519296192356\\
8609.43643643644   25.7330796212807\\
8659.48548548549   25.6435982346635\\
8709.53453453453   25.8905373751299\\
8759.58358358358   25.7585305105681\\
8809.63263263263   25.7807065435311\\
8859.68168168168   26.1502168111377\\
8909.73073073073   25.4920140164160\\
8959.77977977978   25.9308682854452\\
9009.82882882883   25.9914932921018\\
9059.87787787788   25.7334309536888\\
9109.92692692693   25.6950859220572\\
9159.97597597598   25.9175579860155\\
9210.02502502502   25.7254398172750\\
9260.07407407407   25.7180233598720\\
9310.12312312312   25.8263398652079\\
9360.17217217217   25.8384129742253\\
9410.22122122122   26.0462106247727\\
9460.27027027027   25.7624938030316\\
9510.31931931932   26.0511960211419\\
9560.36836836837   25.6163120947612\\
9610.41741741742   25.6590924036755\\
9660.46646646647   25.7191958427990\\
9710.51551551552   25.8609424588652\\
9760.56456456457   25.7855722334259\\
9810.61361361361   25.8004098003772\\
9860.66266266266   25.6472093535569\\
9910.71171171171   25.5616848906313\\
9960.76076076076   26.0571170709088\\
10010.8098098098   25.7360080026924\\
10060.8588588589   25.7204781671941\\
10110.9079079079   25.8304848654954\\
10160.9569569570   25.6515089706465\\
10211.0060060060   25.6052272162132\\
10261.0550550551   26.1580374205769\\
10311.1041041041   25.9698237918431\\
10361.1531531532   25.6872928565650\\
10411.2022022022   25.8632858885157\\
10461.2512512513   26.3704883154699\\
10511.3003003003   26.0298841707578\\
10561.3493493493   26.0329965327939\\
10611.3983983984   25.8886356668182\\
10661.4474474474   26.0918067383640\\
10711.4964964965   26.0387344112420\\
10761.5455455455   25.8523382927267\\
10811.5945945946   25.9808055543648\\
10861.6436436436   26.1179532468527\\
10911.6926926927   26.1216229977993\\
10961.7417417417   25.8802651015049\\
11011.7907907908   26.1618780240008\\
11061.8398398398   26.3692981502864\\
11111.8888888889   25.9412825454506\\
11161.9379379379   25.9299700237383\\
11211.9869869870   26.0729472562858\\
11262.0360360360   26.1715542415026\\
11312.0850850851   26.1073217056480\\
11362.1341341341   26.5801744837863\\
11412.1831831832   26.0081383003317\\
11462.2322322322   26.2710724642609\\
11512.2812812813   26.2516756273928\\
11562.3303303303   26.1617846379854\\
11612.3793793794   26.0926364884726\\
11662.4284284284   26.1893035388894\\
11712.4774774775   25.9934761001669\\
11762.5265265265   26.3027831933330\\
11812.5755755756   26.3000754115890\\
11862.6246246246   25.7522893599653\\
11912.6736736737   26.2430985542510\\
11962.7227227227   26.3490192658536\\
12012.7717717718   26.2290342237409\\
12062.8208208208   26.4680053362986\\
12112.8698698699   26.3691071000854\\
12162.9189189189   26.2576743209946\\
12212.9679679680   26.1980421023119\\
12263.0170170170   26.3957776731880\\
12313.0660660661   26.2379096409052\\
12363.1151151151   26.2708649839958\\
12413.1641641642   25.7998716036995\\
12463.2132132132   26.3262486753872\\
12513.2622622623   26.4231500079139\\
12563.3113113113   26.3206274633591\\
12613.3603603604   26.3637336340107\\
12663.4094094094   26.5185429153338\\
12713.4584584585   26.2698204842266\\
12763.5075075075   26.3730759526572\\
12813.5565565566   26.2463866971201\\
12863.6056056056   26.2709215414692\\
12913.6546546547   26.4691642090589\\
12963.7037037037   26.3384159584215\\
13013.7527527528   26.4826716261314\\
13063.8018018018   26.4520349195833\\
13113.8508508509   26.4323888985350\\
13163.8998998999   26.1727382495629\\
13213.9489489489   26.5168295799969\\
13263.9979979980   26.5062070996753\\
13314.0470470470   26.2206357457270\\
13364.0960960961   26.3098249611466\\
13414.1451451451   26.2061539999177\\
13464.1941941942   26.3601255317292\\
13514.2432432432   26.2674624792182\\
13564.2922922923   26.1877227119313\\
13614.3413413413   26.1724624064968\\
13664.3903903904   26.1892409793739\\
13714.4394394394   26.1616443780960\\
13764.4884884885   26.5480137042457\\
13814.5375375375   26.1867444930661\\
13864.5865865866   26.1920047889900\\
13914.6356356356   26.2016993553108\\
13964.6846846847   26.3345202801559\\
14014.7337337337   26.2444924866087\\
14064.7827827828   26.2662490641984\\
14114.8318318318   26.7494086082503\\
14164.8808808809   26.4164085077290\\
14214.9299299299   26.0143458953854\\
14264.9789789790   26.2554341435570\\
14315.0280280280   26.2182203904509\\
14365.0770770771   26.1534950209141\\
14415.1261261261   26.4932540417173\\
14465.1751751752   26.4607197014086\\
14515.2242242242   26.3828944589296\\
14565.2732732733   26.4189851185138\\
14615.3223223223   26.5693716348050\\
14665.3713713714   26.5441648077836\\
14715.4204204204   26.0818546755063\\
14765.4694694695   26.5300479029317\\
14815.5185185185   26.4722392286684\\
14865.5675675676   26.2561847069393\\
14915.6166166166   26.2269285913521\\
14965.6656656657   26.5162298807360\\
15015.7147147147   26.4077742974819\\
15065.7637637638   26.3485544509756\\
15115.8128128128   26.3921052289660\\
15165.8618618619   26.3106206124797\\
15215.9109109109   26.1378797619622\\
15265.9599599600   26.2019047444031\\
15316.0090090090   26.2495600465147\\
15366.0580580581   26.2700108170989\\
15416.1071071071   26.2094703548510\\
15466.1561561562   26.2050912597167\\
15516.2052052052   26.4657522989000\\
15566.2542542543   26.4073017081728\\
15616.3033033033   26.3389885741450\\
15666.3523523524   26.3937197942108\\
15716.4014014014   26.5151569508258\\
15766.4504504505   26.3653869875790\\
15816.4994994995   26.2313525085199\\
15866.5485485485   26.2747945183768\\
15916.5975975976   26.2554854311846\\
15966.6466466466   26.4499113690306\\
16016.6956956957   26.3750018931196\\
16066.7447447447   26.2726733518055\\
16116.7937937938   26.1650742809838\\
16166.8428428428   26.5087599301503\\
16216.8918918919   26.3733037124276\\
16266.9409409409   26.2753210453278\\
16316.9899899900   26.6121213048569\\
16367.0390390390   26.5698853052703\\
16417.0880880881   26.1650386468660\\
16467.1371371371   26.1341132525636\\
16517.1861861862   26.5332061293406\\
16567.2352352352   26.5418744510902\\
16617.2842842843   26.1862532881720\\
16667.3333333333   26.3891043615816\\
16717.3823823824   26.4719037355837\\
16767.4314314314   26.2760161202005\\
16817.4804804805   26.2651141460772\\
16867.5295295295   26.2367367478664\\
16917.5785785786   26.3742220063891\\
16967.6276276276   26.2874164480533\\
17017.6766766767   26.3403583427565\\
17067.7257257257   26.5771880064352\\
17117.7747747748   26.3879676978833\\
17167.8238238238   26.1769859299166\\
17217.8728728729   26.0147504790537\\
17267.9219219219   26.4008974093671\\
17317.9709709710   26.1489147505044\\
17368.0200200200   26.2368422855437\\
17418.0690690691   26.1937195257427\\
17468.1181181181   26.6539572338034\\
17518.1671671672   26.5975065735337\\
17568.2162162162   26.4166766035206\\
17618.2652652653   26.8780370326782\\
17668.3143143143   26.7983380092411\\
17718.3633633634   26.2589959601884\\
17768.4124124124   26.7959728659721\\
17818.4614614615   26.7302675939624\\
17868.5105105105   26.5782171404908\\
17918.5595595596   26.6672352178294\\
17968.6086086086   26.5065641114840\\
18018.6576576577   26.6438470003173\\
18068.7067067067   26.8747609605762\\
18118.7557557558   26.6933973388487\\
18168.8048048048   26.5975531328219\\
18218.8538538539   26.5884652501454\\
18268.9029029029   26.8097186995483\\
18318.9519519520   26.9184108334943\\
18369.0010010010   26.6190997038251\\
18419.0500500500   26.4906233300068\\
18469.0990990991   26.5514637126931\\
18519.1481481481   26.5861113600653\\
18569.1971971972   26.7396568868930\\
18619.2462462462   26.3095553855764\\
18669.2952952953   26.6885542581184\\
18719.3443443443   26.6411021952604\\
18769.3933933934   26.5372838451194\\
18819.4424424424   26.8585002502689\\
18869.4914914915   26.4449675401265\\
18919.5405405405   26.6523158949032\\
18969.5895895896   26.7329672803132\\
19019.6386386386   26.6575497071754\\
19069.6876876877   26.7235635807925\\
19119.7367367367   26.6481664556350\\
19169.7857857858   26.5490997999224\\
19219.8348348348   26.7839346323561\\
19269.8838838839   26.8444074012848\\
19319.9329329329   26.8333578844714\\
19369.9819819820   26.6610223607533\\
19420.0310310310   26.6472812140386\\
19470.0800800801   27.0233316929144\\
19520.1291291291   26.5663099227437\\
19570.1781781782   26.5129889424107\\
19620.2272272272   26.4231355920150\\
19670.2762762763   26.6261601652687\\
19720.3253253253   26.5640027467072\\
19770.3743743744   26.8748620665520\\
19820.4234234234   26.6310260992378\\
19870.4724724725   26.7954003073899\\
19920.5215215215   26.7777474632006\\
19970.5705705706   26.4905209521947\\
20020.6196196196   26.8945941372618\\
%20070.6686686687   26.7091309709401\\
%20120.7177177177   26.7713600792601\\
%20170.7667667668   26.7263137001558\\
%20220.8158158158   26.7989304718305\\
%20270.8648648649   26.4628340132230\\
%20320.9139139139   26.5425369681448\\
%20370.9629629630   26.9100126649964\\
%20421.0120120120   26.7090714833464\\
%20471.0610610611   26.7236904672115\\
%20521.1101101101   26.8405177873281\\
%20571.1591591592   26.6887959755903\\
%20621.2082082082   26.8229090620223\\
%20671.2572572573   26.9839417384715\\
%20721.3063063063   26.4803269354509\\
%20771.3553553554   26.7953266585140\\
%20821.4044044044   26.7460789337231\\
%20871.4534534535   26.8425613995382\\
%20921.5025025025   26.6797212190593\\
%20971.5515515516   26.4804046804896\\
%21021.6006006006   26.7559771977342\\
%21071.6496496497   26.7198649975572\\
%21121.6986986987   26.5161067962245\\
%21171.7477477477   26.9105015460632\\
%21221.7967967968   26.5746872750710\\
%21271.8458458458   26.5720102698108\\
%21321.8948948949   26.5158185817041\\
%21371.9439439439   26.6372996531441\\
%21421.9929929930   26.6282877371085\\
%21472.0420420420   26.7202762181267\\
%21522.0910910911   26.6004998967432\\
%21572.1401401401   26.8230298908640\\
%21622.1891891892   26.5349323151666\\
%21672.2382382382   26.7379530052818\\
%21722.2872872873   26.5655671878164\\
%21772.3363363363   26.9915588206804\\
%21822.3853853854   26.6713292235219\\
%21872.4344344344   27.1826847498822\\
%21922.4834834835   26.6411775446322\\
%21972.5325325325   26.6322965529435\\
%22022.5815815816   26.8495173403588\\
%22072.6306306306   26.7849111844893\\
%22122.6796796797   26.4543006509647\\
%22172.7287287287   26.8355527173627\\
%22222.7777777778   27.0040838660647\\
%22272.8268268268   26.7117838608550\\
%22322.8758758759   26.9231806606046\\
%22372.9249249249   26.8165050110630\\
%22422.9739739740   26.7444175964085\\
%22473.0230230230   26.5993758555123\\
%22523.0720720721   26.5928136340290\\
%22573.1211211211   26.8297730809508\\
%22623.1701701702   26.6002747160552\\
%22673.2192192192   26.4758483718119\\
%22723.2682682683   26.9691963240211\\
%22773.3173173173   26.7953171427456\\
%22823.3663663664   26.8853029158320\\
%22873.4154154154   27.1399945181809\\
%22923.4644644645   26.8318192252013\\
%22973.5135135135   26.9985544696650\\
%23023.5625625626   26.8705056360884\\
%23073.6116116116   26.5818081366744\\
%23123.6606606607   26.9110292714574\\
%23173.7097097097   26.3274995200195\\
%23223.7587587588   26.9530581221848\\
%23273.8078078078   26.7264930324836\\
%23323.8568568569   26.7209026547327\\
%23373.9059059059   26.6702403464591\\
%23423.9549549550   26.6921639393740\\
%23474.0040040040   26.7329868033348\\
%23524.0530530531   26.7715681558799\\
%23574.1021021021   26.5465291183344\\
%23624.1511511512   26.9217898935451\\
%23674.2002002002   26.6210107672298\\
%23724.2492492492   26.8142069923899\\
%23774.2982982983   26.7045620542916\\
%23824.3473473473   26.5412246923125\\
%23874.3963963964   26.7940503250664\\
%23924.4454454454   26.5552592107008\\
%23974.4944944945   26.7528002148043\\
%24024.5435435435   26.8944849194439\\
%24074.5925925926   26.5352872408468\\
%24124.6416416416   26.6362189099639\\
%24174.6906906907   26.8786368238091\\
%24224.7397397397   26.8560793627728\\
%24274.7887887888   26.6483313749825\\
%24324.8378378378   26.7412804010687\\
%24374.8868868869   26.6961647513793\\
%24424.9359359359   26.7264076374218\\
%24474.9849849850   27.0326880475292\\
%24525.0340340340   26.6072572252559\\
%24575.0830830831   26.5301904644916\\
%24625.1321321321   26.5661385291843\\
%24675.1811811812   26.8531783596029\\
%24725.2302302302   26.7875993192505\\
%24775.2792792793   26.8082900171470\\
%24825.3283283283   26.6003530791221\\
%24875.3773773774   27.0575506357604\\
%24925.4264264264   26.8708490617866\\
%24975.4754754755   27.0187115365168\\
%25025.5245245245   26.8934538006649\\
%25075.5735735736   26.7928403971394\\
%25125.6226226226   26.8416968272626\\
%25175.6716716717   26.9942915514853\\
%25225.7207207207   26.7792698275734\\
%25275.7697697698   26.8034684654165\\
%25325.8188188188   26.6612026072960\\
%25375.8678678679   26.6942300798551\\
%25425.9169169169   26.9902339004900\\
%25475.9659659660   26.5982218329331\\
%25526.0150150150   26.9537415574814\\
%25576.0640640641   26.7767014628019\\
%25626.1131131131   26.4915604597862\\
%25676.1621621622   26.5546737394555\\
%25726.2112112112   26.7717994201115\\
%25776.2602602603   26.8272411515701\\
%25826.3093093093   26.7157319004980\\
%25876.3583583584   26.7009816358298\\
%25926.4074074074   26.7286250288101\\
%25976.4564564565   26.4097150025209\\
%26026.5055055055   26.4846800316595\\
%26076.5545545546   26.7947106724132\\
%26126.6036036036   26.7626743567144\\
%26176.6526526527   26.8686794600629\\
%26226.7017017017   26.7318528306360\\
%26276.7507507508   26.9741570626206\\
%26326.7997997998   26.5874426000496\\
%26376.8488488488   26.5826109167003\\
%26426.8978978979   26.6736282497189\\
%26476.9469469469   27.0510722370147\\
%26526.9959959960   26.7703070205802\\
%26577.0450450450   26.7647189216896\\
%26627.0940940941   26.5659500503632\\
%26677.1431431431   26.8352536138515\\
%26727.1921921922   26.8740136639942\\
%26777.2412412412   26.9872464395751\\
%26827.2902902903   26.7436587179731\\
%26877.3393393393   26.8887914072834\\
%26927.3883883884   26.8663166793685\\
%26977.4374374374   26.4449347443439\\
%27027.4864864865   26.7759115062371\\
%27077.5355355355   26.6194939618520\\
%27127.5845845846   26.8252523923016\\
%27177.6336336336   26.9990117345871\\
%27227.6826826827   26.5423065193875\\
%27277.7317317317   26.7830975874630\\
%27327.7807807808   26.6159510272736\\
%27377.8298298298   26.5414222217363\\
%27427.8788788789   26.6048125318886\\
%27477.9279279279   26.6519050059680\\
%27527.9769769770   26.9701517833037\\
%27578.0260260260   26.8167552507779\\
%27628.0750750751   26.9462971882389\\
%27678.1241241241   26.5828407712351\\
%27728.1731731732   26.7077296736283\\
%27778.2222222222   26.7772421640403\\
%27828.2712712713   26.8164749336330\\
%27878.3203203203   27.0421379359790\\
%27928.3693693694   26.8250579925141\\
%27978.4184184184   26.8661218107807\\
%28028.4674674675   26.8386259633026\\
%28078.5165165165   27.0675049704027\\
%28128.5655655656   26.8727093198194\\
%28178.6146146146   26.9902086479305\\
%28228.6636636637   26.6116245364267\\
%28278.7127127127   26.7248060102703\\
%28328.7617617618   26.5817020280778\\
%28378.8108108108   26.7651558890655\\
%28428.8598598599   26.4919753153339\\
%28478.9089089089   26.4179466447913\\
%28528.9579579580   26.6765335485563\\
%28579.0070070070   26.6686211313999\\
%28629.0560560561   26.8302095624016\\
%28679.1051051051   26.6612678904672\\
%28729.1541541542   26.6681060011320\\
%28779.2032032032   26.7277678384887\\
%28829.2522522523   26.7795735773777\\
%28879.3013013013   26.6428527103690\\
%28929.3503503503   26.6584593943937\\
%28979.3993993994   26.7811526659786\\
%29029.4484484484   26.6270199006676\\
%29079.4974974975   26.4947888990768\\
%29129.5465465465   26.9026146422082\\
%29179.5955955956   26.7125502547806\\
%29229.6446446446   26.7799328538024\\
%29279.6936936937   26.7227615381742\\
%29329.7427427427   26.5930431056870\\
%29379.7917917918   26.7219182658104\\
%29429.8408408408   27.0022937929126\\
%29479.8898898899   26.4618319308219\\
%29529.9389389389   26.6865841130633\\
%29579.9879879880   26.8533454034047\\
%29630.0370370370   26.7655889544747\\
%29680.0860860861   26.6029721445337\\
%29730.1351351351   26.7898639722810\\
%29780.1841841842   26.8488316832863\\
%29830.2332332332   26.7002649656135\\
%29880.2822822823   26.7004045162010\\
%29930.3313313313   26.8952503073953\\
%29980.3803803804   26.9491874150091\\
%30030.4294294294   26.9200803200085\\
%30080.4784784785   26.6628912217317\\
%30130.5275275275   27.0608983122065\\
%30180.5765765766   26.7894907913946\\
%30230.6256256256   26.6492155879191\\
%30280.6746746747   26.5389234955575\\
%30330.7237237237   27.0953113125045\\
%30380.7727727728   26.5979466860890\\
%30430.8218218218   26.6455435405968\\
%30480.8708708709   26.9125608032439\\
%30530.9199199199   26.6852824229756\\
%30580.9689689690   26.5621011116308\\
%30631.0180180180   26.7434239558399\\
%30681.0670670671   26.7004682572884\\
%30731.1161161161   26.7229124831441\\
%30781.1651651652   26.8602815167404\\
%30831.2142142142   26.8432822748364\\
%30881.2632632633   26.5876898804316\\
%30931.3123123123   26.7016475235079\\
%30981.3613613614   26.7670453670762\\
%31031.4104104104   26.9795004908871\\
%31081.4594594595   26.7386667382223\\
%31131.5085085085   26.7051441797655\\
%31181.5575575576   27.1331727494281\\
%31231.6066066066   26.7015925993529\\
%31281.6556556557   27.0057409189753\\
%31331.7047047047   26.9406179709559\\
%31381.7537537538   26.7169845410761\\
%31431.8028028028   26.7410272057743\\
%31481.8518518519   26.8435707463347\\
%31531.9009009009   26.7439736972325\\
%31581.9499499500   26.9749674591805\\
%31631.9989989990   26.9654121036328\\
%31682.0480480480   26.9130164469223\\
%31732.0970970971   26.9644864824074\\
%31782.1461461461   26.6888189905426\\
%31832.1951951952   26.8373545469247\\
%31882.2442442442   26.7679725749955\\
%31932.2932932933   26.5661626298325\\
%31982.3423423423   26.8598479509313\\
%32032.3913913914   26.7870869459262\\
%32082.4404404404   26.8579516429620\\
%32132.4894894895   26.7920320418469\\
%32182.5385385385   26.9025017906805\\
%32232.5875875876   26.8763826337737\\
%32282.6366366366   26.8005710880451\\
%32332.6856856857   26.4192435548212\\
%32382.7347347347   26.8667497465644\\
%32432.7837837838   26.7221319019060\\
%32482.8328328328   26.6392714154646\\
%32532.8818818819   26.8448114493093\\
%32582.9309309309   26.8304277175190\\
%32632.9799799800   26.7966811929231\\
%32683.0290290290   26.4247339306538\\
%32733.0780780781   27.2220465484260\\
%32783.1271271271   27.0030906932228\\
%32833.1761761762   26.8592336083253\\
%32883.2252252252   26.7994914865017\\
%32933.2742742743   26.9471745462659\\
%32983.3233233233   26.6558140236299\\
%33033.3723723724   26.9337985610293\\
%33083.4214214214   26.8041517956951\\
%33133.4704704705   26.7925184714588\\
%33183.5195195195   27.0899916308540\\
%33233.5685685686   26.9503600976705\\
%33283.6176176176   27.0007406705190\\
%33333.6666666667   26.6448649652809\\
%33383.7157157157   26.7803850925343\\
%33433.7647647648   26.9458250098469\\
%33483.8138138138   26.8222012633641\\
%33533.8628628629   26.9582148321242\\
%33583.9119119119   26.6063522679646\\
%33633.9609609610   26.6938340323603\\
%33684.0100100100   26.7901657847712\\
%33734.0590590591   26.7250919792062\\
%33784.1081081081   26.7198319612972\\
%33834.1571571572   27.0584157291872\\
%33884.2062062062   26.5651675289597\\
%33934.2552552553   26.5307560206948\\
%33984.3043043043   26.8965298920660\\
%34034.3533533534   26.5781253781580\\
%34084.4024024024   26.9701015463636\\
%34134.4514514515   26.9113438573827\\
%34184.5005005005   26.8497381295621\\
%34234.5495495495   26.8468236223406\\
%34284.5985985986   26.7137326474210\\
%34334.6476476476   26.7860783389716\\
%34384.6966966967   26.5960376274880\\
%34434.7457457457   26.8849159189986\\
%34484.7947947948   26.8431797543645\\
%34534.8438438438   26.7580036853885\\
%34584.8928928929   26.9650306901614\\
%34634.9419419419   26.9314829477970\\
%34684.9909909910   27.0607247743327\\
%34735.0400400400   26.7945025440400\\
%34785.0890890891   26.8597866249448\\
%34835.1381381381   26.7536084384125\\
%34885.1871871872   26.7506858195008\\
%34935.2362362362   27.1313522750665\\
%34985.2852852853   26.8513780134411\\
%35035.3343343343   26.8438686777434\\
%35085.3833833834   26.7782747858621\\
%35135.4324324324   26.4417517638394\\
%35185.4814814815   27.1276915478468\\
%35235.5305305305   26.7695848352594\\
%35285.5795795796   26.8936487887521\\
%35335.6286286286   26.7937538207320\\
%35385.6776776777   26.8468178754645\\
%35435.7267267267   26.6629842103092\\
%35485.7757757758   26.6985095158162\\
%35535.8248248248   26.4368912543736\\
%35585.8738738739   26.9065891665862\\
%35635.9229229229   26.8997937615285\\
%35685.9719719720   26.8016816720781\\
%35736.0210210210   26.6269997592256\\
%35786.0700700701   26.6462159289703\\
%35836.1191191191   26.8914303279930\\
%35886.1681681682   26.6652192552439\\
%35936.2172172172   27.0193764397229\\
%35986.2662662663   26.6954573198765\\
%36036.3153153153   26.8647146200810\\
%36086.3643643644   26.6995800657956\\
%36136.4134134134   26.9284545210819\\
%36186.4624624625   26.7295903488078\\
%36236.5115115115   26.7505594092463\\
%36286.5605605606   26.7367660786878\\
%36336.6096096096   26.7113488820416\\
%36386.6586586587   26.7784623477890\\
%36436.7077077077   26.6601113870727\\
%36486.7567567568   26.7728591441930\\
%36536.8058058058   26.4161410505431\\
%36586.8548548549   26.5273335611827\\
%36636.9039039039   26.7550307966514\\
%36686.9529529530   26.7887518504155\\
%36737.0020020020   26.5804944325082\\
%36787.0510510511   26.7437076706566\\
%36837.1001001001   26.9476433521420\\
%36887.1491491491   26.9461180403138\\
%36937.1981981982   26.7122061256496\\
%36987.2472472472   26.6187586356231\\
%37037.2962962963   26.6078075071104\\
%37087.3453453453   26.9133230020111\\
%37137.3943943944   26.8637986293955\\
%37187.4434434434   26.6182855228837\\
%37237.4924924925   26.8246388398669\\
%37287.5415415415   26.7875247335806\\
%37337.5905905906   26.9772319982123\\
%37387.6396396396   26.5438206481043\\
%37437.6886886887   26.8043970578471\\
%37487.7377377377   26.6585051625269\\
%37537.7867867868   26.7411088397633\\
%37587.8358358358   26.8553105891891\\
%37637.8848848849   26.9143391989227\\
%37687.9339339339   26.5408300946228\\
%37737.9829829830   26.6759131958519\\
%37788.0320320320   26.3360463412472\\
%37838.0810810811   26.7191527427138\\
%37888.1301301301   26.9034607027257\\
%37938.1791791792   26.7237003076117\\
%37988.2282282282   26.9011643785453\\
%38038.2772772773   26.9503835913517\\
%38088.3263263263   27.3420260794979\\
%38138.3753753754   27.0206485829391\\
%38188.4244244244   26.7702729549624\\
%38238.4734734735   26.6906014611678\\
%38288.5225225225   26.8210639708168\\
%38338.5715715716   26.6536132519758\\
%38388.6206206206   26.8578438794579\\
%38438.6696696697   26.7123777591410\\
%38488.7187187187   26.8413721380476\\
%38538.7677677678   26.7661584756764\\
%38588.8168168168   26.6562533513541\\
%38638.8658658659   26.7774302382043\\
%38688.9149149149   26.8657872338352\\
%38738.9639639640   26.5896772597631\\
%38789.0130130130   26.6679108762126\\
%38839.0620620621   26.8419190545277\\
%38889.1111111111   26.9007449500105\\
%38939.1601601602   26.8978642194793\\
%38989.2092092092   26.7100610085423\\
%39039.2582582583   27.0229893844262\\
%39089.3073073073   26.6520118487200\\
%39139.3563563564   26.9191474310190\\
%39189.4054054054   26.9985538431988\\
%39239.4544544545   26.6247533613862\\
%39289.5035035035   26.7529290815998\\
%39339.5525525526   26.8385327453195\\
%39389.6016016016   26.7955675131126\\
%39439.6506506506   26.8190429905652\\
%39489.6996996997   26.6816975911658\\
%39539.7487487487   26.9867649420264\\
%39589.7977977978   26.8338253755716\\
%39639.8468468468   26.7407839944158\\
%39689.8958958959   26.7426868829694\\
%39739.9449449449   26.6127680644414\\
%39789.9939939940   26.6638281943284\\
%39840.0430430430   26.9083207452452\\
%39890.0920920921   26.6927719907095\\
%39940.1411411411   26.9315610984331\\
%39990.1901901902   27.0811162119386\\
%40040.2392392392   26.9528424722554\\
%40090.2882882883   26.8416188733115\\
%40140.3373373373   26.8954273826533\\
%40190.3863863864   27.0176830012448\\
%40240.4354354354   26.5504951287888\\
%40290.4844844845   26.8732712419401\\
%40340.5335335335   26.8440191370874\\
%40390.5825825826   26.7379596619500\\
%40440.6316316316   26.8270973292069\\
%40490.6806806807   26.7410532748496\\
%40540.7297297297   26.8238118483048\\
%40590.7787787788   26.5994881602296\\
%40640.8278278278   26.5821392026550\\
%40690.8768768769   26.7019529152833\\
%40740.9259259259   26.7977171560489\\
%40790.9749749750   27.0219123976729\\
%40841.0240240240   26.8719976485733\\
%40891.0730730731   26.9469267893515\\
%40941.1221221221   26.5097042968010\\
%40991.1711711712   26.8752084482821\\
%41041.2202202202   26.9940740199775\\
%41091.2692692693   26.5789506658097\\
%41141.3183183183   26.8512545257789\\
%41191.3673673674   27.0784513555887\\
%41241.4164164164   26.9747949214808\\
%41291.4654654655   26.9818489068063\\
%41341.5145145145   26.8837673090081\\
%41391.5635635636   26.6621432149222\\
%41441.6126126126   26.6286984102410\\
%41491.6616616617   26.7453133191934\\
%41541.7107107107   26.6121371040276\\
%41591.7597597598   27.1050542443061\\
%41641.8088088088   26.8422675633107\\
%41691.8578578579   26.8133621148762\\
%41741.9069069069   26.9900072528574\\
%41791.9559559560   26.8801481045941\\
%41842.0050050050   26.7325017435477\\
%41892.0540540541   26.6627488962467\\
%41942.1031031031   26.9354376589363\\
%41992.1521521521   26.8270230035463\\
%42042.2012012012   26.7729735007508\\
%42092.2502502503   26.6172261341689\\
%42142.2992992993   26.7263937048156\\
%42192.3483483484   26.7040286772033\\
%42242.3973973974   26.7162162322983\\
%42292.4464464464   26.9016820646258\\
%42342.4954954955   26.9077064013804\\
%42392.5445445445   26.7977812354096\\
%42442.5935935936   27.0940929662106\\
%42492.6426426426   26.9161902064824\\
%42542.6916916917   26.9229050113578\\
%42592.7407407407   26.9891789573129\\
%42642.7897897898   26.8790769797795\\
%42692.8388388388   26.6607416340749\\
%42742.8878878879   27.0032240507892\\
%42792.9369369369   26.8032086787461\\
%42842.9859859860   26.7765645689158\\
%42893.0350350350   26.7502187889453\\
%42943.0840840841   26.7580845420299\\
%42993.1331331331   26.5564116166695\\
%43043.1821821822   26.7085573626720\\
%43093.2312312312   26.9556556597975\\
%43143.2802802803   26.5742792628981\\
%43193.3293293293   26.7033820084501\\
%43243.3783783784   26.9583067728567\\
%43293.4274274274   26.8343384971924\\
%43343.4764764765   26.9832532699643\\
%43393.5255255255   26.9181842800933\\
%43443.5745745746   27.1668452137566\\
%43493.6236236236   26.8743689732060\\
%43543.6726726727   26.6825320088381\\
%43593.7217217217   27.0037075092537\\
%43643.7707707708   26.6999771496626\\
%43693.8198198198   26.8740315994470\\
%43743.8688688689   26.8579264591650\\
%43793.9179179179   26.6709487809645\\
%43843.9669669670   26.7046516930566\\
%43894.0160160160   26.9779007797013\\
%43944.0650650651   26.9970721107998\\
%43994.1141141141   26.9766662593352\\
%44044.1631631632   26.8536354064225\\
%44094.2122122122   26.8629719065103\\
%44144.2612612613   26.6047691332578\\
%44194.3103103103   26.8100153544409\\
%44244.3593593594   27.1315596721882\\
%44294.4084084084   26.7168221021878\\
%44344.4574574575   27.0080070822133\\
%44394.5065065065   26.5834683913855\\
%44444.5555555556   26.8877024811499\\
%44494.6046046046   26.6304163677312\\
%44544.6536536537   26.6573541537515\\
%44594.7027027027   26.6228621919643\\
%44644.7517517518   26.9005522772819\\
%44694.8008008008   26.8764758867266\\
%44744.8498498499   26.7952279272394\\
%44794.8988988989   26.9844749260906\\
%44844.9479479479   26.6393995351647\\
%44894.9969969970   26.8335113946259\\
%44945.0460460460   26.6920947444061\\
%44995.0950950951   27.1804045688917\\
%45045.1441441441   26.8250393779366\\
%45095.1931931932   26.7245680471068\\
%45145.2422422422   26.8342983783226\\
%45195.2912912913   26.7240786253385\\
%45245.3403403403   26.9200954357046\\
%45295.3893893894   26.6266372697503\\
%45345.4384384384   26.7022691788992\\
%45395.4874874875   27.0237961929451\\
%45445.5365365365   26.7556342616469\\
%45495.5855855856   26.8365428265037\\
%45545.6346346346   26.7772956692546\\
%45595.6836836837   26.9102021176031\\
%45645.7327327327   26.7884106379804\\
%45695.7817817818   26.7103157269319\\
%45745.8308308308   26.7299950497975\\
%45795.8798798799   26.6135100828392\\
%45845.9289289289   26.7049472057320\\
%45895.9779779780   26.6516564171804\\
%45946.0270270270   26.9265396923649\\
%45996.0760760761   26.8670102072910\\
%46046.1251251251   26.8713993443800\\
%46096.1741741742   26.9388516281016\\
%46146.2232232232   27.0313691463916\\
%46196.2722722723   26.8422618221169\\
%46246.3213213213   26.7081946557659\\
%46296.3703703704   26.8593636547145\\
%46346.4194194194   26.7238087082337\\
%46396.4684684685   26.8578615663628\\
%46446.5175175175   26.7702229108876\\
%46496.5665665666   26.6954992115139\\
%46546.6156156156   26.8789169692936\\
%46596.6646646647   26.7247596803664\\
%46646.7137137137   26.9004361102331\\
%46696.7627627628   26.7782200721114\\
%46746.8118118118   26.5932406590846\\
%46796.8608608609   26.4336290670713\\
%46846.9099099099   26.9423901382234\\
%46896.9589589590   26.6922688033847\\
%46947.0080080080   26.9310859762388\\
%46997.0570570571   27.1023764537126\\
%47047.1061061061   26.8797046341726\\
%47097.1551551552   27.0460060909743\\
%47147.2042042042   27.1332536561262\\
%47197.2532532533   26.9579550005147\\
%47247.3023023023   27.1497264490943\\
%47297.3513513514   26.8219847346576\\
%47347.4004004004   27.0250332090139\\
%47397.4494494495   26.4202753785152\\
%47447.4984984985   26.8064718384762\\
%47497.5475475475   27.0574827552009\\
%47547.5965965966   26.6919223881630\\
%47597.6456456456   26.8044796639179\\
%47647.6946946947   26.7415380277773\\
%47697.7437437437   26.9645314247335\\
%47747.7927927928   26.9590637996686\\
%47797.8418418418   26.8000881237242\\
%47847.8908908909   26.8251103165852\\
%47897.9399399399   26.8675522579142\\
%47947.9889889890   26.8582730890908\\
%47998.0380380380   26.7999978283872\\
%48048.0870870871   27.0825337441747\\
%48098.1361361361   26.6246575168386\\
%48148.1851851852   26.6515689350917\\
%48198.2342342342   26.7178285240038\\
%48248.2832832833   27.3708875848555\\
%48298.3323323323   26.8604212592938\\
%48348.3813813814   26.8442191639007\\
%48398.4304304304   26.6061222807765\\
%48448.4794794795   26.9891800846408\\
%48498.5285285285   26.7599679038199\\
%48548.5775775776   27.0248547554549\\
%48598.6266266266   26.6368190443080\\
%48648.6756756757   26.7887857820398\\
%48698.7247247247   26.6492541406196\\
%48748.7737737738   26.6159863952608\\
%48798.8228228228   26.9355320594357\\
%48848.8718718719   26.7026006576914\\
%48898.9209209209   26.9716898177501\\
%48948.9699699700   26.7565063962771\\
%48999.0190190190   27.0742155179847\\
%49049.0680680681   27.0393246975194\\
%49099.1171171171   26.8237829682540\\
%49149.1661661662   26.8374912653187\\
%49199.2152152152   26.7970646831679\\
%49249.2642642643   26.8041614930405\\
%49299.3133133133   26.8376448404152\\
%49349.3623623624   26.9643663846627\\
%49399.4114114114   26.7182279966582\\
%49449.4604604605   26.9989903464415\\
%49499.5095095095   26.5604934665692\\
%49549.5585585586   26.7898117942114\\
%49599.6076076076   26.8846907373406\\
%49649.6566566567   27.0643040235636\\
%49699.7057057057   26.8516335813367\\
%49749.7547547548   26.8467347026312\\
%49799.8038038038   26.8879284919876\\
%49849.8528528529   26.7231488245269\\
%49899.9019019019   26.7773582901641\\
%49949.9509509510   26.8663737985797\\
%50000   27.0024644919174 \\
};
\addlegendentry{$N_{\BS} = 64,N_{\UE}=16$};

\addplot [color=black, dashed, line width=1.2pt, on layer=foreground]
  table[row sep=crcr]{%
1	26.889\\
20000	26.889\\
};
\addlegendentry{Oracle}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
1	3.41807738302787\\
51.049049049049	3.4914746204508\\
101.098098098098	3.71521463984374\\
151.147147147147	3.78973436451299\\
201.196196196196	3.66744211549463\\
251.245245245245	3.60046028900246\\
301.294294294294	3.81114113686159\\
351.343343343343	3.84353022202378\\
401.392392392392	3.57128753508452\\
451.441441441441	3.82368005034106\\
501.490490490491	3.53785126658034\\
551.53953953954	3.58901409970363\\
601.588588588589	3.75827991409706\\
651.637637637638	3.66132984030113\\
701.686686686687	3.81845756898034\\
751.735735735736	3.67994255652696\\
801.784784784785	4.01281588323629\\
851.833833833834	3.9876020786288\\
901.882882882883	4.02097800291595\\
951.931931931932	4.08379298146241\\
1001.98098098098	3.9129815423879\\
1052.03003003003	3.78313012076413\\
1102.07907907908	4.14017698644006\\
1152.12812812813	3.92047824474778\\
1202.17717717718	3.83009341603835\\
1252.22622622623	3.84262774050701\\
1302.27527527528	3.86869698493539\\
1352.32432432432	3.90225789585038\\
1402.37337337337	3.81861026529391\\
1452.42242242242	3.90823873848808\\
1502.47147147147	3.96719247404543\\
1552.52052052052	3.5870898294524\\
1602.56956956957	3.99455344305238\\
1652.61861861862	3.77035089438858\\
1702.66766766767	4.08031405110386\\
1752.71671671672	4.3503646653401\\
1802.76576576577	4.15383077575847\\
1852.81481481481	4.33828782140821\\
1902.86386386386	4.32372915739257\\
1952.91291291291	4.31580491644293\\
2002.96196196196	4.36676309148197\\
2053.01101101101	4.12704884955861\\
2103.06006006006	4.10727613481489\\
2153.10910910911	4.2664376071186\\
2203.15815815816	4.14085550794476\\
2253.20720720721	4.23357607625026\\
2303.25625625626	4.31228102477948\\
2353.30530530531	4.44189140204666\\
2403.35435435435	4.44959030455574\\
2453.4034034034	4.44456410678274\\
2503.45245245245	4.12744489699351\\
2553.5015015015	4.27546391387776\\
2603.55055055055	4.44275420216614\\
2653.5995995996	4.29635706768546\\
2703.64864864865	4.13251366197585\\
2753.6976976977	4.07698295636026\\
2803.74674674675	4.26986641835476\\
2853.7957957958	4.21607930777972\\
2903.84484484484	4.40964133444124\\
2953.89389389389	4.33536038522961\\
3003.94294294294	4.30496348974885\\
3053.99199199199	4.32948503778339\\
3104.04104104104	4.40560977568469\\
3154.09009009009	4.37248063223611\\
3204.13913913914	4.30779625922539\\
3254.18818818819	4.41162790138995\\
3304.23723723724	4.27901368810166\\
3354.28628628629	4.36513814816599\\
3404.33533533534	4.28644712041316\\
3454.38438438438	4.52846294467361\\
3504.43343343343	4.39114575332444\\
3554.48248248248	4.7078616376926\\
3604.53153153153	4.34852608909425\\
3654.58058058058	4.3783530637272\\
3704.62962962963	4.62409830908545\\
3754.67867867868	4.34265181560337\\
3804.72772772773	4.73194600817753\\
3854.77677677678	4.33032643245531\\
3904.82582582583	4.39077847450846\\
3954.87487487487	4.44371816689454\\
4004.92392392392	4.6338019489083\\
4054.97297297297	4.34678359688342\\
4105.02202202202	4.45932603151991\\
4155.07107107107	4.33190679600373\\
4205.12012012012	4.38332171515461\\
4255.16916916917	4.47596273529213\\
4305.21821821822	4.69591106896485\\
4355.26726726727	4.65304946249443\\
4405.31631631632	4.66292649170044\\
4455.36536536537	4.72342117451484\\
4505.41441441441	4.64819330762222\\
4555.46346346346	4.70211738760441\\
4605.51251251251	4.62740096629048\\
4655.56156156156	4.6710447952697\\
4705.61061061061	4.74778952059005\\
4755.65965965966	4.80931693198413\\
4805.70870870871	4.63261921727828\\
4855.75775775776	4.69407105741815\\
4905.80680680681	4.59907188686903\\
4955.85585585586	4.59855766346285\\
5005.9049049049	4.56452941948074\\
5055.95395395395	4.72954183096682\\
5106.003003003	4.60081471820326\\
5156.05205205205	4.90307402041388\\
5206.1011011011	4.67563188813918\\
5256.15015015015	4.76163474448014\\
5306.1991991992	4.66161166340755\\
5356.24824824825	4.84103601650414\\
5406.2972972973	4.82503963570106\\
5456.34634634635	4.59803652483781\\
5506.3953953954	4.84295308042766\\
5556.44444444444	4.71547932622652\\
5606.49349349349	4.4808525076365\\
5656.54254254254	4.73040731467498\\
5706.59159159159	4.79691847436635\\
5756.64064064064	4.83710773034332\\
5806.68968968969	4.85049731102182\\
5856.73873873874	4.82072614906192\\
5906.78778778779	4.4341664939278\\
5956.83683683684	4.77083359315656\\
6006.88588588589	4.64332838981571\\
6056.93493493493	4.63636061544893\\
6106.98398398398	4.60875096631559\\
6157.03303303303	4.52747817783387\\
6207.08208208208	4.67506639396769\\
6257.13113113113	5.03627147886131\\
6307.18018018018	5.02622731303764\\
6357.22922922923	4.91920884824473\\
6407.27827827828	4.98609278469194\\
6457.32732732733	4.97819856804274\\
6507.37637637638	4.7459006629668\\
6557.42542542543	4.89715657925888\\
6607.47447447447	4.88597320066309\\
6657.52352352352	5.09779587834706\\
6707.57257257257	5.07431548505302\\
6757.62162162162	4.97310909883132\\
6807.67067067067	5.04778496114695\\
6857.71971971972	4.93699748228855\\
6907.76876876877	4.81022564064456\\
6957.81781781782	4.85102680998557\\
7007.86686686687	5.0164146424648\\
7057.91591591592	4.9373534740175\\
7107.96496496496	4.78874720765743\\
7158.01401401401	5.01560047186126\\
7208.06306306306	4.85178600663509\\
7258.11211211211	5.09629284833736\\
7308.16116116116	5.01590888532347\\
7358.21021021021	4.99337163259158\\
7408.25925925926	5.02138076925302\\
7458.30830830831	4.90812877234821\\
7508.35735735736	4.97342380927044\\
7558.40640640641	4.86583220042653\\
7608.45545545546	4.93227866308744\\
7658.5045045045	5.1987213893538\\
7708.55355355355	5.00065886560398\\
7758.6026026026	4.90473444181503\\
7808.65165165165	4.99493631687498\\
7858.7007007007	5.03738212097839\\
7908.74974974975	5.26495138672103\\
7958.7987987988	4.95280754920043\\
8008.84784784785	4.8443039308988\\
8058.8968968969	4.85495271320826\\
8108.94594594595	4.92014297167143\\
8158.994994995	4.94285410325799\\
8209.04404404404	4.98036898889993\\
8259.09309309309	5.11300059697055\\
8309.14214214214	5.16109610634243\\
8359.19119119119	4.9990286376599\\
8409.24024024024	4.73113675670776\\
8459.28928928929	4.93919025675393\\
8509.33833833834	4.91106608110522\\
8559.38738738739	5.04051380357337\\
8609.43643643644	5.12343069171365\\
8659.48548548549	4.96364705797116\\
8709.53453453453	4.96170293801479\\
8759.58358358358	4.97704070841545\\
8809.63263263263	5.09267220311472\\
8859.68168168168	5.14820469520027\\
8909.73073073073	4.86966387176198\\
8959.77977977978	5.11913584336937\\
9009.82882882883	5.22018846035705\\
9059.87787787788	5.07083922572979\\
9109.92692692693	4.84921031508526\\
9159.97597597598	5.05745853604081\\
9210.02502502502	4.89621583746468\\
9260.07407407407	5.09084879383598\\
9310.12312312312	5.03891600157367\\
9360.17217217217	5.04221907189464\\
9410.22122122122	5.07380380670884\\
9460.27027027027	4.96955543481186\\
9510.31931931932	5.11963250287822\\
9560.36836836837	5.0497005340794\\
9610.41741741742	5.16289402444774\\
9660.46646646647	4.97278159222071\\
9710.51551551552	5.21898192796301\\
9760.56456456457	5.1136725070883\\
9810.61361361361	5.13468612410517\\
9860.66266266266	5.17803031685306\\
9910.71171171171	5.16456541486289\\
9960.76076076076	5.18735391312429\\
10010.8098098098	4.93229295642315\\
10060.8588588589	5.11488621755928\\
10110.9079079079	5.32506635360555\\
10160.956956957	5.03402279281877\\
10211.006006006	5.0656031167072\\
10261.0550550551	4.99527315243505\\
10311.1041041041	4.87003804439841\\
10361.1531531532	5.00998722129743\\
10411.2022022022	5.13788281857622\\
10461.2512512513	5.14615382199956\\
10511.3003003003	5.26386606904544\\
10561.3493493493	5.03479040911746\\
10611.3983983984	5.3617320781339\\
10661.4474474474	5.33387453899906\\
10711.4964964965	5.21415850221385\\
10761.5455455455	5.18029562381691\\
10811.5945945946	5.080873869183\\
10861.6436436436	4.97774015517083\\
10911.6926926927	5.37203854460401\\
10961.7417417417	5.14102436676017\\
11011.7907907908	5.05568735499202\\
11061.8398398398	5.07776350150144\\
11111.8888888889	5.22219219393912\\
11161.9379379379	4.98131047696944\\
11211.986986987	5.32896486388279\\
11262.036036036	5.14107598505685\\
11312.0850850851	5.11176081761714\\
11362.1341341341	5.40146264587923\\
11412.1831831832	5.31845000718143\\
11462.2322322322	5.26050036766373\\
11512.2812812813	5.38176768012136\\
11562.3303303303	5.17187282545343\\
11612.3793793794	5.19835979470876\\
11662.4284284284	5.22172551603374\\
11712.4774774775	5.25513996814437\\
11762.5265265265	5.3017853668315\\
11812.5755755756	5.35582129275643\\
11862.6246246246	5.21028108175345\\
11912.6736736737	5.22961764057725\\
11962.7227227227	5.44706111598489\\
12012.7717717718	5.25311984466687\\
12062.8208208208	5.40913253046671\\
12112.8698698699	5.14067112956806\\
12162.9189189189	5.26536370046293\\
12212.967967968	5.31192940628671\\
12263.017017017	5.23249846174628\\
12313.0660660661	5.41055993715821\\
12363.1151151151	5.29310337210469\\
12413.1641641642	5.16193175969753\\
12463.2132132132	5.34793354393612\\
12513.2622622623	5.5102641117199\\
12563.3113113113	5.08179987875438\\
12613.3603603604	5.52586461696175\\
12663.4094094094	5.29546624841509\\
12713.4584584585	5.33550847378829\\
12763.5075075075	5.17831267111163\\
12813.5565565566	5.56899951571124\\
12863.6056056056	5.02324082269694\\
12913.6546546547	5.26290050209783\\
12963.7037037037	5.37597527292956\\
13013.7527527528	5.25494570376042\\
13063.8018018018	5.07913024875597\\
13113.8508508509	5.16798668380521\\
13163.8998998999	5.43321257309583\\
13213.9489489489	5.1880072235026\\
13263.997997998	5.58124346461353\\
13314.047047047	5.47741158258351\\
13364.0960960961	5.17671762948293\\
13414.1451451451	5.03788844218826\\
13464.1941941942	5.24115866108837\\
13514.2432432432	5.2258097818846\\
13564.2922922923	5.18084057938737\\
13614.3413413413	5.2022318022982\\
13664.3903903904	5.29554133658543\\
13714.4394394394	5.37672675229101\\
13764.4884884885	5.26710056452311\\
13814.5375375375	5.23972525638946\\
13864.5865865866	5.22887655160984\\
13914.6356356356	5.39771745244681\\
13964.6846846847	5.30766446172578\\
14014.7337337337	5.11045694025533\\
14064.7827827828	5.32520105674703\\
14114.8318318318	5.43409805496145\\
14164.8808808809	5.40680055800188\\
14214.9299299299	5.38492635209671\\
14264.978978979	5.38895436310298\\
14315.028028028	5.12253057969802\\
14365.0770770771	5.37868577521184\\
14415.1261261261	5.22573861461349\\
14465.1751751752	5.41282552895552\\
14515.2242242242	5.2704266706764\\
14565.2732732733	5.22163051429334\\
14615.3223223223	5.28730414254267\\
14665.3713713714	5.23946660981873\\
14715.4204204204	5.24013251704129\\
14765.4694694695	5.42686568117562\\
14815.5185185185	5.17464632277214\\
14865.5675675676	5.29760615585414\\
14915.6166166166	5.32360122522384\\
14965.6656656657	5.21764635892951\\
15015.7147147147	5.40985638849742\\
15065.7637637638	5.22558601327418\\
15115.8128128128	5.08687225953622\\
15165.8618618619	5.25252873890623\\
15215.9109109109	4.93358266382477\\
15265.95995996	5.28131592807769\\
15316.009009009	5.19745703874706\\
15366.0580580581	5.27103487506079\\
15416.1071071071	5.33420048105715\\
15466.1561561562	5.25664953390352\\
15516.2052052052	5.49058068046831\\
15566.2542542543	5.13605771011114\\
15616.3033033033	5.26862827753746\\
15666.3523523524	5.33070528181029\\
15716.4014014014	5.28354673798434\\
15766.4504504505	5.30993459741397\\
15816.4994994995	5.09384544989847\\
15866.5485485485	5.18403632272512\\
15916.5975975976	5.54845111184181\\
15966.6466466466	5.26952105480336\\
16016.6956956957	5.18260831803827\\
16066.7447447447	5.36677790112299\\
16116.7937937938	5.10185325660166\\
16166.8428428428	5.29166162807459\\
16216.8918918919	5.07253329293909\\
16266.9409409409	5.44656393244939\\
16316.98998999	5.16262651025084\\
16367.039039039	5.25511277129724\\
16417.0880880881	5.20003936035158\\
16467.1371371371	5.19893684303176\\
16517.1861861862	5.32461817305816\\
16567.2352352352	5.194870034321\\
16617.2842842843	5.41320047181439\\
16667.3333333333	5.2261464752969\\
16717.3823823824	5.40986498734038\\
16767.4314314314	5.17762676160729\\
16817.4804804805	5.33576032319891\\
16867.5295295295	5.46542447668912\\
16917.5785785786	5.18539723332228\\
16967.6276276276	5.45440473619067\\
17017.6766766767	5.34437700595798\\
17067.7257257257	5.39887003226996\\
17117.7747747748	5.19709711369891\\
17167.8238238238	5.46498576450151\\
17217.8728728729	5.35727111753451\\
17267.9219219219	5.14096513356982\\
17317.970970971	5.26928541451814\\
17368.02002002	5.35925010086025\\
17418.0690690691	5.38288628457519\\
17468.1181181181	5.29588037499712\\
17518.1671671672	5.57107814003713\\
17568.2162162162	5.31946017395889\\
17618.2652652653	5.51464947648961\\
17668.3143143143	5.39056399539429\\
17718.3633633634	5.25820151536302\\
17768.4124124124	5.76538957497538\\
17818.4614614615	5.31647765942106\\
17868.5105105105	5.46083205965947\\
17918.5595595596	5.42016125404482\\
17968.6086086086	5.26701810090427\\
18018.6576576577	5.24660210082061\\
18068.7067067067	5.68220558780296\\
18118.7557557558	5.52717201972139\\
18168.8048048048	5.39442456144172\\
18218.8538538539	5.28393007395098\\
18268.9029029029	5.36958807539768\\
18318.951951952	5.33999544199955\\
18369.001001001	5.14184009462183\\
18419.05005005	5.55065775775766\\
18469.0990990991	5.30652993029271\\
18519.1481481481	5.27776420754159\\
18569.1971971972	5.16799584742364\\
18619.2462462462	5.44819647047511\\
18669.2952952953	5.35041067466504\\
18719.3443443443	5.4637490686344\\
18769.3933933934	5.24409615070523\\
18819.4424424424	5.31326020385509\\
18869.4914914915	5.68416056104523\\
18919.5405405405	5.46573239751987\\
18969.5895895896	5.35820325188946\\
19019.6386386386	5.39594900487711\\
19069.6876876877	5.43190285174711\\
19119.7367367367	5.43941334229263\\
19169.7857857858	5.49642693885592\\
19219.8348348348	5.51283351909993\\
19269.8838838839	5.47618419541297\\
19319.9329329329	5.37206852215987\\
19369.981981982	5.0922130857254\\
19420.031031031	5.48603235891736\\
19470.0800800801	5.29249513535165\\
19520.1291291291	5.39135687990668\\
19570.1781781782	5.42690791347151\\
19620.2272272272	5.4084941797403\\
19670.2762762763	5.37214151483624\\
19720.3253253253	5.16851189993407\\
19770.3743743744	5.49249700991859\\
19820.4234234234	5.52785515171402\\
19870.4724724725	5.48348820411173\\
19920.5215215215	5.51532075460719\\
19970.5705705706	5.53794812528115\\
20020.6196196196	5.38678947131142\\
20070.6686686687	5.459927780274\\
%20120.7177177177	5.38468189123928\\
%20170.7667667668	5.59002311363442\\
%20220.8158158158	5.57121738522921\\
%20270.8648648649	5.38147953763431\\
%20320.9139139139	5.59223821858262\\
%20370.962962963	5.40464902493282\\
%20421.012012012	5.35259672786764\\
%20471.0610610611	5.41054510689959\\
%20521.1101101101	5.29466338154639\\
%20571.1591591592	5.40101530128444\\
%20621.2082082082	5.58836092383233\\
%20671.2572572573	5.42755774339779\\
%20721.3063063063	5.40509185136583\\
%20771.3553553554	5.35665301341432\\
%20821.4044044044	5.5060347371134\\
%20871.4534534535	5.36543581447392\\
%20921.5025025025	5.47165038574022\\
%20971.5515515516	5.36652852388733\\
%21021.6006006006	5.28971426120312\\
%21071.6496496497	5.4188637111814\\
%21121.6986986987	5.25386599065728\\
%21171.7477477477	5.68155322765205\\
%21221.7967967968	5.37487226184311\\
%21271.8458458458	5.25137625930285\\
%21321.8948948949	5.54691402014496\\
%21371.9439439439	5.48444492910144\\
%21421.992992993	5.51927287543781\\
%21472.042042042	5.32036466619824\\
%21522.0910910911	5.21541822101778\\
%21572.1401401401	5.55510632752944\\
%21622.1891891892	5.53631823756232\\
%21672.2382382382	5.39304374651854\\
%21722.2872872873	5.55271179301434\\
%21772.3363363363	5.47860238809954\\
%21822.3853853854	5.37235605727356\\
%21872.4344344344	5.3866386700399\\
%21922.4834834835	5.51255861213877\\
%21972.5325325325	5.41365311999158\\
%22022.5815815816	5.37194873409436\\
%22072.6306306306	5.41307242191332\\
%22122.6796796797	5.57708242319843\\
%22172.7287287287	5.54521524400497\\
%22222.7777777778	5.53883744326338\\
%22272.8268268268	5.32240903778887\\
%22322.8758758759	5.42404163404165\\
%22372.9249249249	5.51296449060768\\
%22422.973973974	5.28000201548918\\
%22473.023023023	5.80438422324324\\
%22523.0720720721	5.43014408869332\\
%22573.1211211211	5.44123213571502\\
%22623.1701701702	5.57924053193435\\
%22673.2192192192	5.63250438427817\\
%22723.2682682683	5.36802473628841\\
%22773.3173173173	5.31338777767275\\
%22823.3663663664	5.48122879169324\\
%22873.4154154154	5.24129304358922\\
%22923.4644644645	5.32344066677035\\
%22973.5135135135	5.29201373219109\\
%23023.5625625626	5.36828928967664\\
%23073.6116116116	5.46577859108505\\
%23123.6606606607	5.57901146865962\\
%23173.7097097097	5.22317161925094\\
%23223.7587587588	5.66152620612723\\
%23273.8078078078	5.44662141619038\\
%23323.8568568569	5.60637027138883\\
%23373.9059059059	5.33926973138419\\
%23423.954954955	5.59332990495407\\
%23474.004004004	5.649739607395\\
%23524.0530530531	5.42619894712239\\
%23574.1021021021	5.6032051879313\\
%23624.1511511512	5.66301942864667\\
%23674.2002002002	5.5105916441234\\
%23724.2492492492	5.56357656228158\\
%23774.2982982983	5.64134178154241\\
%23824.3473473473	5.49969851558885\\
%23874.3963963964	5.22058975120355\\
%23924.4454454454	5.57454429760831\\
%23974.4944944945	5.3883497817975\\
%24024.5435435435	5.60963677694299\\
%24074.5925925926	5.41632590660601\\
%24124.6416416416	5.6578048579035\\
%24174.6906906907	5.45362621421844\\
%24224.7397397397	5.57170528300317\\
%24274.7887887888	5.54390203968315\\
%24324.8378378378	5.47299623294102\\
%24374.8868868869	5.59140585856661\\
%24424.9359359359	5.25482000398133\\
%24474.984984985	5.49175529775155\\
%24525.034034034	5.4653848898762\\
%24575.0830830831	5.56937982132548\\
%24625.1321321321	5.33874012828074\\
%24675.1811811812	5.36521146244484\\
%24725.2302302302	5.44780238307851\\
%24775.2792792793	5.68442838234192\\
%24825.3283283283	5.44536938628249\\
%24875.3773773774	5.49073717349715\\
%24925.4264264264	5.39380187272147\\
%24975.4754754755	5.24300489346663\\
%25025.5245245245	5.50638096783986\\
%25075.5735735736	5.71077213612252\\
%25125.6226226226	5.46702969189559\\
%25175.6716716717	5.24561931156074\\
%25225.7207207207	5.38826825293244\\
%25275.7697697698	5.38422409947411\\
%25325.8188188188	5.40407908456663\\
%25375.8678678679	5.49005084192081\\
%25425.9169169169	5.54021058213545\\
%25475.965965966	5.52924085717337\\
%25526.015015015	5.39913222699276\\
%25576.0640640641	5.32467296625842\\
%25626.1131131131	5.51611519475953\\
%25676.1621621622	5.46846227383668\\
%25726.2112112112	5.56532599653165\\
%25776.2602602603	5.4681668483277\\
%25826.3093093093	5.63794384714173\\
%25876.3583583584	5.50110796932183\\
%25926.4074074074	5.27989652094399\\
%25976.4564564565	5.50176601466636\\
%26026.5055055055	5.42964348215959\\
%26076.5545545546	5.27626960318515\\
%26126.6036036036	5.55807791927384\\
%26176.6526526527	5.33307676695207\\
%26226.7017017017	5.42930197919718\\
%26276.7507507508	5.48649908245628\\
%26326.7997997998	5.3282762426747\\
%26376.8488488488	5.47824652870311\\
%26426.8978978979	5.65588955694059\\
%26476.9469469469	5.54890834982816\\
%26526.995995996	5.37185365235309\\
%26577.045045045	5.48265435114041\\
%26627.0940940941	5.38685534881713\\
%26677.1431431431	5.65588558457856\\
%26727.1921921922	5.63851945803379\\
%26777.2412412412	5.4329202371275\\
%26827.2902902903	5.27961925755993\\
%26877.3393393393	5.25085698681592\\
%26927.3883883884	5.62538169391735\\
%26977.4374374374	5.67330078959523\\
%27027.4864864865	5.58486125613069\\
%27077.5355355355	5.36709160921569\\
%27127.5845845846	5.57666282620388\\
%27177.6336336336	5.56193016973851\\
%27227.6826826827	5.30064772607812\\
%27277.7317317317	5.40427157432172\\
%27327.7807807808	5.62714861355184\\
%27377.8298298298	5.28103873379389\\
%27427.8788788789	5.31664066286848\\
%27477.9279279279	5.55599776823634\\
%27527.976976977	5.2514053003523\\
%27578.026026026	5.68183496571678\\
%27628.0750750751	5.4651444881191\\
%27678.1241241241	5.68967332674146\\
%27728.1731731732	5.49226719665319\\
%27778.2222222222	5.49790563798331\\
%27828.2712712713	5.30817229178504\\
%27878.3203203203	5.59786900206434\\
%27928.3693693694	5.52391668898438\\
%27978.4184184184	5.56254446484218\\
%28028.4674674675	5.47162508623756\\
%28078.5165165165	5.58037462891395\\
%28128.5655655656	5.24119451938528\\
%28178.6146146146	5.53065155127655\\
%28228.6636636637	5.23353150557115\\
%28278.7127127127	5.36210719728461\\
%28328.7617617618	5.28141460048665\\
%28378.8108108108	5.57427397867811\\
%28428.8598598599	5.32116390196441\\
%28478.9089089089	5.52583411624262\\
%28528.957957958	5.6881722230489\\
%28579.007007007	5.47195922661484\\
%28629.0560560561	5.53980387241331\\
%28679.1051051051	5.48241613278807\\
%28729.1541541542	5.40072958999778\\
%28779.2032032032	5.40598256967312\\
%28829.2522522523	5.64296693976556\\
%28879.3013013013	5.53794473116711\\
%28929.3503503503	5.55940108200602\\
%28979.3993993994	5.40189935202196\\
%29029.4484484484	5.54014572997089\\
%29079.4974974975	5.60608184228932\\
%29129.5465465465	5.39704361921805\\
%29179.5955955956	5.77635826320492\\
%29229.6446446446	5.45073501130827\\
%29279.6936936937	5.52981556544527\\
%29329.7427427427	5.41757489534549\\
%29379.7917917918	5.39037982247776\\
%29429.8408408408	5.40044604562792\\
%29479.8898898899	5.42017698991173\\
%29529.9389389389	5.55156971846148\\
%29579.987987988	5.40438160132567\\
%29630.037037037	5.26193707734839\\
%29680.0860860861	5.34173036455823\\
%29730.1351351351	5.19958831334659\\
%29780.1841841842	5.43185254354379\\
%29830.2332332332	5.67563223199908\\
%29880.2822822823	5.48694617828667\\
%29930.3313313313	5.55724245765658\\
%29980.3803803804	5.43434065381195\\
%30030.4294294294	5.50006178223845\\
%30080.4784784785	5.69555108325159\\
%30130.5275275275	5.56397662584855\\
%30180.5765765766	5.53113784565881\\
%30230.6256256256	5.26290862456338\\
%30280.6746746747	5.40257672406719\\
%30330.7237237237	5.58885641137937\\
%30380.7727727728	5.4396797050187\\
%30430.8218218218	5.4522825631853\\
%30480.8708708709	5.42308704134801\\
%30530.9199199199	5.49044616922775\\
%30580.968968969	5.45366774988575\\
%30631.018018018	5.31038596396085\\
%30681.0670670671	5.54428482424478\\
%30731.1161161161	5.63383215906592\\
%30781.1651651652	5.40709760993564\\
%30831.2142142142	5.65508363237824\\
%30881.2632632633	5.60321333408033\\
%30931.3123123123	5.4926787909971\\
%30981.3613613614	5.51573037937952\\
%31031.4104104104	5.44529353679937\\
%31081.4594594595	5.48519867763095\\
%31131.5085085085	5.37977562503942\\
%31181.5575575576	5.5368525355028\\
%31231.6066066066	5.36785111645106\\
%31281.6556556557	5.56743167481425\\
%31331.7047047047	5.49159396909339\\
%31381.7537537538	5.2507005872094\\
%31431.8028028028	5.58903036986154\\
%31481.8518518519	5.51783476888764\\
%31531.9009009009	5.39954091361585\\
%31581.94994995	5.29377660868806\\
%31631.998998999	5.51016256188484\\
%31682.048048048	5.34598957345195\\
%31732.0970970971	5.31751084274656\\
%31782.1461461461	5.23936661296701\\
%31832.1951951952	5.37832621459398\\
%31882.2442442442	5.437100857283\\
%31932.2932932933	5.49654080695515\\
%31982.3423423423	5.46056401827558\\
%32032.3913913914	5.44234776344486\\
%32082.4404404404	5.47328268586496\\
%32132.4894894895	5.37012103275664\\
%32182.5385385385	5.34797877379663\\
%32232.5875875876	5.44767356642697\\
%32282.6366366366	5.52947738268027\\
%32332.6856856857	5.47316252460902\\
%32382.7347347347	5.46444444247575\\
%32432.7837837838	5.52838182126488\\
%32482.8328328328	5.43372691323979\\
%32532.8818818819	5.39795559666162\\
%32582.9309309309	5.55533517965365\\
%32632.97997998	5.57543426428727\\
%32683.029029029	5.67811806547655\\
%32733.0780780781	5.43377856055962\\
%32783.1271271271	5.42115078433181\\
%32833.1761761762	5.45856709511935\\
%32883.2252252252	5.60513468294276\\
%32933.2742742743	5.17883801976096\\
%32983.3233233233	5.60809629547284\\
%33033.3723723724	5.50668152870325\\
%33083.4214214214	5.50216526100423\\
%33133.4704704705	5.42427838944359\\
%33183.5195195195	5.64484519689707\\
%33233.5685685686	5.65281113904569\\
%33283.6176176176	5.48617915293879\\
%33333.6666666667	5.63881068024142\\
%33383.7157157157	5.531912323332\\
%33433.7647647648	5.4151400339227\\
%33483.8138138138	5.61204254662786\\
%33533.8628628629	5.38024013773551\\
%33583.9119119119	5.56500663555435\\
%33633.960960961	5.60037916442273\\
%33684.01001001	5.45287496332248\\
%33734.0590590591	5.37050828851688\\
%33784.1081081081	5.69696556218829\\
%33834.1571571572	5.52851911289177\\
%33884.2062062062	5.29420584408386\\
%33934.2552552553	5.52543439680023\\
%33984.3043043043	5.69545153738151\\
%34034.3533533534	5.47536043450062\\
%34084.4024024024	5.55925741275776\\
%34134.4514514515	5.24441973897848\\
%34184.5005005005	5.4271603817784\\
%34234.5495495495	5.35243770392792\\
%34284.5985985986	5.51273457179056\\
%34334.6476476476	5.51946858646655\\
%34384.6966966967	5.6771290578513\\
%34434.7457457457	5.25533823705029\\
%34484.7947947948	5.26821754761455\\
%34534.8438438438	5.47673755748863\\
%34584.8928928929	5.59332932711168\\
%34634.9419419419	5.25275735157528\\
%34684.990990991	5.49686479179412\\
%34735.04004004	5.33642870778378\\
%34785.0890890891	5.84315279853823\\
%34835.1381381381	5.42500689709042\\
%34885.1871871872	5.44773688219335\\
%34935.2362362362	5.56157685721976\\
%34985.2852852853	5.41915978242465\\
%35035.3343343343	5.30265040894238\\
%35085.3833833834	5.37060606645632\\
%35135.4324324324	5.32948940023855\\
%35185.4814814815	5.70622460863372\\
%35235.5305305305	5.51989219708852\\
%35285.5795795796	5.53218958609695\\
%35335.6286286286	5.4892706534976\\
%35385.6776776777	5.53653756857172\\
%35435.7267267267	5.63575893979373\\
%35485.7757757758	5.62781674748192\\
%35535.8248248248	5.43537698189538\\
%35585.8738738739	5.44798504827869\\
%35635.9229229229	5.52437629152715\\
%35685.971971972	5.55501072647009\\
%35736.021021021	5.47982562223336\\
%35786.0700700701	5.78208490952821\\
%35836.1191191191	5.64247407861658\\
%35886.1681681682	5.47740237356701\\
%35936.2172172172	5.49738276932601\\
%35986.2662662663	5.53293561894681\\
%36036.3153153153	5.51287577047189\\
%36086.3643643644	5.70620430959501\\
%36136.4134134134	5.37770987878425\\
%36186.4624624625	5.6147218225558\\
%36236.5115115115	5.60942108770572\\
%36286.5605605606	5.32540321831229\\
%36336.6096096096	5.35263823805173\\
%36386.6586586587	5.76082914680693\\
%36436.7077077077	5.75074701509216\\
%36486.7567567568	5.57167242590554\\
%36536.8058058058	5.60432992211307\\
%36586.8548548549	5.54008822055302\\
%36636.9039039039	5.56701382420635\\
%36686.952952953	5.41054755686334\\
%36737.002002002	5.5477233402227\\
%36787.0510510511	5.58105720808984\\
%36837.1001001001	5.48488973227907\\
%36887.1491491491	5.47285957264273\\
%36937.1981981982	5.33758328693281\\
%36987.2472472472	5.4491822076619\\
%37037.2962962963	5.61482873296225\\
%37087.3453453453	5.48489052261181\\
%37137.3943943944	5.51704524710826\\
%37187.4434434434	5.4535024471665\\
%37237.4924924925	5.53491482593882\\
%37287.5415415415	5.38022605364499\\
%37337.5905905906	5.5693195469334\\
%37387.6396396396	5.6456149210279\\
%37437.6886886887	5.50514700604353\\
%37487.7377377377	5.33694938614425\\
%37537.7867867868	5.5446799602171\\
%37587.8358358358	5.30779962440959\\
%37637.8848848849	5.66548401287341\\
%37687.9339339339	5.49111792575074\\
%37737.982982983	5.34455548863117\\
%37788.032032032	5.44477268897058\\
%37838.0810810811	5.52209906801238\\
%37888.1301301301	5.39732313415407\\
%37938.1791791792	5.50034064117236\\
%37988.2282282282	5.30648597949367\\
%38038.2772772773	5.30497104549644\\
%38088.3263263263	5.52052014289279\\
%38138.3753753754	5.46692803285221\\
%38188.4244244244	5.4984109019955\\
%38238.4734734735	5.63331821350233\\
%38288.5225225225	5.52080432044866\\
%38338.5715715716	5.35756785830385\\
%38388.6206206206	5.58776002451496\\
%38438.6696696697	5.73888618005454\\
%38488.7187187187	5.44820419002596\\
%38538.7677677678	5.15258795504528\\
%38588.8168168168	5.39028124108233\\
%38638.8658658659	5.41583875021552\\
%38688.9149149149	5.43397638792047\\
%38738.963963964	5.29886884909821\\
%38789.013013013	5.46372844523679\\
%38839.0620620621	5.46914022098241\\
%38889.1111111111	5.16850336353169\\
%38939.1601601602	5.28157551737541\\
%38989.2092092092	5.40087671780964\\
%39039.2582582583	5.43831795016744\\
%39089.3073073073	5.62045487439763\\
%39139.3563563564	5.42380453618055\\
%39189.4054054054	5.46882022231698\\
%39239.4544544545	5.58885166514746\\
%39289.5035035035	5.35429597218556\\
%39339.5525525526	5.61425890441027\\
%39389.6016016016	5.38796064938537\\
%39439.6506506506	5.37718881773257\\
%39489.6996996997	5.49779672915207\\
%39539.7487487487	5.3056465214632\\
%39589.7977977978	5.40952851788001\\
%39639.8468468468	5.4566951941788\\
%39689.8958958959	5.20581223221528\\
%39739.9449449449	5.66458107973195\\
%39789.993993994	5.39698691889381\\
%39840.043043043	5.48546193848665\\
%39890.0920920921	5.57239355111726\\
%39940.1411411411	5.42975941452144\\
%39990.1901901902	5.50648170264169\\
%40040.2392392392	5.47708803453193\\
%40090.2882882883	5.29190127399544\\
%40140.3373373373	5.43996859345721\\
%40190.3863863864	5.45485974189201\\
%40240.4354354354	5.39896481427722\\
%40290.4844844845	5.55796707150147\\
%40340.5335335335	5.56962177494874\\
%40390.5825825826	5.699009359297\\
%40440.6316316316	5.53275975469439\\
%40490.6806806807	5.39819147484329\\
%40540.7297297297	5.55216002500235\\
%40590.7787787788	5.61372854636158\\
%40640.8278278278	5.46296915530554\\
%40690.8768768769	5.3679247558909\\
%40740.9259259259	5.56636146064017\\
%40790.974974975	5.64144283583643\\
%40841.024024024	5.5058599592443\\
%40891.0730730731	5.47425354388526\\
%40941.1221221221	5.44956118897218\\
%40991.1711711712	5.47698068234943\\
%41041.2202202202	5.45765259427307\\
%41091.2692692693	5.83248318116605\\
%41141.3183183183	5.48932451791095\\
%41191.3673673674	5.19678770289961\\
%41241.4164164164	5.55584854772484\\
%41291.4654654655	5.31355977241894\\
%41341.5145145145	5.38793861685075\\
%41391.5635635636	5.47316221694128\\
%41441.6126126126	5.50043517304296\\
%41491.6616616617	5.61798536176188\\
%41541.7107107107	5.41099947040545\\
%41591.7597597598	5.5570220895035\\
%41641.8088088088	5.3573511172953\\
%41691.8578578579	5.56676260848206\\
%41741.9069069069	5.38018010898944\\
%41791.955955956	5.41892944468798\\
%41842.005005005	5.60102373536478\\
%41892.0540540541	5.5535219373319\\
%41942.1031031031	5.36148551100467\\
%41992.1521521521	5.57065233394393\\
%42042.2012012012	5.28742006581398\\
%42092.2502502503	5.60703061834788\\
%42142.2992992993	5.52583223696401\\
%42192.3483483484	5.60002485695662\\
%42242.3973973974	5.4471687596284\\
%42292.4464464464	5.45429183124348\\
%42342.4954954955	5.54901711386367\\
%42392.5445445445	5.60797208569004\\
%42442.5935935936	5.54889916536565\\
%42492.6426426426	5.68051302268196\\
%42542.6916916917	5.52421628104563\\
%42592.7407407407	5.46211700775576\\
%42642.7897897898	5.57680334379029\\
%42692.8388388388	5.57623186116601\\
%42742.8878878879	5.49713083007371\\
%42792.9369369369	5.54806647857394\\
%42842.985985986	5.65964152773432\\
%42893.035035035	5.58364338684051\\
%42943.0840840841	5.84654072882402\\
%42993.1331331331	5.60280554201072\\
%43043.1821821822	5.49474397834286\\
%43093.2312312312	5.43915184485556\\
%43143.2802802803	5.42441641475005\\
%43193.3293293293	5.42451153469756\\
%43243.3783783784	5.63006938345061\\
%43293.4274274274	5.39049391227776\\
%43343.4764764765	5.35330685604096\\
%43393.5255255255	5.30427830173999\\
%43443.5745745746	5.40762629446451\\
%43493.6236236236	5.57416214818857\\
%43543.6726726727	5.70835955951121\\
%43593.7217217217	5.49095568860862\\
%43643.7707707708	5.7728220837502\\
%43693.8198198198	5.43846966890543\\
%43743.8688688689	5.50596496255514\\
%43793.9179179179	5.61370593956258\\
%43843.966966967	5.39795995087034\\
%43894.016016016	5.7644413224574\\
%43944.0650650651	5.48547898915746\\
%43994.1141141141	5.39607672113737\\
%44044.1631631632	5.45138334405007\\
%44094.2122122122	5.61841412380925\\
%44144.2612612613	5.25432535077724\\
%44194.3103103103	5.50271607901316\\
%44244.3593593594	5.5530597417023\\
%44294.4084084084	5.37346007473385\\
%44344.4574574575	5.28059319998849\\
%44394.5065065065	5.3703764843552\\
%44444.5555555556	5.56434031250257\\
%44494.6046046046	5.50247044196023\\
%44544.6536536537	5.59535227652828\\
%44594.7027027027	5.55903918572552\\
%44644.7517517518	5.39622666670605\\
%44694.8008008008	5.26154373041428\\
%44744.8498498499	5.39964112498359\\
%44794.8988988989	5.55140631354003\\
%44844.9479479479	5.39868379430808\\
%44894.996996997	5.59178117487596\\
%44945.046046046	5.59364922713898\\
%44995.0950950951	5.43114880583365\\
%45045.1441441441	5.65421602175434\\
%45095.1931931932	5.47088754740059\\
%45145.2422422422	5.55610975156867\\
%45195.2912912913	5.36889606691169\\
%45245.3403403403	5.40065284390472\\
%45295.3893893894	5.48403807330863\\
%45345.4384384384	5.60894634912639\\
%45395.4874874875	5.38595531473509\\
%45445.5365365365	5.63309700619639\\
%45495.5855855856	5.68838238641464\\
%45545.6346346346	5.50132010825329\\
%45595.6836836837	5.37141012513319\\
%45645.7327327327	5.50606907903848\\
%45695.7817817818	5.62085629844726\\
%45745.8308308308	5.44452212769107\\
%45795.8798798799	5.56258202883746\\
%45845.9289289289	5.49771653007219\\
%45895.977977978	5.33145961260239\\
%45946.027027027	5.60624006055455\\
%45996.0760760761	5.63868808445837\\
%46046.1251251251	5.68779695898834\\
%46096.1741741742	5.5584061310448\\
%46146.2232232232	5.49455943437727\\
%46196.2722722723	5.42406185710845\\
%46246.3213213213	5.47460926710157\\
%46296.3703703704	5.42241624093776\\
%46346.4194194194	5.17339918209897\\
%46396.4684684685	5.57523481134016\\
%46446.5175175175	5.47785275733178\\
%46496.5665665666	5.45104837079767\\
%46546.6156156156	5.56465514069572\\
%46596.6646646647	5.43272362191169\\
%46646.7137137137	5.77479460767453\\
%46696.7627627628	5.45934133850507\\
%46746.8118118118	5.43584792288704\\
%46796.8608608609	5.40074512674427\\
%46846.9099099099	5.80025464708501\\
%46896.958958959	5.46707540035575\\
%46947.008008008	5.51262593451209\\
%46997.0570570571	5.6062084333987\\
%47047.1061061061	5.65644841081439\\
%47097.1551551552	5.22895023340819\\
%47147.2042042042	5.72849471590953\\
%47197.2532532533	5.51936503631522\\
%47247.3023023023	5.37024955943919\\
%47297.3513513514	5.38520905706393\\
%47347.4004004004	5.58221472157434\\
%47397.4494494495	5.53012058117595\\
%47447.4984984985	5.51295757383197\\
%47497.5475475475	5.552907956817\\
%47547.5965965966	5.70933315771223\\
%47597.6456456456	5.45139323559302\\
%47647.6946946947	5.60632685572618\\
%47697.7437437437	5.46970567395652\\
%47747.7927927928	5.51377101471252\\
%47797.8418418418	5.38501900612775\\
%47847.8908908909	5.68736738912668\\
%47897.9399399399	5.54552877606672\\
%47947.988988989	5.39024558852861\\
%47998.038038038	5.48411683352384\\
%48048.0870870871	5.5395246940031\\
%48098.1361361361	5.60890735311653\\
%48148.1851851852	5.31531132225866\\
%48198.2342342342	5.67777957283074\\
%48248.2832832833	5.472076603416\\
%48298.3323323323	5.43088399745705\\
%48348.3813813814	5.36563144742194\\
%48398.4304304304	5.62607231395178\\
%48448.4794794795	5.36138459104729\\
%48498.5285285285	5.40144671087797\\
%48548.5775775776	5.57028621696748\\
%48598.6266266266	5.42744666614845\\
%48648.6756756757	5.47136498389989\\
%48698.7247247247	5.552916853157\\
%48748.7737737738	5.47603343414529\\
%48798.8228228228	5.5618226038502\\
%48848.8718718719	5.38092250246485\\
%48898.9209209209	5.42693800550469\\
%48948.96996997	5.38983207911418\\
%48999.019019019	5.50799718543902\\
%49049.0680680681	5.51292080111329\\
%49099.1171171171	5.57698495292081\\
%49149.1661661662	5.51039295557204\\
%49199.2152152152	5.67016694623856\\
%49249.2642642643	5.5610252446076\\
%49299.3133133133	5.45415609956149\\
%49349.3623623624	5.51471042377546\\
%49399.4114114114	5.63339121386649\\
%49449.4604604605	5.70669089267265\\
%49499.5095095095	5.53245090862925\\
%49549.5585585586	5.56601727584473\\
%49599.6076076076	5.5554698577161\\
%49649.6566566567	5.49567495255596\\
%49699.7057057057	5.45367744739227\\
%49749.7547547548	5.69041662868456\\
%49799.8038038038	5.41390315992854\\
%49849.8528528529	5.53031023019989\\
%49899.9019019019	5.52100199089806\\
%49949.950950951	5.45861778787484\\
%50000	5.25891281833779\\
};
\addlegendentry{$N_{\BS} = 8,N_{\UE}=2$}

\addplot [forget plot, color=black, dashed, line width=1.2pt, on layer=foreground]
  table[row sep=crcr]{%
1	5.66\\
20000	5.66\\
};

\addplot [forget plot, color=green!60!black, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=1.2pt, on layer=foreground]
  table[row sep=crcr]{%
1	21.869\\
20000	21.869\\
};

\addplot [color=green!60!black, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=1.2pt, on layer=foreground]
  table[row sep=crcr]{%
1	4.583\\
20000	4.583\\
};
\addlegendentry{Closest BS}

\end{axis}
\end{tikzpicture}% 

==> ToyExample.tex <==
\begin{tikzpicture}
\begin{axis}[%
%width=0.39\columnwidth,
%height=0.26\columnwidth,
width=0.6\columnwidth,
height=0.45\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=270,
ymin=0,
ymax=200,
axis background/.style={fill=white},
ymajorgrids
]
\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
100	90\\
20	10\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
100	90\\
45	135\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
175	90\\
165	140\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
175	90\\
200	20\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
100	90\\
120	55\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
140	125\\
98	119\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
140	125\\
135	85\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
200	150\\
220	107\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
200	150\\
185	185\\
};

\addplot [color=black, line width=2.3pt]
  table[row sep=crcr]{%
200	150\\
230	125\\
};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
100	90\\
20	10\\
};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
100	90\\
45	135\\
};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
100	90\\
120	55\\
};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
100	90\\
135	85\\
};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
175	90\\
165	140\\
};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
175	90\\
200	20\\
};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
175	90\\
120	55\\
};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
175	90\\
135	85\\
};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
140	125\\
98	119\\
};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
140	125\\
135	85\\
};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
200	150\\
220	107\\
};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
200	150\\
185	185\\
};

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
200	150\\
230	125\\
};

\node[font=\bfseries,draw=blue,rectangle,fill=blue,minimum size=4mm,font=\color{white}] at (100,90){\textbf{1}};
\node[font=\bfseries,draw=blue,rectangle,fill=blue,minimum size=4mm,font=\color{white}] at (175,90){\textbf{2}};
\node[font=\bfseries,draw=red,rectangle,fill=red,minimum size=4mm,font=\color{white}] at (140,125){\textbf{3}};
\node[font=\bfseries,draw=red,rectangle,fill=red,minimum size=4mm,font=\color{white}] at (200,150){\textbf{4}};

\addplot [color=blue, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
20	10\\
45	135\\
165	140\\
200	20\\
120	55\\
};

\addplot [color=red, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
98	119\\
135	85\\
220	107\\
185	185\\
230	125\\
};

\node[right, align=left]
at (axis cs:26.25,10) {1};
\node[right, align=left]
at (axis cs:51.25,135) {2};
\node[right, align=left]
at (axis cs:171.25,140) {3};
\node[right, align=left]
at (axis cs:206.25,20) {4};
\node[right, align=left]
at (axis cs:126.25,55) {5};
\node[right, align=left]
at (axis cs:99,130) {6};
\node[right, align=left]
at (axis cs:141.25,91) {7};
\node[right, align=left]
at (axis cs:226.25,107) {8};
\node[right, align=left]
at (axis cs:191.25,185) {9};
\node[right, align=left]
at (axis cs:236.25,125) {10};

\end{axis}
\end{tikzpicture}% 
